Learning Whole-body Motor Skills for Humanoids

This paper presents a hierarchical framework for Deep Reinforcement Learning that acquires motor skills for a variety of push recovery and balancing behaviors, i.e., ankle, hip, foot tilting, and stepping strategies. The policy is trained in a physics simulator with realistic setting of robot model and low-level impedance control that are easy to transfer the learned skills to real robots. The advantage over traditional methods is the integration of high-level planner and feedback control all in one single coherent policy network, which is generic for learning versatile balancing and recovery motions against unknown perturbations at arbitrary locations (e.g., legs, torso). Furthermore, the proposed framework allows the policy to be learned quickly by many state-of-the-art learning algorithms. By comparing our learned results to studies of preprogrammed, special-purpose controllers in the literature, self-learned skills are comparable in terms of disturbance rejection but with additional advantages of producing a wide range of adaptive, versatile and robust behaviors.

==> COM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={t in [s]},
ymin=-0.05,
ymax=0.1,
ytick={-0.05,     0,  0.05,   0.1},
ylabel style={font=\color{white!15!black}},
ylabel={COM position in [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-6.66603184037301e-07\\
0.12	-1.33402825055681e-06\\
0.16	-2.00016005734091e-06\\
0.2	-2.66560658882323e-06\\
0.24	-3.33180758552501e-06\\
0.28	0.000964773195317591\\
0.32	0.00334480047063462\\
0.36	0.00634483193866016\\
0.4	0.00837205959572611\\
0.44	0.00863630433194878\\
0.48	0.00725943510063115\\
0.52	0.00526271028718879\\
0.56	0.003621695232368\\
0.6	0.00241813778896547\\
0.64	0.00180297426968291\\
0.68	0.0016967051234342\\
0.72	0.00172216641569317\\
0.76	0.00166992141610035\\
0.8	0.00150994055196477\\
0.84	0.00126159509668671\\
0.88	0.000987640760069613\\
0.92	0.000751835464334508\\
0.96	0.000580993831794867\\
1	0.000471560123160499\\
1.04	0.000405536454198517\\
1.08	0.000360982198859008\\
1.12	0.000321119000190037\\
1.16	0.000278878804339761\\
1.2	0.000234931779641588\\
1.24	0.000193209283364193\\
1.28	0.000157319074412621\\
1.32	0.000128771498171174\\
1.36	0.00010693032979596\\
1.4	8.99857827120105e-05\\
1.44	7.60286302511175e-05\\
1.48	6.3694231036894e-05\\
1.52	5.23436450782198e-05\\
1.56	4.18826683995163e-05\\
1.6	3.24612456501575e-05\\
1.64	2.42257354998617e-05\\
1.68	1.71908050014581e-05\\
1.72	1.12240027256606e-05\\
1.76	6.12333889594974e-06\\
1.8	1.68711416927841e-06\\
1.84	-2.24146057144908e-06\\
1.88	-5.75973662409954e-06\\
1.92	-8.91394014688671e-06\\
1.96	-1.17296607149604e-05\\
2	-1.42327902179114e-05\\
2.04	-1.64549405441312e-05\\
2.08	-1.84326079723171e-05\\
2.12	-2.0204714652805e-05\\
2.16	-2.18049390431872e-05\\
2.2	-2.32597271049122e-05\\
2.24	-2.4595499099573e-05\\
2.28	-2.58278318470972e-05\\
2.32	-2.69750665342211e-05\\
2.36	-2.80461271787956e-05\\
2.4	-2.90472072679293e-05\\
2.44	-2.99935185366883e-05\\
2.48	-3.08947461755173e-05\\
2.52	-3.1755459252391e-05\\
2.56	-3.25782555689116e-05\\
2.6	-3.33767827980953e-05\\
2.64	-3.41596039886323e-05\\
2.68	-3.49199357879068e-05\\
2.72	-3.56627772026448e-05\\
2.76	-3.63919076753517e-05\\
2.8	-3.71063580781074e-05\\
2.84	-3.78107957587359e-05\\
2.88	-3.85097715211516e-05\\
2.92	-3.92041880733322e-05\\
2.96	-3.98919710620262e-05\\
3	-4.0575657142862e-05\\
3.04	-4.12602186935611e-05\\
3.08	-4.19387866526129e-05\\
3.12	-4.26125492052204e-05\\
3.16	-4.32831573516472e-05\\
3.2	-4.39502716703122e-05\\
3.24	-4.46146566191359e-05\\
};
\addlegendentry{Sagittal: 170N}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-6.66603184037301e-07\\
0.12	-1.33402825056375e-06\\
0.16	-2.00016005734438e-06\\
0.2	-2.66560658883017e-06\\
0.24	-3.33180758553542e-06\\
0.28	0.00284477482610698\\
0.32	0.00988646079040012\\
0.36	0.0198649704424309\\
0.4	0.030944362117985\\
0.44	0.0403351886963168\\
0.48	0.0474995958547515\\
0.52	0.0525995047312293\\
0.56	0.0574671450091257\\
0.6	0.0607303876720075\\
0.64	0.0617354342368655\\
0.68	0.0617861685745279\\
0.72	0.0610305459852934\\
0.76	0.0580875752236235\\
0.8	0.0533328174130489\\
0.84	0.0478284048167424\\
0.88	0.0412582010501919\\
0.92	0.0345965178571716\\
0.96	0.0287486283424049\\
1	0.0239981977550499\\
1.04	0.0201194178636324\\
1.08	0.0170580878212584\\
1.12	0.0147125661282579\\
1.16	0.012962153709413\\
1.2	0.0118103545658998\\
1.24	0.0112162635833432\\
1.28	0.0109300882715109\\
1.32	0.0107999625026389\\
1.36	0.0106754381343714\\
1.4	0.0104466233742144\\
1.44	0.0101045775259196\\
1.48	0.00971968709727376\\
1.52	0.00936943014241664\\
1.56	0.00909763043781682\\
1.6	0.00890732060974083\\
1.64	0.0087754942913208\\
1.68	0.00867396496056446\\
1.72	0.00858253045845211\\
1.76	0.00849241445586775\\
1.8	0.00840351179678397\\
1.84	0.00831994685292457\\
1.88	0.00824603513513614\\
1.92	0.00818390727962489\\
1.96	0.00813303292257119\\
2	0.00809119817055668\\
2.04	0.00805572946513666\\
2.08	0.00802461456986929\\
2.12	0.00799679623339153\\
2.16	0.00797193726294084\\
2.2	0.00795004677078043\\
2.24	0.00793114733167382\\
2.28	0.00791510105996084\\
2.32	0.00790159020758841\\
2.36	0.00789020648618632\\
2.4	0.00788055436865554\\
2.44	0.00787230822440831\\
2.48	0.00786523469636556\\
2.52	0.00785917283285457\\
2.56	0.00785400510280248\\
2.6	0.00784963003595133\\
2.64	0.0078459491089572\\
2.68	0.00784286468361436\\
2.72	0.00784027906535252\\
2.76	0.00783810782133701\\
2.8	0.00783627946382863\\
2.84	0.00783473441324\\
2.88	0.00783342842937574\\
2.92	0.00783232664332303\\
2.96	0.00783140163683443\\
3	0.00783062545229958\\
3.04	0.00782997437991072\\
3.08	0.00782942399872518\\
3.12	0.00782895886205839\\
3.16	0.00782856650408001\\
3.2	0.00782823362175284\\
3.24	0.007827950490748\\
};
\addlegendentry{Sagittal: 500N}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-3.3330159202212e-08\\
0.12	-6.67014125281876e-08\\
0.16	-1.00008002867566e-07\\
0.2	-1.33280329441508e-07\\
0.24	-1.66590379277291e-07\\
0.28	0.000580299663527655\\
0.32	0.00227607791802775\\
0.36	0.00513934070198324\\
0.4	0.00851160275477875\\
0.44	0.011707744796438\\
0.48	0.0149694238964015\\
0.52	0.0182166561555121\\
0.56	0.0214491605833656\\
0.6	0.0245889890575366\\
0.64	0.0273895462037961\\
0.68	0.0300236458156315\\
0.72	0.0324917394471547\\
0.76	0.0350021752146306\\
0.8	0.0376387613188287\\
0.84	0.0403560617068759\\
0.88	0.0430668463413995\\
0.92	0.045766692755905\\
0.96	0.0484105114657824\\
1	0.0506622387144836\\
1.04	0.052666101242102\\
1.08	0.0544557441722655\\
1.12	0.0560790279095652\\
1.16	0.0576529148262028\\
1.2	0.0591680338657311\\
1.24	0.0605325389768093\\
1.28	0.0618821154774072\\
1.32	0.0632966939848165\\
1.36	0.0647494105178324\\
1.4	0.0661971366284987\\
1.44	0.0675267122562091\\
1.48	0.0688932369431007\\
1.52	0.0701212408276523\\
1.56	0.0711010349292556\\
1.6	0.0720712891965089\\
1.64	0.0730347335932768\\
1.68	0.0740413175337801\\
1.72	0.07509516283248\\
1.76	0.0760631736553556\\
1.8	0.0769500093769711\\
1.84	0.0777461649678371\\
1.88	0.0782714421158729\\
1.92	0.0787305577693092\\
1.96	0.0792018763005346\\
2	0.0796315069949575\\
2.04	0.0798820499729879\\
2.08	0.0800088597906578\\
2.12	0.0802092831525439\\
2.16	0.0804201621421271\\
2.2	0.0805063029011056\\
2.24	0.0804145115647495\\
2.28	0.080351496306919\\
2.32	0.0802647655622577\\
2.36	0.0800164121610268\\
2.4	0.0796876960756287\\
2.44	0.0793867183470018\\
2.48	0.0790865007815228\\
2.52	0.0788203932206369\\
2.56	0.0786231438686714\\
2.6	0.0784752197234465\\
2.64	0.0783564964112967\\
2.68	0.0782583495456205\\
2.72	0.078174324408737\\
2.76	0.0781056376416563\\
2.8	0.078059422617849\\
2.84	0.0780391681721731\\
2.88	0.0780322832192963\\
2.92	0.07802418207603\\
2.96	0.0780104296146806\\
3	0.0779926598536634\\
3.04	0.0779756420061106\\
3.08	0.0779629494574376\\
3.12	0.0779549170981591\\
3.16	0.0779497919881421\\
3.2	0.0779459562958903\\
3.24	0.077942709297653\\
};
\addlegendentry{Sagittal: 2000N, scaled by 0.05}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-6.6660318404077e-07\\
0.12	-1.33402825056375e-06\\
0.16	-2.00016005734091e-06\\
0.2	-2.66560658884057e-06\\
0.24	-3.33180758553889e-06\\
0.28	-2.29911080747436e-05\\
0.32	0.000113110492303801\\
0.36	0.000323392705406027\\
0.4	0.000718895634706378\\
0.44	0.00197534453254229\\
0.48	0.00355210396301129\\
0.52	0.00454774355152139\\
0.56	0.00479568771500891\\
0.6	0.00465231250763791\\
0.64	0.00427521182841241\\
0.68	0.00381732850229215\\
0.72	0.00318279880376534\\
0.76	0.00236121880835474\\
0.8	0.00125182821481261\\
0.84	-4.10599888343889e-05\\
0.88	-0.00153891801295832\\
0.92	-0.00325900619738536\\
0.96	-0.00516146986255823\\
1	-0.0067694891746322\\
1.04	-0.00839274080696202\\
1.08	-0.010494813683523\\
1.12	-0.0129078670005908\\
1.16	-0.0154275874930552\\
1.2	-0.0181410263094682\\
1.24	-0.0212160780409636\\
1.28	-0.0246393071025782\\
1.32	-0.0280051919803132\\
1.36	-0.0308886021750443\\
1.4	-0.0333837302628269\\
1.44	-0.0353892042910947\\
1.48	-0.0368089104760077\\
1.52	-0.0377928872850943\\
1.56	-0.0385442623045073\\
1.6	-0.0391799728695476\\
1.64	-0.0397471338908089\\
1.68	-0.0402436045604574\\
1.72	-0.0406446394916815\\
1.76	-0.0409371492791271\\
1.8	-0.0411320262822329\\
1.84	-0.0412538814572363\\
1.88	-0.041328873530728\\
1.92	-0.0413773851302684\\
1.96	-0.0414115839269919\\
2	-0.0414365712385242\\
2.04	-0.0414534402865074\\
2.08	-0.0414620413880571\\
2.12	-0.0414626971726221\\
2.16	-0.0414567885668072\\
2.2	-0.0414464801943168\\
2.24	-0.0414340301930142\\
2.28	-0.0414212092749699\\
2.32	-0.041409059555487\\
2.36	-0.0413979901340172\\
2.4	-0.0413880260037156\\
2.44	-0.0413790681104075\\
2.48	-0.041371043902374\\
2.52	-0.0413639520198444\\
2.56	-0.0413578405042418\\
2.6	-0.0413527453598872\\
2.64	-0.0413486619686478\\
2.68	-0.0413455202154827\\
2.72	-0.0413432155535302\\
2.76	-0.0413416294465437\\
2.8	-0.0413406394986648\\
2.84	-0.0413401343108919\\
2.88	-0.0413400258735795\\
2.92	-0.0413402397596232\\
2.96	-0.0413407205591708\\
3	-0.0413414085326625\\
3.04	-0.0413422500564455\\
3.08	-0.0413432028375412\\
3.12	-0.0413442257645182\\
3.16	-0.0413452835679123\\
3.2	-0.0413463552149016\\
3.24	-0.0413474222800395\\
};
\addlegendentry{Lateral: 700N}

\end{axis}
\end{tikzpicture}%

==> ddpg_reward.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.851cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Test episode},
ymin=-100,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Reward per episode},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\LARGE},legend style={font=\Huge, draw=none, legend columns=2}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	159.148517708903\\
2	7.64001445737323\\
3	3.70109864953022\\
4	4.5982357151515\\
5	2.50746111620491\\
6	4.17531678027283\\
7	8.13640514568032\\
8	4.4479436650587\\
9	6.97280824136307\\
10	6.30005577409378\\
11	6.01724271792036\\
12	5.79899747251732\\
13	6.15823328162782\\
14	6.44824256254852\\
15	7.11255375278557\\
16	6.73843121040513\\
17	9.24150609733185\\
18	10.863074279569\\
19	11.7468032885664\\
20	10.8880220272825\\
21	8.68236682491714\\
22	10.0085390215077\\
23	11.2754648249045\\
24	13.8600815093692\\
25	12.477639869372\\
26	13.7320663874864\\
27	8.67011934258603\\
28	6.35107950516574\\
29	12.2347504060078\\
30	19.1181262810166\\
31	23.7964065497227\\
32	21.5717133245599\\
33	17.8025900049304\\
34	21.1554299656409\\
35	18.7270843528748\\
36	13.5038073971095\\
37	15.3528495438858\\
38	12.7441385862399\\
39	18.4328339551082\\
40	19.0416178909089\\
41	18.825487662507\\
42	17.7632638463771\\
43	17.6160594991172\\
44	19.1086699544083\\
45	17.7799852273896\\
46	20.375036322165\\
47	20.9633215029522\\
48	20.1645019324053\\
49	18.6482385803586\\
50	18.7920424277583\\
51	20.3596623983631\\
52	20.8736057444969\\
53	18.0609277043989\\
54	19.420277839986\\
55	18.11273552209\\
56	19.740596368819\\
57	20.7526018421636\\
58	20.0020902853035\\
59	17.9949113287128\\
60	20.9954844338162\\
61	19.1779579884469\\
62	21.5791429437264\\
63	21.0205003172126\\
64	21.037295033791\\
65	23.2317095283802\\
66	19.8787741685339\\
67	18.1522002461439\\
68	22.9894895953828\\
69	22.4125123715083\\
70	24.84535959552\\
71	28.6534416399993\\
72	26.2463239925868\\
73	18.2672561663026\\
74	25.4153564156275\\
75	23.0536659508126\\
76	24.1382592478611\\
77	28.5448304342713\\
78	0.51588768141913\\
79	9.90831791708922\\
80	27.9401660683336\\
81	25.9904994952109\\
82	33.0517340956258\\
83	30.2692575514255\\
84	19.2069137502141\\
85	28.6556897651227\\
86	31.6838835989972\\
87	17.3730674591057\\
88	16.3246794567101\\
89	10.8100446539066\\
90	-28.1192459167011\\
91	6.32794003253019\\
92	23.7783818142324\\
93	6.40920340101332\\
94	30.1104524848604\\
95	25.8399548020169\\
96	15.4309876879508\\
97	13.5775076888719\\
98	24.4777801817873\\
99	28.1239886931554\\
100	26.072636653485\\
101	16.271501138024\\
102	-7.57830836505808\\
103	5.65048375968745\\
104	20.7481575436075\\
105	7.62315156554308\\
106	25.955950787888\\
107	26.6873882039925\\
108	24.4965907226597\\
109	20.7640123841234\\
110	24.984848545758\\
111	1.34864915939994\\
112	13.6389978728626\\
113	14.0786240173492\\
114	14.3334527181624\\
115	20.4003565445295\\
116	52.2391413982721\\
117	28.3548690450777\\
118	15.7289255128315\\
119	38.0319970590187\\
120	19.6984555401331\\
121	38.4759298898434\\
122	22.8527627520577\\
123	37.8741445467681\\
124	52.5890871032705\\
125	24.5854906192716\\
126	43.9398192151879\\
127	9.02947808258216\\
128	52.5941708908312\\
129	36.8677017119308\\
130	19.4391820349677\\
131	11.5386955352835\\
132	29.1717632724765\\
133	22.3907717645157\\
134	15.2636590087509\\
135	18.6821413022782\\
136	-51.0743351956594\\
137	23.0114470119526\\
138	19.1383107052454\\
139	36.0715573983512\\
140	24.3237692446699\\
141	25.5346731686986\\
142	33.2171674434591\\
143	34.3936217054554\\
144	28.5092567076962\\
145	12.5553541519789\\
146	-56.3975091664729\\
147	42.1948550941734\\
148	31.9238883613772\\
149	37.2670227394172\\
150	27.3509335951144\\
151	29.8058521663178\\
152	36.306581981375\\
153	25.8694818107694\\
154	46.1285859943597\\
155	34.0783117816703\\
156	-30.5251928394532\\
157	66.3033253251179\\
158	32.3141410776776\\
159	21.5860852905199\\
160	36.6035555203693\\
161	18.975002517902\\
162	37.6790967199793\\
163	20.5817661438865\\
164	45.2248390937916\\
165	112.303524974099\\
166	54.6590003405306\\
167	39.899851188849\\
168	27.5682241884292\\
169	77.620527661667\\
170	20.7727253331367\\
171	25.7770762928874\\
172	17.9981258715036\\
173	29.6515490015141\\
174	35.4324674477365\\
175	42.2816739475313\\
176	24.9262855137754\\
177	26.9535422790245\\
178	29.2087604192101\\
179	19.8768875173415\\
180	-4.43377741877303\\
181	26.3287131280156\\
182	26.9187573521283\\
183	-3.40626361097448\\
184	21.350191215626\\
185	19.2283606705266\\
186	46.8757898483985\\
187	24.8246566828526\\
188	-75.7115857649539\\
189	74.2013896771697\\
190	-13.579820148701\\
191	40.3544931927044\\
192	37.9862156418847\\
193	33.3276593833692\\
194	66.3620677479221\\
195	17.2489166464339\\
196	-33.4351203380481\\
197	-28.7393293778621\\
198	27.8194746521243\\
199	35.0143642643785\\
200	-31.8195437310693\\
201	33.7329594624899\\
202	46.444381527722\\
203	58.4443976113957\\
204	-65.2912793581444\\
205	25.7090014882278\\
206	53.2363992941441\\
207	40.4593054037779\\
208	21.1004705298426\\
209	62.1061419539792\\
210	42.1369599743488\\
211	8.32316265773147\\
212	36.4769524420791\\
213	10.4025285159354\\
214	-74.6913705109201\\
215	40.6495470975832\\
216	-38.9175941901634\\
217	59.1500720036528\\
218	-14.4699584757988\\
219	-62.3919411703435\\
220	33.2341079662776\\
221	29.2950783879756\\
222	8.71549674180039\\
223	-12.0736785129161\\
224	59.7157099592573\\
225	-2.01656606921861\\
226	-8.60298465610214\\
227	171.768626283078\\
228	44.5381566780555\\
229	-41.9510269054422\\
230	110.281978942042\\
231	79.6352495684272\\
232	44.7971953065873\\
233	52.3529722869235\\
234	45.1923457458927\\
235	120.425064111026\\
236	77.1003438629674\\
237	39.9562420838456\\
238	22.4173617904365\\
239	128.684125038641\\
240	104.562854529105\\
241	-17.4737508731494\\
242	71.8401824551305\\
243	-4.93283987491256\\
244	23.5246745734824\\
245	-13.6447578657715\\
246	37.9567609076137\\
247	70.5719413579931\\
248	-10.8016083258492\\
249	89.4579584705579\\
250	58.1180682053676\\
251	95.770757718182\\
252	56.5958913457482\\
253	43.6674135845239\\
254	68.7978730852803\\
255	79.7276305486959\\
256	71.4633839104031\\
257	106.293849422935\\
258	51.0162549061922\\
259	102.832968065941\\
260	14.9627386085641\\
261	106.446376068171\\
262	82.1818129834123\\
263	34.7098298573601\\
264	93.3726519557403\\
265	93.3215905414825\\
266	14.7957247960377\\
267	94.4560690133808\\
268	60.202663896043\\
269	62.9151824167116\\
270	97.3999693847785\\
271	57.237105725998\\
272	37.9072518247246\\
273	115.678095980836\\
274	73.3371424565946\\
275	65.4902563877409\\
276	84.8867411860098\\
277	55.6789765662998\\
278	54.7151011489679\\
279	57.1572024233441\\
280	73.4984924363467\\
281	9.46022563454888\\
282	142.681113371188\\
283	139.180475607789\\
284	79.7592227593776\\
285	-17.1796051432961\\
286	7.05967874185978\\
287	137.995786596689\\
288	51.3017852338275\\
289	-11.6805320316694\\
290	3.81649125484475\\
291	122.984219768839\\
292	64.7274162376404\\
293	88.6433752387621\\
294	-22.0679379404808\\
295	128.501483506689\\
296	171.425509385577\\
297	75.8539753363055\\
298	51.2515912017841\\
299	15.2754606952006\\
300	78.7918950221538\\
301	60.5694064426332\\
302	60.0122933085754\\
303	74.8747522395339\\
304	133.703213810197\\
305	57.3505299591359\\
306	131.917835028657\\
307	193.248505325573\\
308	179.113503413113\\
309	350.821340927705\\
310	175.136355859166\\
311	71.1148180042443\\
312	151.94634259407\\
313	399.877197072207\\
314	41.6730669889979\\
315	150.85591478888\\
316	215.963467764388\\
317	7.22035734793408\\
318	431.130836175118\\
319	38.4926786659045\\
320	76.8183366709796\\
321	422.056666748832\\
322	424.198360939286\\
323	214.960212671923\\
324	339.84527442473\\
325	118.035282356275\\
326	415.093304929946\\
327	337.239985528493\\
328	352.629068392795\\
329	302.567863676113\\
330	410.996903252499\\
331	420.919203718783\\
332	251.32666084061\\
333	232.929282122863\\
334	383.467814772085\\
335	281.60265325315\\
336	410.239470017766\\
337	429.948087595676\\
338	163.328751275461\\
339	302.69599391253\\
340	209.186272911705\\
341	258.603298523768\\
342	372.526506844716\\
343	27.3292071829628\\
344	413.707030869476\\
345	411.896836752414\\
346	124.691581193476\\
347	275.637207734184\\
348	412.407664300119\\
349	196.049083522686\\
350	373.700733378204\\
351	15.0708906528131\\
352	395.776280181584\\
353	199.097181395592\\
354	318.643311114319\\
355	278.630692834974\\
356	431.124558647558\\
357	110.176591959179\\
358	286.665222637035\\
359	288.011120326462\\
360	405.790597452208\\
361	395.495658650374\\
362	203.109300922819\\
363	436.15001848291\\
364	326.245267961032\\
365	107.383405872523\\
366	238.063237287623\\
367	186.500909791969\\
368	412.095987478345\\
369	333.165809389281\\
370	314.751426259969\\
371	166.605734798842\\
372	367.950971739779\\
373	383.869198207717\\
374	175.81416860458\\
375	391.633858557987\\
376	350.214430611516\\
376	505.818413729167\\
375	493.487761360886\\
374	564.487126382453\\
373	451.561491415986\\
372	518.211292501622\\
371	498.667753379108\\
370	494.623777106267\\
369	484.03157230602\\
368	510.278254321304\\
367	551.98452627658\\
366	558.045429876144\\
365	436.403034560238\\
364	523.131535611716\\
363	478.078972394221\\
362	381.860034837711\\
361	472.409632911717\\
360	453.388897744282\\
359	475.613019278135\\
358	449.581898308829\\
357	559.453476565459\\
356	466.248287418587\\
355	525.76899736453\\
354	468.98526472484\\
353	526.858172187381\\
352	454.119863999284\\
351	452.891153122992\\
350	428.64099926932\\
349	462.40934015634\\
348	456.150867369255\\
347	473.915328976623\\
346	482.906635934929\\
345	483.267719263932\\
344	453.616188928919\\
343	453.440289475716\\
342	394.708199735116\\
341	462.625788054557\\
340	472.53080889003\\
339	471.205953166884\\
338	432.391120234619\\
337	455.635176812767\\
336	483.816826738341\\
335	481.305066574931\\
334	431.633998144812\\
333	488.03896874088\\
332	470.534484378284\\
331	467.158956813235\\
330	469.024194067577\\
329	464.197746447799\\
328	456.994635847717\\
327	468.221543267347\\
326	469.340093954691\\
325	327.362896164053\\
324	473.940878358103\\
323	447.016661190637\\
322	449.588929634125\\
321	465.455736049424\\
320	385.762143617321\\
319	302.631690792682\\
318	450.495447959918\\
317	472.146019111712\\
316	449.257753504386\\
315	532.024261739224\\
314	419.234297174695\\
313	474.578715526948\\
312	454.894617951196\\
311	215.61537808845\\
310	296.931986043514\\
309	412.696956054086\\
308	357.323288352699\\
307	541.851848484144\\
306	356.88471857243\\
305	482.735570763803\\
304	424.219268370838\\
303	271.373858607944\\
302	311.660054703333\\
301	139.893433671187\\
300	418.386944807841\\
299	430.01253856439\\
298	336.9635761521\\
297	264.234464771694\\
296	479.111545196797\\
295	210.42171753842\\
294	431.437213293104\\
293	233.740363460123\\
292	214.065879301023\\
291	279.057067749948\\
290	415.630507428632\\
289	428.53981495592\\
288	489.363497432979\\
287	530.743943305479\\
286	444.913963762098\\
285	434.356222491745\\
284	244.169171589491\\
283	256.601095510246\\
282	371.171367610952\\
281	195.573821913543\\
280	234.305947962736\\
279	402.547490152345\\
278	339.568228760685\\
277	413.315040798477\\
276	438.268505941014\\
275	180.934772434819\\
274	440.213277002161\\
273	470.279336459107\\
272	191.055663967063\\
271	391.474494459395\\
270	274.65260881257\\
269	496.759746465725\\
268	412.776240419183\\
267	312.662202344117\\
266	429.484154306397\\
265	231.633168418801\\
264	133.753412629064\\
263	432.329768785809\\
262	185.117431692603\\
261	133.518357170306\\
260	306.2841003928\\
259	149.366289076584\\
258	92.3940067510685\\
257	388.075142395488\\
256	98.4382807255304\\
255	102.454264379752\\
254	328.010754724945\\
253	141.604427531722\\
252	85.9450631787313\\
251	160.268482276362\\
250	248.2870713271\\
249	259.095685198325\\
248	229.671628289556\\
247	271.878987774041\\
246	267.22819617185\\
245	322.686324789473\\
244	440.854163305529\\
243	346.906003326148\\
242	210.251672488804\\
241	430.322736582495\\
240	358.261299258483\\
239	405.098195529758\\
238	420.001605169094\\
237	186.905517854583\\
236	540.717543578852\\
235	431.727921514899\\
234	452.968998997636\\
233	315.646877396028\\
232	257.371509012404\\
231	313.496881448471\\
230	305.817801301142\\
229	449.753985454814\\
228	220.771607349811\\
227	482.846921085062\\
226	374.450776306971\\
225	460.748409792056\\
224	457.186665829689\\
223	355.363890686484\\
222	484.117801732444\\
221	480.508967920162\\
220	471.552030832513\\
219	462.231030859203\\
218	358.034090956083\\
217	483.522999610079\\
216	463.030484756001\\
215	262.898278983508\\
214	483.355687262899\\
213	145.977452030307\\
212	85.4348596419941\\
211	476.926186204538\\
210	104.417887678965\\
209	184.512242852421\\
208	92.3792745997941\\
207	88.7440484807379\\
206	150.761830386614\\
205	190.429487442067\\
204	465.857815050352\\
203	109.486395890782\\
202	185.878351989741\\
201	78.2791289921417\\
200	336.94244005968\\
199	113.982363136813\\
198	101.812054434828\\
197	449.334855621335\\
196	365.074223199522\\
195	98.9187183714061\\
194	623.173143161122\\
193	46.3880018702254\\
192	97.1383792757002\\
191	123.915647891439\\
190	297.188357822468\\
189	115.916997232171\\
188	443.725451322016\\
187	109.785778991819\\
186	54.3809401608248\\
185	94.2416874825365\\
184	116.149673455503\\
183	190.193331527433\\
182	197.853124583107\\
181	200.748885401741\\
180	199.651728922206\\
179	84.6923594032496\\
178	189.46711867701\\
177	192.830957256062\\
176	62.3152870256237\\
175	124.269753006258\\
174	162.981846181227\\
173	191.998947610157\\
172	97.35444150986\\
171	65.2203886832706\\
170	199.379535687776\\
169	190.005609112636\\
168	214.86584321847\\
167	122.110311412507\\
166	117.058908217283\\
165	261.280764922324\\
164	213.279867350662\\
163	97.7129671199733\\
162	119.563205926391\\
161	111.929525860179\\
160	210.091266407009\\
159	209.029275278579\\
158	283.841832482337\\
157	113.834028662151\\
156	468.973304111769\\
155	197.806790559993\\
154	109.536369499671\\
153	199.914063690373\\
152	202.808777742614\\
151	95.996596581299\\
150	215.876073107542\\
149	135.978574369727\\
148	125.133927817249\\
147	131.31561326559\\
146	463.735751578102\\
145	105.254033238552\\
144	203.742280501092\\
143	121.880713244272\\
142	117.238142273169\\
141	190.335003267533\\
140	192.883701344237\\
139	265.397136634023\\
138	109.850830622832\\
137	117.965510370354\\
136	474.496953978262\\
135	115.09508432661\\
134	100.217275241268\\
133	93.5949504252109\\
132	123.282409451309\\
131	464.92325033861\\
130	114.590729555296\\
129	199.967998608116\\
128	106.755773737908\\
127	316.470360479754\\
126	121.893479355629\\
125	142.996788688874\\
124	106.385485355259\\
123	61.1933115995597\\
122	104.416100213331\\
121	92.9095183516621\\
120	87.9109191085182\\
119	198.051280328615\\
118	100.04819344238\\
117	206.454748773898\\
116	123.441257058488\\
115	195.366065786538\\
114	99.4061676972702\\
113	102.433980048622\\
112	92.3615237887147\\
111	194.296792921918\\
110	108.812484835123\\
109	91.5281914640857\\
108	90.3840824652796\\
107	136.771736569737\\
106	52.8093919356377\\
105	86.7072127175953\\
104	40.0583232495542\\
103	101.291058354577\\
102	190.323028347661\\
101	95.3606364153297\\
100	45.774256132721\\
99	35.58610854632\\
98	55.8842730854713\\
97	102.868764995354\\
96	103.668375196776\\
95	62.304689627585\\
94	132.940612165277\\
93	99.7520650623136\\
92	103.902519993088\\
91	107.86688376989\\
90	318.573005128808\\
89	99.2557814198534\\
88	98.3540132567646\\
87	44.4524936319242\\
86	47.8338553396638\\
85	36.6992972803675\\
84	49.0639588730983\\
83	36.4297259031484\\
82	63.4145918244161\\
81	35.4612759316727\\
80	45.9915147529468\\
79	104.573288488985\\
78	130.56816578778\\
77	36.1031722153771\\
76	33.0306824248484\\
75	29.0073036316779\\
74	36.368992990313\\
73	71.5963733153406\\
72	34.9322403430228\\
71	28.9019407408772\\
70	29.6703105575037\\
69	43.6566672589384\\
68	23.9983848837989\\
67	28.3598185162691\\
66	24.4740069584638\\
65	28.3233378279678\\
64	23.9591908930415\\
63	22.3039539698312\\
62	24.3126533576901\\
61	32.1859892853713\\
60	27.3786119601235\\
59	39.2583225143019\\
58	32.8687500195261\\
57	26.9685263301476\\
56	24.3589507546988\\
55	27.5375842064184\\
54	24.819751756989\\
53	26.5664946353987\\
52	23.0913612050461\\
51	27.983976786578\\
50	24.5747252799675\\
49	27.609766976346\\
48	28.3165366006789\\
47	26.9225119355864\\
46	24.9684290326309\\
45	23.304000235606\\
44	21.4054576119571\\
43	21.7494966340547\\
42	23.8243818276273\\
41	28.1833106103183\\
40	24.5609542823942\\
39	32.4901757766416\\
38	40.3063127668323\\
37	50.0507787717912\\
36	49.7933292893847\\
35	38.419353489135\\
34	47.1634854935545\\
33	30.5038447663242\\
32	27.9607190300476\\
31	27.9307782752427\\
30	40.216964099362\\
29	28.7235809147642\\
28	41.9573833883201\\
27	33.3598684100624\\
26	45.2446163884508\\
25	30.9438325429488\\
24	40.0822916079973\\
23	27.730663405882\\
22	23.8253410289147\\
21	20.699626060179\\
20	16.5660657978733\\
19	13.0074629991844\\
18	12.772572625795\\
17	15.672049261746\\
16	14.6576783724242\\
15	15.3292830242073\\
14	13.9653762507334\\
13	12.1630522388875\\
12	10.586278854637\\
11	11.0097516089896\\
10	13.6418197715041\\
9	8.6885181902567\\
8	12.6008131100661\\
7	16.6776976596472\\
6	12.6007676398768\\
5	12.7363474065139\\
4	9.46996695467673\\
3	11.8843191184383\\
2	11.4675106651175\\
1	167.840709221388\\
}--cycle;
\addlegendentry{DDPG Std. Dev.}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	163.494613465145\\
2	9.55376256124535\\
3	7.79270888398423\\
4	7.03410133491411\\
5	7.62190426135939\\
6	8.3880422100748\\
7	12.4070514026638\\
8	8.52437838756241\\
9	7.83066321580989\\
10	9.97093777279893\\
11	8.513497163455\\
12	8.19263816357715\\
13	9.16064276025765\\
14	10.2068094066409\\
15	11.2209183884964\\
16	10.6980547914146\\
17	12.4567776795389\\
18	11.817823452682\\
19	12.3771331438754\\
20	13.7270439125779\\
21	14.6909964425481\\
22	16.9169400252112\\
23	19.5030641153933\\
24	26.9711865586833\\
25	21.7107362061604\\
26	29.4883413879686\\
27	21.0149938763242\\
28	24.1542314467429\\
29	20.479165660386\\
30	29.6675451901893\\
31	25.8635924124827\\
32	24.7662161773037\\
33	24.1532173856273\\
34	34.1594577295977\\
35	28.5732189210049\\
36	31.6485683432471\\
37	32.7018141578385\\
38	26.5252256765361\\
39	25.4615048658749\\
40	21.8012860866516\\
41	23.5043991364126\\
42	20.7938228370022\\
43	19.682778066586\\
44	20.2570637831827\\
45	20.5419927314978\\
46	22.671732677398\\
47	23.9429167192693\\
48	24.2405192665421\\
49	23.1290027783523\\
50	21.6833838538629\\
51	24.1718195924706\\
52	21.9824834747715\\
53	22.3137111698988\\
54	22.1200147984875\\
55	22.8251598642542\\
56	22.0497735617589\\
57	23.8605640861556\\
58	26.4354201524148\\
59	28.6266169215074\\
60	24.1870481969699\\
61	25.6819736369091\\
62	22.9458981507082\\
63	21.6622271435219\\
64	22.4982429634162\\
65	25.777523678174\\
66	22.1763905634989\\
67	23.2560093812065\\
68	23.4939372395908\\
69	33.0345898152234\\
70	27.2578350765119\\
71	28.7776911904382\\
72	30.5892821678048\\
73	44.9318147408216\\
74	30.8921747029703\\
75	26.0304847912452\\
76	28.5844708363548\\
77	32.3240013248242\\
78	65.5420267345993\\
79	57.2408032030372\\
80	36.9658404106402\\
81	30.7258877134418\\
82	48.2331629600209\\
83	33.3494917272869\\
84	34.1354363116562\\
85	32.6774935227451\\
86	39.7588694693305\\
87	30.912780545515\\
88	57.3393463567373\\
89	55.03291303688\\
90	145.226879606053\\
91	57.0974119012101\\
92	63.8404509036601\\
93	53.0806342316635\\
94	81.5255323250689\\
95	44.072322214801\\
96	59.5496814423632\\
97	58.2231363421129\\
98	40.1810266336293\\
99	31.8550486197377\\
100	35.923446393103\\
101	55.8160687766769\\
102	91.3723599913015\\
103	53.4707710571322\\
104	30.4032403965809\\
105	47.1651821415692\\
106	39.3826713617629\\
107	81.7295623868647\\
108	57.4403365939696\\
109	56.1461019241045\\
110	66.8986666904406\\
111	97.8227210406591\\
112	53.0002608307886\\
113	58.2563020329857\\
114	56.8698102077163\\
115	107.883211165534\\
116	87.8401992283798\\
117	117.404808909488\\
118	57.8885594776058\\
119	118.041638693817\\
120	53.8046873243257\\
121	65.6927241207528\\
122	63.6344314826945\\
123	49.5337280731639\\
124	79.4872862292648\\
125	83.7911396540726\\
126	82.9166492854085\\
127	162.749919281168\\
128	79.6749723143697\\
129	118.417850160023\\
130	67.0149557951317\\
131	238.230972936947\\
132	76.2270863618925\\
133	57.9928610948633\\
134	57.7404671250097\\
135	66.888612814444\\
136	211.711309391302\\
137	70.4884786911531\\
138	64.4945706640388\\
139	150.734347016187\\
140	108.603735294453\\
141	107.934838218116\\
142	75.2276548583139\\
143	78.1371674748636\\
144	116.125768604394\\
145	58.9046936952655\\
146	203.669121205814\\
147	86.7552341798817\\
148	78.5289080893132\\
149	86.6227985545719\\
150	121.613503351328\\
151	62.9012243738084\\
152	119.557679861995\\
153	112.891772750571\\
154	77.8324777470155\\
155	115.942551170832\\
156	219.224055636158\\
157	90.0686769936344\\
158	158.077986780007\\
159	115.30768028455\\
160	123.347410963689\\
161	65.4522641890406\\
162	78.6211513231853\\
163	59.1473666319299\\
164	129.252353222227\\
165	186.792144948212\\
166	85.8589542789068\\
167	81.005081300678\\
168	121.21703370345\\
169	133.813068387152\\
170	110.076130510456\\
171	45.498732488079\\
172	57.6762836906818\\
173	110.825248305836\\
174	99.207156814482\\
175	83.2757134768944\\
176	43.6207862696996\\
177	109.892249767543\\
178	109.33793954811\\
179	52.2846234602955\\
180	97.6089757517163\\
181	113.538799264878\\
182	112.385940967618\\
183	93.3935339582295\\
184	68.7499323355643\\
185	56.7350240765316\\
186	50.6283650046116\\
187	67.305217837336\\
188	184.006932778531\\
189	95.0591934546704\\
190	141.804268836883\\
191	82.1350705420717\\
192	67.5622974587924\\
193	39.8578306267973\\
194	344.767605454522\\
195	58.08381750892\\
196	165.819551430737\\
197	210.297763121736\\
198	64.8157645434761\\
199	74.4983637005955\\
200	152.561448164305\\
201	56.0060442273158\\
202	116.161366758732\\
203	83.9653967510887\\
204	200.283267846104\\
205	108.069244465147\\
206	101.999114840379\\
207	64.6016769422579\\
208	56.7398725648183\\
209	123.3091924032\\
210	73.2774238266569\\
211	242.624674431135\\
212	60.9559060420366\\
213	78.1899902731214\\
214	204.33215837599\\
215	151.773913040545\\
216	212.056445282919\\
217	271.336535806866\\
218	171.782066240142\\
219	199.91954484443\\
220	252.393069399396\\
221	254.902023154069\\
222	246.416649237122\\
223	171.645106086784\\
224	258.451187894473\\
225	229.365921861419\\
226	182.923895825434\\
227	327.30777368407\\
228	132.654882013934\\
229	203.901479274686\\
230	208.049890121592\\
231	196.566065508449\\
232	151.084352159496\\
233	183.999924841476\\
234	249.080672371764\\
235	276.076492812963\\
236	308.90894372091\\
237	113.430879969214\\
238	221.209483479765\\
239	266.8911602842\\
240	231.412076893794\\
241	206.424492854673\\
242	141.045927471967\\
243	170.986581725618\\
244	232.189418939506\\
245	154.520783461851\\
246	152.592478539732\\
247	171.225464566017\\
248	109.435009981853\\
249	174.276821834441\\
250	153.202569766234\\
251	128.019619997272\\
252	71.2704772622398\\
253	92.6359205581227\\
254	198.404313905113\\
255	91.0909474642238\\
256	84.9508323179667\\
257	247.184495909212\\
258	71.7051308286303\\
259	126.099628571262\\
260	160.623419500682\\
261	119.982366619238\\
262	133.649622338007\\
263	233.519799321585\\
264	113.563032292402\\
265	162.477379480142\\
266	222.139939551217\\
267	203.559135678749\\
268	236.489452157613\\
269	279.837464441219\\
270	186.026289098674\\
271	224.355800092697\\
272	114.481457895894\\
273	292.978716219971\\
274	256.775209729378\\
275	123.21251441128\\
276	261.577623563512\\
277	234.497008682388\\
278	197.141664954827\\
279	229.852346287845\\
280	153.902220199541\\
281	102.517023774046\\
282	256.92624049107\\
283	197.890785559017\\
284	161.964197174435\\
285	208.588308674224\\
286	225.986821251979\\
287	334.369864951084\\
288	270.332641333403\\
289	208.429641462125\\
290	209.723499341738\\
291	201.020643759394\\
292	139.396647769332\\
293	161.191869349442\\
294	204.684637676312\\
295	169.461600522555\\
296	325.268527291187\\
297	170.044220054\\
298	194.107583676942\\
299	222.643999629795\\
300	248.589419914998\\
301	100.23142005691\\
302	185.836174005954\\
303	173.124305423739\\
304	278.961241090517\\
305	270.04305036147\\
306	244.401276800544\\
307	367.550176904859\\
308	268.218395882906\\
309	381.759148490896\\
310	236.03417095134\\
311	143.365098046347\\
312	303.420480272633\\
313	437.227956299577\\
314	230.453682081846\\
315	341.440088264052\\
316	332.610610634387\\
317	239.683188229823\\
318	440.813142067518\\
319	170.562184729293\\
320	231.29024014415\\
321	443.756201399128\\
322	436.893645286705\\
323	330.98843693128\\
324	406.893076391417\\
325	222.699089260164\\
326	442.216699442319\\
327	402.73076439792\\
328	404.811852120256\\
329	383.382805061956\\
330	440.010548660038\\
331	444.039080266009\\
332	360.930572609447\\
333	360.484125431871\\
334	407.550906458449\\
335	381.453859914041\\
336	447.028148378054\\
337	442.791632204221\\
338	297.85993575504\\
339	386.950973539707\\
340	340.858540900867\\
341	360.614543289162\\
342	383.617353289916\\
343	240.38474832934\\
344	433.661609899197\\
345	447.582278008173\\
346	303.799108564203\\
347	374.776268355403\\
348	434.279265834687\\
349	329.229211839513\\
350	401.170866323762\\
351	233.981021887903\\
352	424.948072090434\\
353	362.977676791486\\
354	393.81428791958\\
355	402.199845099752\\
356	448.686423033072\\
357	334.815034262319\\
358	368.123560472932\\
359	381.812069802298\\
360	429.589747598245\\
361	433.952645781046\\
362	292.484667880265\\
363	457.114495438565\\
364	424.688401786374\\
365	271.89322021638\\
366	398.054333581884\\
367	369.242718034275\\
368	461.187120899824\\
369	408.598690847651\\
370	404.687601683118\\
371	332.636744088975\\
372	443.081132120701\\
373	417.715344811851\\
374	370.150647493516\\
375	442.560809959436\\
376	428.016422170341\\
};
\addlegendentry{DDPG Mean reward}

\end{axis}
\end{tikzpicture}%

==> foot_2000N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\large},legend columns={2},legend style={draw=none,font=\large}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	2.07397744780571e-06\\
0.02	2.46520590687965e-06\\
0.03	1.73446032027405e-06\\
0.04	4.4251563104114e-07\\
0.05	-8.49853217766854e-07\\
0.06	-1.58187128309771e-06\\
0.07	-1.19276362189919e-06\\
0.08	8.78244708880926e-07\\
0.09	4.63135810344266e-06\\
0.1	7.82449876057723e-06\\
0.11	7.65501833022365e-06\\
0.12	1.32026846232092e-06\\
0.13	-1.17405160465367e-05\\
0.14	-2.3120567813134e-05\\
0.15	-2.21712363076005e-05\\
0.16	1.75612899993433e-06\\
0.17	5.09035587308345e-05\\
0.18	9.38866038724379e-05\\
0.19	9.09141955035767e-05\\
0.2	2.19526470308234e-06\\
0.21	-0.000177757810243214\\
0.22	-0.000317218862221488\\
0.23	-0.000250158276910915\\
0.24	0.00018945356000933\\
0.25	0.00107984186674301\\
0.26	0.00214801427702567\\
0.27	0.00303317402847577\\
0.28	0.0033745243587118\\
0.29	0.00323358058423282\\
0.3	0.00436110633706029\\
0.31	0.00893017732809626\\
0.32	0.0191138692682428\\
0.33	0.0365083884950865\\
0.34	0.0604024638529518\\
0.35	0.0895079548128479\\
0.36	0.122536720845783\\
0.37	0.158102536574441\\
0.38	0.194426837228193\\
0.39	0.229632973188087\\
0.4	0.261844294835167\\
0.41	0.289766873055332\\
0.42	0.31443766075388\\
0.43	0.337476331340962\\
0.44	0.360502558226727\\
0.45	0.384576192293022\\
0.46	0.40851779430848\\
0.47	0.430588102513428\\
0.48	0.449047855148196\\
0.49	0.462561168468969\\
0.5	0.471405670795352\\
0.51	0.476262368462809\\
0.52	0.477812267806803\\
0.53	0.476789993889346\\
0.54	0.474144646678647\\
0.55	0.470878944869467\\
0.56	0.467995607156564\\
0.57	0.466286841980831\\
0.58	0.465702816767694\\
0.59	0.465983188688714\\
0.6	0.46686761491545\\
0.61	0.468117692309632\\
0.62	0.469582776493668\\
0.63	0.471134162780136\\
0.64	0.472643146481616\\
0.65	0.474218746923071\\
0.66	0.476920879479017\\
0.67	0.482047183536354\\
0.68	0.490895298481984\\
0.69	0.504513510618295\\
0.7	0.522952693909621\\
0.71	0.546014369235785\\
0.72	0.573500057476608\\
0.73	0.604911800924524\\
0.74	0.638553727522406\\
0.75	0.672430486625739\\
0.76	0.704546727590009\\
0.77	0.733414545218929\\
0.78	0.759575816109126\\
0.79	0.784079862305454\\
0.8	0.807976005852769\\
0.81	0.832125366612183\\
0.82	0.856636255709849\\
0.83	0.881428782088175\\
0.84	0.906423054689572\\
0.85	0.9312277442647\\
0.86	0.95420576879722\\
0.87	0.973408608079044\\
0.88	0.986887741902084\\
0.89	0.993417186475339\\
0.9	0.99466110367616\\
0.91	0.993006191798985\\
0.92	0.990839149138252\\
0.93	0.990036067127793\\
0.94	0.990430609759006\\
0.95	0.991345834162682\\
0.96	0.992104797469613\\
0.97	0.992348637622088\\
0.98	0.992990815808393\\
0.99	0.995262874028313\\
1	1.00039635428163\\
1.01	1.00951589852622\\
1.02	1.02331854855231\\
1.03	1.04239444610821\\
1.04	1.06733373294222\\
1.05	1.09834271926723\\
1.06	1.13409238915436\\
1.07	1.17286989513932\\
1.08	1.21296238975781\\
1.09	1.25253744636252\\
1.1	1.28928432157417\\
1.11	1.32077269283047\\
1.12	1.34457223756912\\
1.13	1.35902814886525\\
1.14	1.36558768234362\\
1.15	1.3664736092664\\
1.16	1.36390870089577\\
1.17	1.35986245408693\\
1.18	1.35529126806719\\
1.19	1.35089826765689\\
1.2	1.34738657767637\\
1.21	1.34534663472687\\
1.22	1.34491812253326\\
1.23	1.34612803660135\\
1.24	1.34900337243689\\
1.25	1.35340234933396\\
1.26	1.35850808173969\\
1.27	1.36333490788952\\
1.28	1.36689716601884\\
1.29	1.36850220614951\\
1.3	1.36862942544904\\
1.31	1.36805123287134\\
1.32	1.36754003737035\\
1.33	1.36766246502311\\
1.34	1.36816201039907\\
1.35	1.36857638519077\\
1.36	1.36844330109078\\
1.37	1.36763100294333\\
1.38	1.36732986819929\\
1.39	1.36906080746124\\
1.4	1.37434473133173\\
1.41	1.38414827542058\\
1.42	1.39722097536661\\
1.43	1.41175809181593\\
1.44	1.42595488541461\\
1.45	1.4382792704235\\
1.46	1.4482897755624\\
1.47	1.45581758316584\\
1.48	1.46069387556838\\
1.49	1.46292434348474\\
1.5	1.46321271115035\\
1.51	1.46243721118082\\
1.52	1.46147607619176\\
1.53	1.46102427030081\\
1.54	1.46104368363378\\
1.55	1.46131293781851\\
1.56	1.46161065448285\\
1.57	1.46176247877487\\
1.58	1.46178214992359\\
1.59	1.46173043067827\\
1.6	1.46166808378816\\
1.61	1.46164278751491\\
1.62	1.46164988216961\\
1.63	1.46167162357575\\
1.64	1.46169026755682\\
1.65	1.46169231190767\\
1.66	1.46168122230857\\
1.67	1.46166470641116\\
1.68	1.46165047186708\\
1.69	1.46164437795806\\
1.7	1.46164489048614\\
1.71	1.46164862688347\\
1.72	1.4616522045822\\
1.73	1.46165296708395\\
1.74	1.46165116216841\\
1.75	1.46164776368471\\
1.76	1.46164374548204\\
1.77	1.46163989016335\\
1.78	1.46163621534689\\
1.79	1.46163254740468\\
1.8	1.46162871270876\\
1.81	1.46162463830826\\
1.82	1.46162065396059\\
1.83	1.46161719010024\\
1.84	1.46161467716171\\
1.85	1.4616133975118\\
1.86	1.4616130412465\\
1.87	1.46161315039413\\
1.88	1.46161326698299\\
1.89	1.46161302785498\\
1.9	1.46161244910628\\
1.91	1.46161164164671\\
1.92	1.46161071638604\\
1.93	1.46160975388987\\
1.94	1.46160871334702\\
1.95	1.4616075236021\\
1.96	1.46160611349975\\
1.97	1.46160444056939\\
1.98	1.46160257707974\\
1.99	1.46160062398431\\
2	1.46159868223663\\
2.01	1.46159683312366\\
2.02	1.46159507926609\\
2.03	1.46159340361806\\
2.04	1.46159178913369\\
2.05	1.46159022627586\\
2.06	1.46158873554248\\
2.07	1.46158734494019\\
2.08	1.46158608247565\\
2.09	1.46158496482036\\
2.1	1.4615839633053\\
2.11	1.46158303792628\\
2.12	1.46158214867914\\
2.13	1.46158126275602\\
2.14	1.4615803761343\\
2.15	1.46157949198766\\
2.16	1.46157861348981\\
2.17	1.4615777430623\\
2.18	1.4615768801181\\
2.19	1.46157602331807\\
2.2	1.46157517132303\\
2.21	1.4615743247389\\
2.22	1.46157349195189\\
2.23	1.46157268329327\\
2.24	1.46157190909431\\
2.25	1.46157117759502\\
2.26	1.46157048867031\\
2.27	1.46156984010381\\
2.28	1.46156922967915\\
2.29	1.46156865537075\\
2.3	1.46156811591615\\
2.31	1.46156761024367\\
2.32	1.46156713728164\\
2.33	1.46156669545442\\
2.34	1.46156628117063\\
2.35	1.46156589033492\\
2.36	1.46156551885196\\
2.37	1.46156516325367\\
2.38	1.46156482258102\\
2.39	1.46156449650226\\
2.4	1.46156418468564\\
2.41	1.46156388684369\\
2.42	1.46156360286619\\
2.43	1.4615633326872\\
2.44	1.46156307624081\\
2.45	1.46156283355887\\
2.46	1.46156260506442\\
2.47	1.46156239127829\\
2.48	1.46156219272131\\
2.49	1.46156200974282\\
2.5	1.46156184200612\\
2.51	1.46156168900304\\
2.52	1.46156155022541\\
2.53	1.46156142520891\\
2.54	1.46156131366476\\
2.55	1.46156121534802\\
2.56	1.46156113001378\\
2.57	1.46156105717244\\
2.58	1.46156099535575\\
2.59	1.46156094285079\\
2.6	1.46156089794464\\
2.61	1.46156085919263\\
2.62	1.46156082622303\\
2.63	1.4615607989324\\
2.64	1.46156077721726\\
2.65	1.46156076094374\\
2.66	1.46156074985631\\
2.67	1.46156074366901\\
2.68	1.46156074209589\\
2.69	1.46156074486536\\
2.7	1.46156075176326\\
2.71	1.46156076258977\\
2.72	1.4615607771451\\
2.73	1.4615607952186\\
2.74	1.4615608165563\\
2.75	1.46156084089338\\
2.76	1.46156086796503\\
2.77	1.46156089751558\\
2.78	1.46156092932597\\
2.79	1.46156096318626\\
2.8	1.46156099888655\\
2.81	1.46156103622688\\
2.82	1.46156107504729\\
2.83	1.46156111519779\\
2.84	1.46156115652839\\
2.85	1.46156119889948\\
2.86	1.46156124221297\\
2.87	1.46156128638113\\
2.88	1.46156133131626\\
2.89	1.46156137693331\\
2.9	1.46156142315792\\
2.91	1.46156146991844\\
2.92	1.46156151714318\\
2.93	1.46156156475933\\
2.94	1.46156161268946\\
2.95	1.461561660855\\
2.96	1.46156170917735\\
2.97	1.46156175758195\\
2.98	1.4615618060102\\
2.99	1.46156185440753\\
3	1.46156190271936\\
3.01	1.46156195089435\\
3.02	1.46156199889428\\
3.03	1.46156204668418\\
3.04	1.46156209422908\\
3.05	1.46156214149587\\
3.06	1.46156218845896\\
3.07	1.46156223509462\\
3.08	1.46156228137913\\
3.09	1.46156232728942\\
3.1	1.46156237280506\\
3.11	1.46156241790631\\
3.12	1.46156246257341\\
3.13	1.46156250678889\\
3.14	1.46156255054444\\
3.15	1.46156259383407\\
3.16	1.46156263665176\\
3.17	1.4615626789915\\
3.18	1.46156272084728\\
3.19	1.4615627622131\\
3.2	1.46156280308294\\
};
\addlegendentry{Left foot}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-2.3918659538232e-07\\
0.02	-3.60003812853993e-07\\
0.03	-4.0198879064001e-07\\
0.04	-4.04678666965363e-07\\
0.05	-4.07610580055046e-07\\
0.06	-4.50321668134049e-07\\
0.07	-5.72349069427365e-07\\
0.08	-8.13229922159986e-07\\
0.09	-1.17284833785374e-06\\
0.1	-1.49247632121777e-06\\
0.11	-1.57373285025807e-06\\
0.12	-1.21823690298062e-06\\
0.13	-3.86471160779682e-07\\
0.14	3.25626881397376e-07\\
0.15	1.63256025214915e-07\\
0.16	-1.62838492766271e-06\\
0.17	-5.20809251442994e-06\\
0.18	-8.35064462771643e-06\\
0.19	-8.23481449901066e-06\\
0.2	-2.03937535980109e-06\\
0.21	1.09325652881802e-05\\
0.22	2.28805628622272e-05\\
0.23	2.38798385093899e-05\\
0.24	4.00561337671884e-06\\
0.25	-1.99061111691718e-05\\
0.26	7.60237871165892e-05\\
0.27	0.000442435210698437\\
0.28	0.00122996806204081\\
0.29	0.00253626821073589\\
0.3	0.00424700539488695\\
0.31	0.00619485531972499\\
0.32	0.00821249369048102\\
0.33	0.0101747267940145\\
0.34	0.0121248832436982\\
0.35	0.0141484222345337\\
0.36	0.0163308029615223\\
0.37	0.0187532306801984\\
0.38	0.0214798948882294\\
0.39	0.0245707311438157\\
0.4	0.0280856750051578\\
0.41	0.0322165668443194\\
0.42	0.0376828662888181\\
0.43	0.0453359377800346\\
0.44	0.0560271457593499\\
0.45	0.0705510848780147\\
0.46	0.0894752706267601\\
0.47	0.113310448706187\\
0.48	0.142567364816897\\
0.49	0.177436736176379\\
0.5	0.216829166069677\\
0.51	0.25933522929872\\
0.52	0.303545500665439\\
0.53	0.347959043787406\\
0.54	0.39070887754475\\
0.55	0.429836509633241\\
0.56	0.463383447748649\\
0.57	0.489832375858838\\
0.58	0.509430683020048\\
0.59	0.522866934560614\\
0.6	0.530829695808871\\
0.61	0.534170424243678\\
0.62	0.534392145945997\\
0.63	0.533160779147315\\
0.64	0.53214224207912\\
0.65	0.532613405673056\\
0.66	0.534294951661395\\
0.67	0.536518514476569\\
0.68	0.538615728551008\\
0.69	0.540077596941279\\
0.7	0.541032597200502\\
0.71	0.541768575505933\\
0.72	0.542573378034828\\
0.73	0.543688323507159\\
0.74	0.545168620813759\\
0.75	0.547022951388174\\
0.76	0.549259996663954\\
0.77	0.55190944861021\\
0.78	0.555085041338326\\
0.79	0.558921519495248\\
0.8	0.563553627727924\\
0.81	0.569203273894318\\
0.82	0.576441018696455\\
0.83	0.585924586047377\\
0.84	0.598311699860125\\
0.85	0.614223631049962\\
0.86	0.63413583854103\\
0.87	0.658487328259692\\
0.88	0.687717106132313\\
0.89	0.721700690470333\\
0.9	0.758059649125506\\
0.91	0.79385206233466\\
0.92	0.826136010334627\\
0.93	0.852554114069116\\
0.94	0.873087157309346\\
0.95	0.888300464533416\\
0.96	0.898759360219427\\
0.97	0.905158228985709\\
0.98	0.908707696011534\\
0.99	0.910747446616407\\
1	0.912617166119833\\
1.01	0.915341066864073\\
1.02	0.918681469282422\\
1.03	0.922085220830931\\
1.04	0.924999168965652\\
1.05	0.927115862805604\\
1.06	0.92911065812167\\
1.07	0.931904612347702\\
1.08	0.936418782917552\\
1.09	0.943625399916707\\
1.1	0.954701384037211\\
1.11	0.970874828622744\\
1.12	0.993373827016985\\
1.13	1.02305077816513\\
1.14	1.0592553034184\\
1.15	1.10096132972955\\
1.16	1.14714278405132\\
1.17	1.19632433418904\\
1.18	1.24523361135836\\
1.19	1.29014898762752\\
1.2	1.32734883506476\\
1.21	1.35404692640541\\
1.22	1.37119863705326\\
1.23	1.38069474307921\\
1.24	1.38442602055414\\
1.25	1.38423768966631\\
1.26	1.38179274707345\\
1.27	1.37870863355066\\
1.28	1.37660278987302\\
1.29	1.37666636310993\\
1.3	1.37838532550797\\
1.31	1.38081935560803\\
1.32	1.38302813195097\\
1.33	1.38430522261339\\
1.34	1.38487975381475\\
1.35	1.38521474131023\\
1.36	1.385773200855\\
1.37	1.38689186813878\\
1.38	1.38840235858959\\
1.39	1.39001000756997\\
1.4	1.39142015044247\\
1.41	1.39238751145974\\
1.42	1.39286437043472\\
1.43	1.39285239607046\\
1.44	1.39235325706998\\
1.45	1.39147587323616\\
1.46	1.39075816877127\\
1.47	1.3908453189774\\
1.48	1.39238249915665\\
1.49	1.39586502713257\\
1.5	1.40118879081439\\
1.51	1.4080998206328\\
1.52	1.41634414701849\\
1.53	1.42560680119526\\
1.54	1.43532881755941\\
1.55	1.44489023130034\\
1.56	1.45367107760747\\
1.57	1.46114868304094\\
1.58	1.46718953964381\\
1.59	1.47175743082985\\
1.6	1.47481614001284\\
1.61	1.47641083619591\\
1.62	1.47691223073954\\
1.63	1.47677242059355\\
1.64	1.47644350270776\\
1.65	1.47628788836087\\
1.66	1.476309246147\\
1.67	1.47642155898914\\
1.68	1.4765388098103\\
1.69	1.47659357126603\\
1.7	1.4765927749421\\
1.71	1.47656194215684\\
1.72	1.47652659422858\\
1.73	1.47650696937839\\
1.74	1.4765021734383\\
1.75	1.47650602914311\\
1.76	1.4765123592276\\
1.77	1.47651621546015\\
1.78	1.47651756574364\\
1.79	1.47651760701452\\
1.8	1.47651753620928\\
1.81	1.47651827557224\\
1.82	1.47651964857924\\
1.83	1.47652120401395\\
1.84	1.47652249066007\\
1.85	1.47652314485706\\
1.86	1.4765231531675\\
1.87	1.47652258970973\\
1.88	1.47652152860213\\
1.89	1.47652006667149\\
1.9	1.47651839157851\\
1.91	1.47651671369232\\
1.92	1.47651524338207\\
1.93	1.47651415331261\\
1.94	1.47651346533163\\
1.95	1.47651316358255\\
1.96	1.47651323220875\\
1.97	1.47651365177185\\
1.98	1.47651438850616\\
1.99	1.47651540506421\\
2	1.4765166640985\\
2.01	1.47651812394966\\
2.02	1.4765197257107\\
2.03	1.47652140616276\\
2.04	1.47652310208694\\
2.05	1.47652475940551\\
2.06	1.47652636060523\\
2.07	1.476527897314\\
2.08	1.47652936115972\\
2.09	1.47653074616819\\
2.1	1.47653205595678\\
2.11	1.47653329654074\\
2.12	1.47653447393535\\
2.13	1.47653559567519\\
2.14	1.47653667537213\\
2.15	1.47653772815737\\
2.16	1.47653876916211\\
2.17	1.47653981087734\\
2.18	1.47654085523324\\
2.19	1.47654190151978\\
2.2	1.47654294902696\\
2.21	1.47654399644949\\
2.22	1.47654504010109\\
2.23	1.47654607570024\\
2.24	1.47654709896541\\
2.25	1.47654810571992\\
2.26	1.47654909220652\\
2.27	1.47655005477278\\
2.28	1.47655098976631\\
2.29	1.47655189436309\\
2.3	1.47655276905267\\
2.31	1.47655361515302\\
2.32	1.47655443398207\\
2.33	1.4765552269449\\
2.34	1.47655599579501\\
2.35	1.47655674237302\\
2.36	1.47655746851953\\
2.37	1.47655817590933\\
2.38	1.47655886555383\\
2.39	1.47655953829859\\
2.4	1.47656019498918\\
2.41	1.47656083621015\\
2.42	1.47656146150193\\
2.43	1.47656207014394\\
2.44	1.47656266141559\\
2.45	1.47656323461109\\
2.46	1.47656378908387\\
2.47	1.47656432420217\\
2.48	1.47656483933422\\
2.49	1.47656533394314\\
2.5	1.47656580787154\\
2.51	1.47656626105692\\
2.52	1.47656669343679\\
2.53	1.47656710504458\\
2.54	1.47656749629746\\
2.55	1.47656786770855\\
2.56	1.47656821979095\\
2.57	1.47656855317556\\
2.58	1.47656886896443\\
2.59	1.47656916837737\\
2.6	1.47656945263423\\
2.61	1.4765697228508\\
2.62	1.47656997972683\\
2.63	1.47657022385805\\
2.64	1.47657045584018\\
2.65	1.47657067622817\\
2.66	1.47657088541388\\
2.67	1.47657108374837\\
2.68	1.4765712715827\\
2.69	1.47657144925196\\
2.7	1.47657161702723\\
2.71	1.47657177516359\\
2.72	1.47657192391612\\
2.73	1.47657206355049\\
2.74	1.47657219437475\\
2.75	1.47657231670752\\
2.76	1.47657243086742\\
2.77	1.47657253717639\\
2.78	1.47657263596957\\
2.79	1.47657272758538\\
2.8	1.47657281236228\\
2.81	1.47657289063152\\
2.82	1.47657296269569\\
2.83	1.47657302885019\\
2.84	1.47657308939044\\
2.85	1.47657314460466\\
2.86	1.47657319475231\\
2.87	1.47657324008568\\
2.88	1.47657328085707\\
2.89	1.47657331730714\\
2.9	1.47657334963018\\
2.91	1.47657337800887\\
2.92	1.4765734026259\\
2.93	1.47657342366633\\
2.94	1.47657344132489\\
2.95	1.47657345579865\\
2.96	1.47657346728474\\
2.97	1.47657347597012\\
2.98	1.4765734820012\\
2.99	1.47657348551425\\
3	1.47657348664553\\
3.01	1.47657348552802\\
3.02	1.4765734822815\\
3.03	1.47657347702245\\
3.04	1.47657346986733\\
3.05	1.47657346093072\\
3.06	1.4765734503195\\
3.07	1.47657343813865\\
3.08	1.47657342449313\\
3.09	1.47657340948288\\
3.1	1.47657339318757\\
3.11	1.47657337568186\\
3.12	1.47657335704037\\
3.13	1.47657333733468\\
3.14	1.47657331662399\\
3.15	1.47657329496446\\
3.16	1.47657327241224\\
3.17	1.47657324902347\\
3.18	1.47657322485429\\
3.19	1.47657319996085\\
3.2	1.4765731743993\\
};
\addlegendentry{Right foot}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.22371761470991e-05\\
0.02	-1.39897698365958e-05\\
0.03	-8.75610029191999e-06\\
0.04	-3.44867365012491e-08\\
0.05	8.67675160623067e-06\\
0.06	1.38792955128461e-05\\
0.07	1.20748257599152e-05\\
0.08	-2.34976875991555e-07\\
0.09	-2.30423363484987e-05\\
0.1	-4.23150955320093e-05\\
0.11	-4.05150020311213e-05\\
0.12	-1.03803450432483e-07\\
0.13	8.24196611846703e-05\\
0.14	0.000154408187165644\\
0.15	0.000149177478363157\\
0.16	4.32386478774194e-08\\
0.17	-0.000307030387038767\\
0.18	-0.000575485489472304\\
0.19	-0.000556115718357507\\
0.2	2.85276600855977e-07\\
0.21	0.00133237497946367\\
0.22	0.00363661540935448\\
0.23	0.00709891971916247\\
0.24	0.0119052010617768\\
0.25	0.018215957825002\\
0.26	0.0260900293363035\\
0.27	0.0355608401580621\\
0.28	0.0466618148526584\\
0.29	0.0593582502675385\\
0.3	0.0733429323904099\\
0.31	0.0882405194940451\\
0.32	0.103675669851217\\
0.33	0.119328867333004\\
0.34	0.13510389820371\\
0.35	0.150960374325945\\
0.36	0.166857907562317\\
0.37	0.182764696697749\\
0.38	0.198683288206413\\
0.39	0.214624815484792\\
0.4	0.230600411929372\\
0.41	0.246616579393274\\
0.42	0.262661293556171\\
0.43	0.278717898554374\\
0.44	0.294769738524193\\
0.45	0.310804066543593\\
0.46	0.326823771457159\\
0.47	0.342835651051125\\
0.48	0.358846503111729\\
0.49	0.374857448176506\\
0.5	0.39084689778818\\
0.51	0.406787586240773\\
0.52	0.422652247828306\\
0.53	0.438410707433023\\
0.54	0.454021152290045\\
0.55	0.469438860222717\\
0.56	0.484619109054384\\
0.57	0.499518382171215\\
0.58	0.514097985210685\\
0.59	0.528320429373096\\
0.6	0.542148225858749\\
0.61	0.55557269970457\\
0.62	0.568700431293981\\
0.63	0.581666814847026\\
0.64	0.594607244583752\\
0.65	0.607629256251026\\
0.66	0.620728951702996\\
0.67	0.633874574320635\\
0.68	0.647034367484914\\
0.69	0.660183060690278\\
0.7	0.673321327885065\\
0.71	0.686456329131087\\
0.72	0.699595224490158\\
0.73	0.712741667187736\\
0.74	0.725885283103864\\
0.75	0.73901219128223\\
0.76	0.752108510766523\\
0.77	0.765162800637922\\
0.78	0.778173380127567\\
0.79	0.791141008504084\\
0.8	0.804066445036103\\
0.81	0.816952600352105\\
0.82	0.829810990519992\\
0.83	0.842655282967518\\
0.84	0.855499145122435\\
0.85	0.868349786519397\\
0.86	0.881188585120645\\
0.87	0.893990460995316\\
0.88	0.906730334212549\\
0.89	0.919380147047444\\
0.9	0.93189993059895\\
0.91	0.944246738171977\\
0.92	0.956377623071437\\
0.93	0.968252486821989\\
0.94	0.979842623827289\\
0.95	0.991122176710742\\
0.96	1.00206528809575\\
0.97	1.01266823367146\\
0.98	1.02301582138992\\
0.99	1.03321499226893\\
1	1.04337268732627\\
1.01	1.0535795919431\\
1.02	1.06386136895404\\
1.03	1.07422742555707\\
1.04	1.08468716895018\\
1.05	1.09524370405597\\
1.06	1.10587492669544\\
1.07	1.11655243041422\\
1.08	1.12724780875794\\
1.09	1.1379357636721\\
1.1	1.14860343070164\\
1.11	1.1592410537914\\
1.12	1.1698388768862\\
1.13	1.18039706828042\\
1.14	1.1909554936667\\
1.15	1.20156394308723\\
1.16	1.21227220658418\\
1.17	1.22308161063472\\
1.18	1.23379962745587\\
1.19	1.2441852656996\\
1.2	1.25399753401791\\
1.21	1.26305980125336\\
1.22	1.27145287701091\\
1.23	1.27932193108607\\
1.24	1.28681213327438\\
1.25	1.29404909901547\\
1.26	1.30108022632544\\
1.27	1.3079333588645\\
1.28	1.31463634029283\\
1.29	1.32120702835302\\
1.3	1.3276233371171\\
1.31	1.33385319473946\\
1.32	1.33986452937451\\
1.33	1.34563236668022\\
1.34	1.35116012232883\\
1.35	1.35645830949615\\
1.36	1.361537441358\\
1.37	1.3664116624184\\
1.38	1.3711096424942\\
1.39	1.37566368273049\\
1.4	1.38010608427231\\
1.41	1.38446091841814\\
1.42	1.38871933707997\\
1.43	1.39286426232318\\
1.44	1.39687861621314\\
1.45	1.40074629711818\\
1.46	1.40445510861832\\
1.47	1.40799383059655\\
1.48	1.41135124293583\\
1.49	1.41452594182111\\
1.5	1.41755578864522\\
1.51	1.42048846110297\\
1.52	1.42337163688919\\
1.53	1.42623147489009\\
1.54	1.42900805875752\\
1.55	1.43161995333473\\
1.56	1.43398572346497\\
1.57	1.43604913420414\\
1.58	1.43785475145876\\
1.59	1.43947234134796\\
1.6	1.44097166999092\\
1.61	1.44241337681252\\
1.62	1.44382159446061\\
1.63	1.44521132888875\\
1.64	1.44659758605053\\
1.65	1.44798647835577\\
1.66	1.44934854403936\\
1.67	1.45064542779244\\
1.68	1.45183877430616\\
1.69	1.45290048394874\\
1.7	1.45384347979679\\
1.71	1.45469094060402\\
1.72	1.45546604512413\\
1.73	1.45618720243212\\
1.74	1.45685374288826\\
1.75	1.45746022717413\\
1.76	1.45800121597128\\
1.77	1.45847429624451\\
1.78	1.45888916009139\\
1.79	1.45925852589271\\
1.8	1.45959511202924\\
1.81	1.45990975705839\\
1.82	1.46020578024412\\
1.83	1.46048462102696\\
1.84	1.4607477188475\\
1.85	1.46099701292019\\
1.86	1.46123644155517\\
1.87	1.46147044283648\\
1.88	1.46170345484814\\
1.89	1.46193855525154\\
1.9	1.46217338001736\\
1.91	1.46240420469364\\
1.92	1.46262730482842\\
1.93	1.4628396795573\\
1.94	1.4630412223662\\
1.95	1.46323255032858\\
1.96	1.46341428051793\\
1.97	1.46358702571872\\
1.98	1.46375138155943\\
1.99	1.46390793937949\\
2	1.46405729051838\\
2.01	1.46420004607684\\
2.02	1.46433689620083\\
2.03	1.46446855079761\\
2.04	1.46459571977444\\
2.05	1.46471897443605\\
2.06	1.46483833167714\\
2.07	1.46495366978985\\
2.08	1.46506486706636\\
2.09	1.46517186160108\\
2.1	1.46527483069732\\
2.11	1.46537401146066\\
2.12	1.46546964099665\\
2.13	1.46556191370649\\
2.14	1.4656508531738\\
2.15	1.46573644027784\\
2.16	1.46581865589787\\
2.17	1.46589751677206\\
2.18	1.46597318307426\\
2.19	1.46604585083724\\
2.2	1.46611571609378\\
2.21	1.46618297384286\\
2.22	1.46624781494834\\
2.23	1.4663104292403\\
2.24	1.46637100654881\\
2.25	1.46642972946928\\
2.26	1.46648675165842\\
2.27	1.46654221953826\\
2.28	1.46659627953086\\
2.29	1.46664905378559\\
2.3	1.46670056736118\\
2.31	1.46675082104372\\
2.32	1.46679981561928\\
2.33	1.46684754960682\\
2.34	1.46689401245681\\
2.35	1.46693919135261\\
2.36	1.46698307347756\\
2.37	1.4670256477357\\
2.38	1.4670669099137\\
2.39	1.46710685751893\\
2.4	1.46714548805874\\
2.41	1.4671828054355\\
2.42	1.46721883913169\\
2.43	1.46725362502478\\
2.44	1.46728719899227\\
2.45	1.46731959861733\\
2.46	1.46735086830596\\
2.47	1.46738105416983\\
2.48	1.46741020232065\\
2.49	1.4674383585389\\
2.5	1.46746556728022\\
2.51	1.46749187266907\\
2.52	1.46751731882989\\
2.53	1.4675419474172\\
2.54	1.4675657902057\\
2.55	1.46758887650017\\
2.56	1.4676112356054\\
2.57	1.46763289538239\\
2.58	1.46765387791716\\
2.59	1.46767420385194\\
2.6	1.46769389382897\\
2.61	1.4677129676849\\
2.62	1.46773144203391\\
2.63	1.46774933268458\\
2.64	1.46776665544551\\
2.65	1.46778342594097\\
2.66	1.46779965905812\\
2.67	1.46781536949982\\
2.68	1.46783057196892\\
2.69	1.46784528092525\\
2.7	1.46785950985649\\
2.71	1.46787327200727\\
2.72	1.46788658062224\\
2.73	1.46789944876783\\
2.74	1.46791188879761\\
2.75	1.46792391288697\\
2.76	1.46793553321127\\
2.77	1.46794676177959\\
2.78	1.46795760993587\\
2.79	1.46796808885777\\
2.8	1.46797820972293\\
2.81	1.46798798367659\\
2.82	1.46799742173422\\
2.83	1.46800653487887\\
2.84	1.4680153340936\\
2.85	1.46802383015883\\
2.86	1.46803203304449\\
2.87	1.46803995251788\\
2.88	1.46804759834628\\
2.89	1.46805498012716\\
2.9	1.46806210677854\\
2.91	1.46806898704861\\
2.92	1.46807562968554\\
2.93	1.46808204322044\\
2.94	1.46808823531615\\
2.95	1.46809421341843\\
2.96	1.46809998497303\\
2.97	1.46810555719826\\
2.98	1.46811093640262\\
2.99	1.46811612866716\\
3	1.46812114007292\\
3.01	1.46812597656089\\
3.02	1.46813064351168\\
3.03	1.46813514616584\\
3.04	1.46813948976393\\
3.05	1.46814367946125\\
3.06	1.46814772007222\\
3.07	1.46815161632599\\
3.08	1.46815537295173\\
3.09	1.46815899458412\\
3.1	1.46816248547981\\
3.11	1.46816584980097\\
3.12	1.46816909170978\\
3.13	1.46817221531683\\
3.14	1.46817522452653\\
3.15	1.46817812319173\\
3.16	1.46818091516526\\
3.17	1.46818360429997\\
3.18	1.4681861944487\\
3.19	1.46818868946431\\
3.2	1.46819109319962\\
};
\addlegendentry{COM}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	-0.2\\
0.2	1.6\\
};
\addlegendentry{Disturbance duration}

\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.24	-0.2\\
0.24	1.6\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.28	-0.2\\
0.28	1.6\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.32	-0.2\\
0.32	1.6\\
};
\end{axis}
\end{tikzpicture}%

==> horizontal_push_COM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.08,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={COM position [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\large},legend columns={2},legend style={draw=none,font=\large}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.20503717606958e-06\\
0.02	-1.47273492923529e-06\\
0.03	-1.11553210114748e-06\\
0.04	-4.4586753345649e-07\\
0.05	2.23819932187351e-07\\
0.06	5.81091454133703e-07\\
0.07	3.13508190732228e-07\\
0.08	-8.91368699667411e-07\\
0.09	-3.03353683380295e-06\\
0.1	-4.86322892876174e-06\\
0.11	-4.81823647671851e-06\\
0.12	-1.33635096984802e-06\\
0.13	5.89486141345039e-06\\
0.14	1.21887357498789e-05\\
0.15	1.1608832429915e-05\\
0.16	-1.78128815596368e-06\\
0.17	-2.92314178110213e-05\\
0.18	-5.3244757113489e-05\\
0.19	-5.16378588353397e-05\\
0.2	-2.227275748546e-06\\
0.21	0.000114825615088068\\
0.22	0.000309980139468279\\
0.23	0.00059135079889901\\
0.24	0.000967052094887184\\
0.25	0.00144174457764032\\
0.26	0.00200627299216831\\
0.27	0.00264802813218165\\
0.28	0.0033544007913908\\
0.29	0.0041095235267469\\
0.3	0.0048844959481636\\
0.31	0.00564715942879522\\
0.32	0.00636535534179604\\
0.33	0.00701072926402964\\
0.34	0.00757014358719672\\
0.35	0.00803426490670722\\
0.36	0.00839375981797112\\
0.37	0.00864082857080157\\
0.38	0.00877380603262449\\
0.39	0.00879256072526898\\
0.4	0.00869696117056416\\
0.41	0.00848965157957638\\
0.42	0.00818437892032099\\
0.43	0.00779766585005057\\
0.44	0.00734603502601771\\
0.45	0.00684724493328557\\
0.46	0.00632399736815951\\
0.47	0.00580022995475546\\
0.48	0.00529988031718937\\
0.49	0.00484176748853002\\
0.5	0.00442423613765771\\
0.51	0.0040405123424056\\
0.52	0.00368382218060683\\
0.53	0.00334946212559241\\
0.54	0.00304101023268464\\
0.55	0.00276411495270366\\
0.56	0.00252442473646963\\
0.57	0.00232623321387621\\
0.58	0.00216841473111116\\
0.59	0.00204848881343574\\
0.6	0.00196397498611124\\
0.61	0.00191173395601733\\
0.62	0.00188599115650725\\
0.63	0.00188031320255262\\
0.64	0.0018882667091251\\
0.65	0.00190384553537733\\
0.66	0.00192275251718612\\
0.67	0.0019411177346093\\
0.68	0.00195507126770472\\
0.69	0.00196133877188763\\
0.7	0.00195902820400306\\
0.71	0.00194784309625347\\
0.72	0.00192748698084131\\
0.73	0.00189779193406867\\
0.74	0.00185910420863621\\
0.75	0.00181189860134421\\
0.76	0.00175664990899296\\
0.77	0.00169398939991334\\
0.78	0.00162517422855859\\
0.79	0.00155161802091257\\
0.8	0.00147473440295912\\
0.81	0.0013959219252636\\
0.82	0.00131651883671754\\
0.83	0.00123784831079396\\
0.84	0.00116123352096593\\
0.85	0.00108785994364767\\
0.86	0.00101836226701823\\
0.87	0.000953237482197878\\
0.88	0.000892982580306855\\
0.89	0.000837985463071913\\
0.9	0.000788197674645791\\
0.91	0.000743461669787728\\
0.92	0.000703619903256961\\
0.93	0.000668465554962358\\
0.94	0.000637594705411299\\
0.95	0.000610554160260798\\
0.96	0.000586890725167866\\
0.97	0.000566148837773918\\
0.98	0.00054786346365798\\
0.99	0.000531567200383485\\
1	0.000516792645513863\\
1.01	0.000503100569378959\\
1.02	0.000490164433374276\\
1.03	0.000477685871661729\\
1.04	0.000465366518403235\\
1.05	0.000452944911927266\\
1.06	0.000440307207228515\\
1.07	0.000427376463468233\\
1.08	0.00041407573980767\\
1.09	0.000400352681593346\\
1.1	0.000386253278912867\\
1.11	0.000371848108039109\\
1.12	0.000357207745244947\\
1.13	0.000342409609113557\\
1.14	0.000327558487469307\\
1.15	0.000312766010446865\\
1.16	0.000298143808180898\\
1.17	0.000283798290958041\\
1.18	0.000269814989672797\\
1.19	0.000256274215371637\\
1.2	0.000243256279101031\\
1.21	0.000230831580047862\\
1.22	0.000219030869960663\\
1.23	0.000207874988728379\\
1.24	0.000197384776239956\\
1.25	0.000187572794063047\\
1.26	0.000178418490480142\\
1.27	0.000169893035452439\\
1.28	0.000161967598941135\\
1.29	0.00015460982251783\\
1.3	0.000147773234195724\\
1.31	0.00014140783359842\\
1.32	0.000135463620349521\\
1.33	0.000129891489860068\\
1.34	0.000124645920690865\\
1.35	0.000119682287190151\\
1.36	0.00011495596370617\\
1.37	0.00011042540946093\\
1.38	0.000106061423171509\\
1.39	0.000101837888428752\\
1.4	9.77286888235034e-05\\
1.41	9.37108808756436e-05\\
1.42	8.97742128211878e-05\\
1.43	8.59116058251859e-05\\
1.44	8.21159810526877e-05\\
1.45	7.8382114201571e-05\\
1.46	7.4712199101026e-05\\
1.47	7.11102841130707e-05\\
1.48	6.75804175997233e-05\\
1.49	6.41270789593713e-05\\
1.5	6.07564717358803e-05\\
1.51	5.74752305094854e-05\\
1.52	5.42899898604218e-05\\
1.53	5.12068517480151e-05\\
1.54	4.82297876479536e-05\\
1.55	4.53622364150159e-05\\
1.56	4.2607636903981e-05\\
1.57	3.99685944842857e-05\\
1.58	3.74443805839991e-05\\
1.59	3.50334331458483e-05\\
1.6	3.27341901125607e-05\\
1.61	3.05445061049801e-05\\
1.62	2.84599024564185e-05\\
1.63	2.64753171783047e-05\\
1.64	2.45856882820673e-05\\
1.65	2.2785816131452e-05\\
1.66	2.10699504994717e-05\\
1.67	1.94322035114561e-05\\
1.68	1.78666872927349e-05\\
1.69	1.63676629524481e-05\\
1.7	1.4929987534976e-05\\
1.71	1.35486670685091e-05\\
1.72	1.2218707581238e-05\\
1.73	1.0935434866242e-05\\
1.74	9.69545377615627e-06\\
1.75	8.49568892850474e-06\\
1.76	7.33306494081138e-06\\
1.77	6.20479865895351e-06\\
1.78	5.10927584222194e-06\\
1.79	4.0451744782608e-06\\
1.8	3.01117255471425e-06\\
1.81	2.00611060943301e-06\\
1.82	1.02947938109424e-06\\
1.83	8.09321585816875e-08\\
1.84	-8.39877769220898e-07\\
1.85	-1.73328237175795e-06\\
1.86	-2.59955465178661e-06\\
1.87	-3.43895287039222e-06\\
1.88	-4.25173528866009e-06\\
1.89	-5.03817170393175e-06\\
1.9	-5.79857805857346e-06\\
1.91	-6.53328183120766e-06\\
1.92	-7.24261050045681e-06\\
1.93	-7.92697003807867e-06\\
1.94	-8.58708038837221e-06\\
1.95	-9.22373998877169e-06\\
1.96	-9.8377472767114e-06\\
1.97	-1.04299226341382e-05\\
1.98	-1.10011742210493e-05\\
1.99	-1.15524321419545e-05\\
2	-1.20846265013637e-05\\
2.01	-1.25986952879063e-05\\
2.02	-1.30956080266907e-05\\
2.03	-1.35763421269447e-05\\
2.04	-1.40418749978964e-05\\
2.05	-1.44931293614758e-05\\
2.06	-1.49308091904207e-05\\
2.07	-1.53555637701711e-05\\
2.08	-1.57680423861668e-05\\
2.09	-1.61688778945143e-05\\
2.1	-1.65586374339864e-05\\
2.11	-1.69378717140224e-05\\
2.12	-1.73071314440616e-05\\
2.13	-1.76669369349843e-05\\
2.14	-1.80176869034334e-05\\
2.15	-1.83597496674929e-05\\
2.16	-1.86934935452465e-05\\
2.17	-1.90192440095694e-05\\
2.18	-1.93371551525011e-05\\
2.19	-1.96473382208725e-05\\
2.2	-1.99499044615144e-05\\
2.21	-2.0244987133044e-05\\
2.22	-2.05328075412242e-05\\
2.23	-2.08136090036044e-05\\
2.24	-2.1087634837734e-05\\
2.25	-2.13551258169314e-05\\
2.26	-2.16163125375924e-05\\
2.27	-2.18714230518816e-05\\
2.28	-2.21206854119638e-05\\
2.29	-2.23643301015625e-05\\
2.3	-2.26025973306364e-05\\
2.31	-2.28357297407028e-05\\
2.32	-2.3063969973279e-05\\
2.33	-2.32875336979853e-05\\
2.34	-2.35065286968524e-05\\
2.35	-2.37210357800142e-05\\
2.36	-2.39311357576044e-05\\
2.37	-2.41369393790611e-05\\
2.38	-2.43386771510398e-05\\
2.39	-2.45366095195006e-05\\
2.4	-2.47309969304034e-05\\
2.41	-2.49220859522185e-05\\
2.42	-2.5110067643457e-05\\
2.43	-2.52951191851401e-05\\
2.44	-2.54774177582892e-05\\
2.45	-2.56571071710964e-05\\
2.46	-2.58341977404369e-05\\
2.47	-2.60086664103571e-05\\
2.48	-2.61804901249031e-05\\
2.49	-2.63496873280944e-05\\
2.5	-2.65164424638437e-05\\
2.51	-2.66809814760367e-05\\
2.52	-2.68435303085596e-05\\
2.53	-2.7004265432384e-05\\
2.54	-2.71631654268253e-05\\
2.55	-2.73201593982848e-05\\
2.56	-2.74751764531636e-05\\
2.57	-2.76281777057872e-05\\
2.58	-2.77792523021774e-05\\
2.59	-2.79285213962802e-05\\
2.6	-2.80761061420415e-05\\
2.61	-2.82221010601405e-05\\
2.62	-2.83664941381889e-05\\
2.63	-2.85092467305317e-05\\
2.64	-2.86503201915138e-05\\
2.65	-2.87897259268197e-05\\
2.66	-2.89276755474925e-05\\
2.67	-2.90644307159147e-05\\
2.68	-2.92002530944691e-05\\
2.69	-2.93353460122689e-05\\
2.7	-2.94696794653509e-05\\
2.71	-2.96031651164829e-05\\
2.72	-2.97357146284323e-05\\
2.73	-2.98672694342898e-05\\
2.74	-2.99978900484382e-05\\
2.75	-3.01276667555832e-05\\
2.76	-3.02566898404307e-05\\
2.77	-3.038503283718e-05\\
2.78	-3.05127022780053e-05\\
2.79	-3.06396879445744e-05\\
2.8	-3.0765979618555e-05\\
2.81	-3.08915703999009e-05\\
2.82	-3.10164666617097e-05\\
2.83	-3.11406780953649e-05\\
2.84	-3.12642143922501e-05\\
2.85	-3.13870939897003e-05\\
2.86	-3.15093703088562e-05\\
2.87	-3.16311055168099e-05\\
2.88	-3.17523617806535e-05\\
2.89	-3.18732008446652e-05\\
2.9	-3.19936827618671e-05\\
2.91	-3.21138671624674e-05\\
2.92	-3.22338136766742e-05\\
2.93	-3.23535646794522e-05\\
2.94	-3.24730935247911e-05\\
2.95	-3.25923563114371e-05\\
2.96	-3.27113091381365e-05\\
2.97	-3.28299042728734e-05\\
2.98	-3.29480786605843e-05\\
2.99	-3.30657654154437e-05\\
3	-3.31828976516263e-05\\
3.01	-3.32994396699224e-05\\
3.02	-3.34154805175862e-05\\
3.03	-3.35311404284877e-05\\
3.04	-3.3646539636497e-05\\
3.05	-3.37617782998156e-05\\
3.06	-3.38768762739716e-05\\
3.07	-3.39918333388246e-05\\
3.08	-3.41066492742341e-05\\
3.09	-3.42213255764219e-05\\
3.1	-3.43358706070584e-05\\
3.11	-3.44502944441762e-05\\
3.12	-3.4564607165808e-05\\
3.13	-3.46788233616601e-05\\
3.14	-3.47929756681332e-05\\
3.15	-3.49071012333021e-05\\
3.16	-3.50212372052412e-05\\
3.17	-3.51354207320252e-05\\
3.18	-3.52496889617285e-05\\
3.19	-3.53640790424258e-05\\
3.2	-3.54786281221917e-05\\
};
\addlegendentry{Sagittal: 24Ns}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-3.3401547147136e-06\\
0.02	-3.91286925911759e-06\\
0.03	-2.64061605733037e-06\\
0.04	-4.45867533470368e-07\\
0.05	1.748903888344e-06\\
0.06	3.02122578399431e-06\\
0.07	2.44862572936216e-06\\
0.08	-8.9136869967088e-07\\
0.09	-6.99875511984308e-06\\
0.1	-1.21836319183722e-05\\
0.11	-1.18336226750958e-05\\
0.12	-1.33635096985149e-06\\
0.13	2.0230650601429e-05\\
0.14	3.90302133784375e-05\\
0.15	3.75352596847718e-05\\
0.16	-1.78128815597062e-06\\
0.17	-8.26093562769232e-05\\
0.18	-0.000153290264638144\\
0.19	-0.000148328181656425\\
0.2	-2.22727574855294e-06\\
0.21	0.000343403525744747\\
0.22	0.000918536259787026\\
0.23	0.0017460382044179\\
0.24	0.00284877663767698\\
0.25	0.00424065638123453\\
0.26	0.00589973243128335\\
0.27	0.00779509732764689\\
0.28	0.00989584361014859\\
0.29	0.0121734363680954\\
0.3	0.0146088308887286\\
0.31	0.0171853550087729\\
0.32	0.0198863365649531\\
0.33	0.0226879831044469\\
0.34	0.0255380210162439\\
0.35	0.0283770563997871\\
0.36	0.0311456953545189\\
0.37	0.033792343813826\\
0.38	0.0362966070468694\\
0.39	0.0386458901567541\\
0.4	0.0408275982465849\\
0.41	0.0428316703151887\\
0.42	0.0446581809442801\\
0.43	0.0463097386112958\\
0.44	0.0477889517936726\\
0.45	0.0491097067241033\\
0.46	0.0503310006563059\\
0.47	0.0515231085992548\\
0.48	0.0527563055619241\\
0.49	0.0540804013973299\\
0.5	0.0554633453346549\\
0.51	0.0568526214471235\\
0.52	0.0581957138079602\\
0.53	0.0594465315638388\\
0.54	0.0605846841552299\\
0.55	0.0615962060960537\\
0.56	0.0624671319002301\\
0.57	0.0631868942140456\\
0.58	0.0637585182132523\\
0.59	0.0641884272059686\\
0.6	0.064483044500313\\
0.61	0.064654053356684\\
0.62	0.0647341768446002\\
0.63	0.0647613979858603\\
0.64	0.0647736998022632\\
0.65	0.0647956203761859\\
0.66	0.0647979180323189\\
0.67	0.0647379061559312\\
0.68	0.0645728981322915\\
0.69	0.0642672120352573\\
0.7	0.0638131846930393\\
0.71	0.0632101576224369\\
0.72	0.0624574723402494\\
0.73	0.0615592642235903\\
0.74	0.0605388440908299\\
0.75	0.0594243166206527\\
0.76	0.0582437864917432\\
0.77	0.0570205442669684\\
0.78	0.0557586240459253\\
0.79	0.0544572458123934\\
0.8	0.0531156295501522\\
0.81	0.0517329591491511\\
0.82	0.0503082741240184\\
0.83	0.0488405778955525\\
0.84	0.0473288738845514\\
0.85	0.0457765109045795\\
0.86	0.0442042193402656\\
0.87	0.0426370749690048\\
0.88	0.041100153568192\\
0.89	0.0396146305590417\\
0.9	0.0381860799380461\\
0.91	0.0368161753455173\\
0.92	0.0355065904217668\\
0.93	0.0342584563026338\\
0.94	0.0330707341060662\\
0.95	0.0319418424455392\\
0.96	0.0308701999345279\\
0.97	0.0298541989165256\\
0.98	0.0288921266550986\\
0.99	0.0279822441438315\\
1	0.0271228123763085\\
1.01	0.0263121949788911\\
1.02	0.0255491661090473\\
1.03	0.0248326025570221\\
1.04	0.0241613811130604\\
1.05	0.0235343653138416\\
1.06	0.0229503656817825\\
1.07	0.0224081794857345\\
1.08	0.0219066039945489\\
1.09	0.0214447402439312\\
1.1	0.0210229043370036\\
1.11	0.0206417161437423\\
1.12	0.0203017955341239\\
1.13	0.0200028244108499\\
1.14	0.0197407328075245\\
1.15	0.0195105127904769\\
1.16	0.0193071564260367\\
1.17	0.0191258940525183\\
1.18	0.0189629090961769\\
1.19	0.0188146232552526\\
1.2	0.0186774582279858\\
1.21	0.0185482941380898\\
1.22	0.01842584481117\\
1.23	0.0183092824983051\\
1.24	0.0181977794505737\\
1.25	0.0180903487333783\\
1.26	0.0179853666694164\\
1.27	0.0178810503957094\\
1.28	0.0177756170492787\\
1.29	0.0176674354710171\\
1.3	0.0175554813173024\\
1.31	0.0174388819483837\\
1.32	0.0173167647245099\\
1.33	0.0171886345129785\\
1.34	0.0170555062092795\\
1.35	0.0169187722159513\\
1.36	0.0167798249355322\\
1.37	0.0166400211149112\\
1.38	0.0165005748783809\\
1.39	0.0163626646945844\\
1.4	0.0162274690321651\\
1.41	0.0160960773676647\\
1.42	0.0159692232092189\\
1.43	0.0158475510728617\\
1.44	0.0157317054746274\\
1.45	0.0156222277814899\\
1.46	0.0155192467641833\\
1.47	0.0154227880443813\\
1.48	0.015332877243758\\
1.49	0.0152494657112842\\
1.5	0.015172207705119\\
1.51	0.0151006832107184\\
1.52	0.0150344722135385\\
1.53	0.0149731311673718\\
1.54	0.0149161223993565\\
1.55	0.0148628847049671\\
1.56	0.0148128568796781\\
1.57	0.014765506706562\\
1.58	0.0147204179190833\\
1.59	0.0146772032383045\\
1.6	0.014635475385288\\
1.61	0.0145948862934612\\
1.62	0.0145552447457112\\
1.63	0.01451639873729\\
1.64	0.0144781962634497\\
1.65	0.0144405128470846\\
1.66	0.0144033341216576\\
1.67	0.0143666732482735\\
1.68	0.0143305433880377\\
1.69	0.0142949681716243\\
1.7	0.0142600131079855\\
1.71	0.0142257541756425\\
1.72	0.0141922673531166\\
1.73	0.0141596276538644\\
1.74	0.0141279062310831\\
1.75	0.0140971732729049\\
1.76	0.0140674989674622\\
1.77	0.0140389445308771\\
1.78	0.0140115352912296\\
1.79	0.0139852876045899\\
1.8	0.0139602178270277\\
1.81	0.0139363339989686\\
1.82	0.0139136108982601\\
1.83	0.0138920149871051\\
1.84	0.0138715127277069\\
1.85	0.0138520654398603\\
1.86	0.0138336138737276\\
1.87	0.0138160936370629\\
1.88	0.0137994403376206\\
1.89	0.0137835898486347\\
1.9	0.0137684791052602\\
1.91	0.013754045308132\\
1.92	0.0137402256578851\\
1.93	0.0137269605011315\\
1.94	0.0137142027683918\\
1.95	0.0137019085361637\\
1.96	0.0136900338809448\\
1.97	0.0136785389238902\\
1.98	0.0136673999647846\\
1.99	0.0136565973480701\\
2	0.0136461114181888\\
2.01	0.0136359249825148\\
2.02	0.0136260307001514\\
2.03	0.0136164236931338\\
2.04	0.0136070990834973\\
2.05	0.0135980529096377\\
2.06	0.0135892848753932\\
2.07	0.0135807956009626\\
2.08	0.0135725857065446\\
2.09	0.0135646555596899\\
2.1	0.0135570045173565\\
2.11	0.0135496316838547\\
2.12	0.0135425361634943\\
2.13	0.0135357162647721\\
2.14	0.0135291671129316\\
2.15	0.0135228830374031\\
2.16	0.0135168583676167\\
2.17	0.0135110867686556\\
2.18	0.0135055592482141\\
2.19	0.0135002661496396\\
2.2	0.0134951978162795\\
2.21	0.01349034444636\\
2.22	0.0134856956576235\\
2.23	0.0134812409226913\\
2.24	0.0134769697141846\\
2.25	0.0134728717066838\\
2.26	0.0134689373826044\\
2.27	0.0134651574263213\\
2.28	0.0134615225222089\\
2.29	0.013458023793604\\
2.3	0.0134546541196914\\
2.31	0.0134514068186178\\
2.32	0.01344827520853\\
2.33	0.0134452530809899\\
2.34	0.0134423361212199\\
2.35	0.0134395204878579\\
2.36	0.0134368023395413\\
2.37	0.0134341780090955\\
2.38	0.0134316445260963\\
2.39	0.0134291990943075\\
2.4	0.0134268389174925\\
2.41	0.0134245613522593\\
2.42	0.0134223643665937\\
2.43	0.0134202460813259\\
2.44	0.0134182046172859\\
2.45	0.0134162381228331\\
2.46	0.0134143448564428\\
2.47	0.0134125231041193\\
2.48	0.0134107711518669\\
2.49	0.0134090872329215\\
2.5	0.0134074693694437\\
2.51	0.0134059155308259\\
2.52	0.0134044236864602\\
2.53	0.01340299171357\\
2.54	0.0134016171207033\\
2.55	0.0134002973242394\\
2.56	0.0133990297405577\\
2.57	0.0133978118757266\\
2.58	0.013396641594571\\
2.59	0.0133955168516051\\
2.6	0.0133944356013432\\
2.61	0.0133933958699666\\
2.62	0.0133923959703267\\
2.63	0.0133914342869417\\
2.64	0.0133905092043303\\
2.65	0.0133896191411287\\
2.66	0.0133887626524451\\
2.67	0.0133879383275052\\
2.68	0.0133871447555351\\
2.69	0.0133863805934641\\
2.7	0.0133856447690349\\
2.71	0.0133849362776938\\
2.72	0.0133842541148869\\
2.73	0.0133835973135539\\
2.74	0.0133829650566073\\
2.75	0.0133823565644534\\
2.76	0.0133817710574982\\
2.77	0.0133812077351772\\
2.78	0.0133806657130434\\
2.79	0.0133801440856792\\
2.8	0.0133796419476672\\
2.81	0.0133791584543304\\
2.82	0.0133786930039544\\
2.83	0.0133782450555653\\
2.84	0.0133778140681895\\
2.85	0.0133773994996144\\
2.86	0.013377000802673\\
2.87	0.0133766174289597\\
2.88	0.0133762488300687\\
2.89	0.0133758944536084\\
2.9	0.0133755537312426\\
2.91	0.0133752260906495\\
2.92	0.0133749109595068\\
2.93	0.0133746078073155\\
2.94	0.0133743162708671\\
2.95	0.0133740360287762\\
2.96	0.0133737667596573\\
2.97	0.0133735081109108\\
2.98	0.0133732596050822\\
2.99	0.0133730207335026\\
3	0.0133727909875034\\
3.01	0.0133725698907577\\
3.02	0.0133723570963053\\
3.03	0.0133721522895277\\
3.04	0.0133719551558065\\
3.05	0.0133717654058795\\
3.06	0.0133715828519101\\
3.07	0.0133714073314182\\
3.08	0.0133712386819234\\
3.09	0.013371076722794\\
3.1	0.0133709212007918\\
3.11	0.0133707718445269\\
3.12	0.0133706283826098\\
3.13	0.0133704905425193\\
3.14	0.0133703580472102\\
3.15	0.0133702306185059\\
3.16	0.0133701079782298\\
3.17	0.0133699898482052\\
3.18	0.0133698759502557\\
3.19	0.0133697660062046\\
3.2	0.0133696597378754\\
};
\addlegendentry{Sagittal: 72Ns}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-6.11858807354953e-07\\
0.02	-6.99488491829791e-07\\
0.03	-4.37805014595999e-07\\
0.04	-1.72433682506246e-09\\
0.05	4.33837580311533e-07\\
0.06	6.93964775642303e-07\\
0.07	6.0374128799576e-07\\
0.08	-1.17488437995777e-08\\
0.09	-1.15211681742493e-06\\
0.1	-2.11575477660046e-06\\
0.11	-2.02575010155606e-06\\
0.12	-5.19017252162413e-09\\
0.13	4.12098305923351e-06\\
0.14	7.7204093582822e-06\\
0.15	7.45887391815785e-06\\
0.16	2.16193239387097e-09\\
0.17	-1.53515193519383e-05\\
0.18	-2.87742744736152e-05\\
0.19	-2.78057859178754e-05\\
0.2	1.42638300427989e-08\\
0.21	6.66187489731835e-05\\
0.22	0.000181830770467724\\
0.23	0.000354945985958123\\
0.24	0.000595260053088841\\
0.25	0.000910797891250101\\
0.26	0.00130450146681518\\
0.27	0.0017780420079031\\
0.28	0.00233309074263292\\
0.29	0.00296791251337692\\
0.3	0.00366714661952049\\
0.31	0.00441202597470225\\
0.32	0.00518378349256085\\
0.33	0.00596644336665021\\
0.34	0.00675519491018551\\
0.35	0.00754801871629723\\
0.36	0.00834289537811584\\
0.37	0.00913823483488744\\
0.38	0.00993416441032063\\
0.39	0.0107312407742396\\
0.4	0.0115300205964686\\
0.41	0.0123308289696637\\
0.42	0.0131330646778085\\
0.43	0.0139358949277187\\
0.44	0.0147384869262096\\
0.45	0.0155402033271797\\
0.46	0.0163411885728579\\
0.47	0.0171417825525562\\
0.48	0.0179423251555865\\
0.49	0.0187428724088253\\
0.5	0.019542344889409\\
0.51	0.0203393793120386\\
0.52	0.0211326123914153\\
0.53	0.0219205353716511\\
0.54	0.0227010576145022\\
0.55	0.0234719430111359\\
0.56	0.0242309554527192\\
0.57	0.0249759191085607\\
0.58	0.0257048992605342\\
0.59	0.0264160214686548\\
0.6	0.0271074112929375\\
0.61	0.0277786349852285\\
0.62	0.028435021564699\\
0.63	0.0290833407423513\\
0.64	0.0297303622291876\\
0.65	0.0303814628125513\\
0.66	0.0310364475851498\\
0.67	0.0316937287160318\\
0.68	0.0323517183742457\\
0.69	0.0330091530345139\\
0.7	0.0336660663942532\\
0.71	0.0343228164565544\\
0.72	0.0349797612245079\\
0.73	0.0356370833593868\\
0.74	0.0362942641551932\\
0.75	0.0369506095641115\\
0.76	0.0376054255383261\\
0.77	0.0382581400318961\\
0.78	0.0389086690063783\\
0.79	0.0395570504252042\\
0.8	0.0402033222518051\\
0.81	0.0408476300176053\\
0.82	0.0414905495259996\\
0.83	0.0421327641483759\\
0.84	0.0427749572561218\\
0.85	0.0434174893259699\\
0.86	0.0440594292560322\\
0.87	0.0446995230497658\\
0.88	0.0453365167106274\\
0.89	0.0459690073523722\\
0.9	0.0465949965299475\\
0.91	0.0472123369085989\\
0.92	0.0478188811535719\\
0.93	0.0484126243410994\\
0.94	0.0489921311913644\\
0.95	0.0495561088355371\\
0.96	0.0501032644047877\\
0.97	0.050633411683573\\
0.98	0.0511507910694961\\
0.99	0.0516607496134463\\
1	0.0521686343663133\\
1.01	0.0526789795971549\\
1.02	0.0531930684477019\\
1.03	0.0537113712778536\\
1.04	0.0542343584475092\\
1.05	0.0547621852027984\\
1.06	0.0552937463347719\\
1.07	0.0558276215207111\\
1.08	0.0563623904378972\\
1.09	0.0568967881836048\\
1.1	0.0574301715350819\\
1.11	0.0579620526895698\\
1.12	0.0584919438443098\\
1.13	0.0590198534140211\\
1.14	0.0595477746833351\\
1.15	0.0600781971543613\\
1.16	0.060613610329209\\
1.17	0.061154080531736\\
1.18	0.0616899813727933\\
1.19	0.0622092632849799\\
1.2	0.0626998767008953\\
1.21	0.0631529900626682\\
1.22	0.0635726438505455\\
1.23	0.0639660965543035\\
1.24	0.0643406066637189\\
1.25	0.0647024549507736\\
1.26	0.0650540113162722\\
1.27	0.0653966679432248\\
1.28	0.0657318170146416\\
1.29	0.066060351417651\\
1.3	0.0663811668558548\\
1.31	0.066692659736973\\
1.32	0.0669932264687255\\
1.33	0.0672816183340109\\
1.34	0.0675580061164414\\
1.35	0.0678229154748075\\
1.36	0.0680768720678999\\
1.37	0.0683205831209198\\
1.38	0.0685554821247101\\
1.39	0.0687831841365242\\
1.4	0.0690053042136157\\
1.41	0.0692230459209072\\
1.42	0.0694359668539985\\
1.43	0.0696432131161588\\
1.44	0.069843930810657\\
1.45	0.0700373148559088\\
1.46	0.0702227554309162\\
1.47	0.0703996915298277\\
1.48	0.0705675621467916\\
1.49	0.0707262970910553\\
1.5	0.0708777894322608\\
1.51	0.0710244230551486\\
1.52	0.0711685818444595\\
1.53	0.0713115737445046\\
1.54	0.0714504029378761\\
1.55	0.0715809976667365\\
1.56	0.0716992861732485\\
1.57	0.0718024567102072\\
1.58	0.0718927375729378\\
1.59	0.0719736170673981\\
1.6	0.0720485834995461\\
1.61	0.0721206688406262\\
1.62	0.0721910797230305\\
1.63	0.0722605664444376\\
1.64	0.0723298793025264\\
1.65	0.0723993239177885\\
1.66	0.072467427201968\\
1.67	0.0725322713896221\\
1.68	0.0725919387153078\\
1.69	0.0726450241974368\\
1.7	0.0726921739898396\\
1.71	0.0727345470302011\\
1.72	0.0727733022562064\\
1.73	0.072809360121606\\
1.74	0.0728426871444131\\
1.75	0.0728730113587063\\
1.76	0.0729000607985642\\
1.77	0.0729237148122256\\
1.78	0.0729444580045696\\
1.79	0.0729629262946353\\
1.8	0.0729797556014618\\
1.81	0.0729954878529197\\
1.82	0.0730102890122058\\
1.83	0.0730242310513481\\
1.84	0.0730373859423748\\
1.85	0.0730498506460096\\
1.86	0.0730618220777587\\
1.87	0.073073522141824\\
1.88	0.0730851727424072\\
1.89	0.0730969277625768\\
1.9	0.0731086690008679\\
1.91	0.073120210234682\\
1.92	0.073131365241421\\
1.93	0.0731419839778652\\
1.94	0.0731520611183098\\
1.95	0.0731616275164289\\
1.96	0.0731707140258964\\
1.97	0.0731793512859362\\
1.98	0.0731875690779713\\
1.99	0.0731953969689745\\
2	0.0732028645259188\\
2.01	0.0732100023038418\\
2.02	0.0732168448100415\\
2.03	0.0732234275398806\\
2.04	0.073229785988722\\
2.05	0.0732359487218027\\
2.06	0.0732419165838568\\
2.07	0.0732476834894925\\
2.08	0.0732532433533182\\
2.09	0.0732585930800539\\
2.1	0.073263741534866\\
2.11	0.0732687005730329\\
2.12	0.0732734820498327\\
2.13	0.0732780956853245\\
2.14	0.07328254265869\\
2.15	0.0732868220138922\\
2.16	0.0732909327948936\\
2.17	0.073294875838603\\
2.18	0.0732986591537129\\
2.19	0.073302292541862\\
2.2	0.0733057858046888\\
2.21	0.0733091486921428\\
2.22	0.0733123907474169\\
2.23	0.0733155214620149\\
2.24	0.0733185503274405\\
2.25	0.0733214864734639\\
2.26	0.0733243375829208\\
2.27	0.0733271109769132\\
2.28	0.0733298139765431\\
2.29	0.0733324526892795\\
2.3	0.0733350283680592\\
2.31	0.0733375410521862\\
2.32	0.0733399907809642\\
2.33	0.0733423774803411\\
2.34	0.0733447006228407\\
2.35	0.0733469595676304\\
2.36	0.0733491536738782\\
2.37	0.0733512823867849\\
2.38	0.073353345495685\\
2.39	0.0733553428759464\\
2.4	0.0733572744029368\\
2.41	0.0733591402717751\\
2.42	0.0733609419565845\\
2.43	0.0733626812512391\\
2.44	0.0733643599496134\\
2.45	0.0733659799308665\\
2.46	0.0733675434152977\\
2.47	0.0733690527084917\\
2.48	0.0733705101160327\\
2.49	0.0733719179269449\\
2.5	0.073373278364011\\
2.51	0.0733745936334535\\
2.52	0.0733758659414947\\
2.53	0.0733770973708598\\
2.54	0.0733782895102849\\
2.55	0.0733794438250087\\
2.56	0.0733805617802699\\
2.57	0.0733816447691197\\
2.58	0.0733826938958579\\
2.59	0.0733837101925968\\
2.6	0.0733846946914486\\
2.61	0.0733856483842449\\
2.62	0.0733865721016954\\
2.63	0.0733874666342292\\
2.64	0.0733883327722753\\
2.65	0.0733891712970484\\
2.66	0.073389982952906\\
2.67	0.0733907684749909\\
2.68	0.073391528598446\\
2.69	0.0733922640462625\\
2.7	0.0733929754928243\\
2.71	0.0733936636003635\\
2.72	0.073394329031112\\
2.73	0.0733949724383914\\
2.74	0.0733955944398807\\
2.75	0.0733961956443485\\
2.76	0.0733967766605633\\
2.77	0.0733973380889793\\
2.78	0.0733978804967934\\
2.79	0.0733984044428883\\
2.8	0.0733989104861466\\
2.81	0.0733993991838293\\
2.82	0.0733998710867108\\
2.83	0.0734003267439434\\
2.84	0.0734007667046799\\
2.85	0.0734011915079416\\
2.86	0.0734016016522246\\
2.87	0.0734019976258938\\
2.88	0.0734023799173142\\
2.89	0.0734027490063581\\
2.9	0.073403105338927\\
2.91	0.0734034493524303\\
2.92	0.0734037814842768\\
2.93	0.0734041021610221\\
2.94	0.0734044117658077\\
2.95	0.0734047106709216\\
2.96	0.0734049992486515\\
2.97	0.0734052778599129\\
2.98	0.0734055468201309\\
2.99	0.0734058064333578\\
3	0.0734060570036462\\
3.01	0.0734062988280444\\
3.02	0.0734065321755839\\
3.03	0.0734067573082921\\
3.04	0.0734069744881964\\
3.05	0.0734071839730627\\
3.06	0.0734073860036109\\
3.07	0.0734075808162993\\
3.08	0.0734077686475865\\
3.09	0.0734079497292058\\
3.1	0.0734081242739904\\
3.11	0.0734082924900487\\
3.12	0.0734084545854889\\
3.13	0.0734086107658416\\
3.14	0.0734087612263267\\
3.15	0.0734089061595864\\
3.16	0.0734090457582629\\
3.17	0.0734091802149984\\
3.18	0.0734093097224351\\
3.19	0.0734094344732153\\
3.2	0.0734095546599811\\
};
\addlegendentry{Sagittal: 240Ns}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-7.31923604185631e-08\\
0.02	-2.26477274871341e-07\\
0.03	-4.3317434789864e-07\\
0.04	-6.6660318404077e-07\\
0.05	-9.00083387838039e-07\\
0.06	-1.10693456383075e-06\\
0.07	-1.26047631655922e-06\\
0.08	-1.33402825056375e-06\\
0.09	-1.32755731674703e-06\\
0.1	-1.34761985146126e-06\\
0.11	-1.52741953742103e-06\\
0.12	-2.00016005734091e-06\\
0.13	-2.79249825734061e-06\\
0.14	-3.50490363716027e-06\\
0.15	-3.63129885994517e-06\\
0.16	-2.66560658884057e-06\\
0.17	-5.01302483196532e-07\\
0.18	1.36992581281775e-06\\
0.19	1.0568376588283e-06\\
0.2	-3.33180758553889e-06\\
0.21	-1.24923183075402e-05\\
0.22	-2.23412738819622e-05\\
0.23	-2.76003214304737e-05\\
0.24	-2.29911080747436e-05\\
0.25	-4.58817030602532e-06\\
0.26	2.61223979060892e-05\\
0.27	6.63016132224237e-05\\
0.28	0.000113110492303801\\
0.29	0.000163921453778387\\
0.3	0.000216952524143708\\
0.31	0.000270633131864632\\
0.32	0.000323392705406027\\
0.33	0.000377177648352024\\
0.34	0.000448002264763793\\
0.35	0.000555397833821767\\
0.36	0.000718895634706378\\
0.37	0.000952570849604661\\
0.38	0.00124867427273005\\
0.39	0.00159400060130258\\
0.4	0.00197534453254229\\
0.41	0.0023788025407698\\
0.42	0.00278767820870809\\
0.43	0.00318457689618073\\
0.44	0.00355210396301129\\
0.45	0.00387547633669734\\
0.46	0.00415035721543258\\
0.47	0.0043750213650847\\
0.48	0.00454774355152139\\
0.49	0.0046685325989313\\
0.5	0.00474433356478692\\
0.51	0.00478382556488165\\
0.52	0.00479568771500891\\
0.53	0.00478722244933598\\
0.54	0.0047602254755255\\
0.55	0.00471511581961398\\
0.56	0.00465231250763791\\
0.57	0.00457290126264309\\
0.58	0.00448063459571243\\
0.59	0.00437993171493813\\
0.6	0.00427521182841241\\
0.61	0.00416953136478454\\
0.62	0.00406049563493211\\
0.63	0.00394434717028976\\
0.64	0.00381732850229215\\
0.65	0.00367657898078525\\
0.66	0.00352282522926018\\
0.67	0.00335769068961939\\
0.68	0.00318279880376534\\
0.69	0.00299888382878935\\
0.7	0.00280312328253837\\
0.71	0.00259180549804822\\
0.72	0.00236121880835474\\
0.73	0.00210889964893983\\
0.74	0.00183737686506966\\
0.75	0.00155042740445651\\
0.76	0.00125182821481261\\
0.77	0.00094445728902195\\
0.78	0.000627596800655462\\
0.79	0.000299629968455797\\
0.8	-4.10599888343889e-05\\
0.81	-0.000395707529330426\\
0.82	-0.000764017818579587\\
0.83	-0.00114531369898713\\
0.84	-0.00153891801295832\\
0.85	-0.00194471813016093\\
0.86	-0.00236485952931276\\
0.87	-0.00280205221639413\\
0.88	-0.00325900619738536\\
0.89	-0.00373566327018088\\
0.9	-0.00422089240033154\\
0.91	-0.00470079434530234\\
0.92	-0.00516146986255823\\
0.93	-0.00559270043410951\\
0.94	-0.0059989904401477\\
0.95	-0.00638852498540966\\
0.96	-0.0067694891746322\\
0.97	-0.00715040243038182\\
0.98	-0.00754112144654356\\
0.99	-0.00795183723483207\\
1	-0.00839274080696202\\
1.01	-0.00887141005770018\\
1.02	-0.00938497041402162\\
1.03	-0.00992793418595351\\
1.04	-0.010494813683523\\
1.05	-0.011080373277224\\
1.06	-0.0116803855794173\\
1.07	-0.0122908752629304\\
1.08	-0.0129078670005908\\
1.09	-0.0135284204580978\\
1.1	-0.0141537352726384\\
1.11	-0.0147860460742712\\
1.12	-0.0154275874930552\\
1.13	-0.0160807546960581\\
1.14	-0.0167485849983852\\
1.15	-0.0174342762521504\\
1.16	-0.0181410263094682\\
1.17	-0.0188716190603341\\
1.18	-0.0196271825462698\\
1.19	-0.0204084308466786\\
1.2	-0.0212160780409636\\
1.21	-0.0220495002359911\\
1.22	-0.0229027216484809\\
1.23	-0.0237684285226156\\
1.24	-0.0246393071025782\\
1.25	-0.0255076831421757\\
1.26	-0.0263644404337119\\
1.27	-0.0272001022791151\\
1.28	-0.0280051919803132\\
1.29	-0.0287727063828817\\
1.3	-0.0295055365069851\\
1.31	-0.0302090469164354\\
1.32	-0.0308886021750443\\
1.33	-0.0315481475854601\\
1.34	-0.032185951405676\\
1.35	-0.0327988626325217\\
1.36	-0.0333837302628269\\
1.37	-0.0339375510986689\\
1.38	-0.0344579131631166\\
1.39	-0.0349425522844863\\
1.4	-0.0353892042910947\\
1.41	-0.0357965152103171\\
1.42	-0.0361667718657639\\
1.43	-0.0365031712801043\\
1.44	-0.0368089104760077\\
1.45	-0.0370872440035879\\
1.46	-0.0373416565227375\\
1.47	-0.0375756902207939\\
1.48	-0.0377928872850943\\
1.49	-0.0379964791116171\\
1.5	-0.0381884539309047\\
1.51	-0.0383704891821403\\
1.52	-0.0385442623045073\\
1.53	-0.0387112896525109\\
1.54	-0.0388724432419429\\
1.55	-0.0390284340039172\\
1.56	-0.0391799728695476\\
1.57	-0.0393276349246338\\
1.58	-0.0394714518737195\\
1.59	-0.0396113195760347\\
1.6	-0.0397471338908089\\
1.61	-0.0398787255226059\\
1.62	-0.0400056645573245\\
1.63	-0.0401274559261975\\
1.64	-0.0402436045604574\\
1.65	-0.0403536586587694\\
1.66	-0.0404573394895269\\
1.67	-0.0405544115885557\\
1.68	-0.0406446394916815\\
1.69	-0.040727861944378\\
1.7	-0.0408042145307095\\
1.71	-0.0408739070443885\\
1.72	-0.0409371492791271\\
1.73	-0.0409941856376895\\
1.74	-0.0410453989590464\\
1.75	-0.04109120669122\\
1.76	-0.0411320262822329\\
1.77	-0.0411682768873279\\
1.78	-0.0412003844906299\\
1.79	-0.0412287767834842\\
1.8	-0.0412538814572363\\
1.81	-0.0412761089492096\\
1.82	-0.04129580068064\\
1.83	-0.0413132808187415\\
1.84	-0.041328873530728\\
1.85	-0.0413428800411333\\
1.86	-0.0413555098037702\\
1.87	-0.0413669493297711\\
1.88	-0.0413773851302684\\
1.89	-0.0413869843824435\\
1.9	-0.0413958369276725\\
1.91	-0.0414040132733803\\
1.92	-0.0414115839269919\\
1.93	-0.0414186092626438\\
1.94	-0.0414251091213197\\
1.95	-0.0414310932107148\\
1.96	-0.0414365712385242\\
1.97	-0.0414415501530479\\
1.98	-0.0414460258650043\\
1.99	-0.0414499915257165\\
2	-0.0414534402865074\\
2.01	-0.0414563670491868\\
2.02	-0.0414587737175101\\
2.03	-0.0414606639457195\\
2.04	-0.0414620413880571\\
2.05	-0.0414629128360944\\
2.06	-0.0414632976307215\\
2.07	-0.0414632182501575\\
2.08	-0.0414626971726221\\
2.09	-0.0414617591124228\\
2.1	-0.0414604377282209\\
2.11	-0.0414587689147659\\
2.12	-0.0414567885668072\\
2.13	-0.0414545327426786\\
2.14	-0.0414520381550508\\
2.15	-0.0414493416801786\\
2.16	-0.0414464801943168\\
2.17	-0.0414434891444539\\
2.18	-0.0414403982605121\\
2.19	-0.0414372358431469\\
2.2	-0.0414340301930142\\
2.21	-0.0414308075482234\\
2.22	-0.0414275858966998\\
2.23	-0.0414243811638222\\
2.24	-0.0414212092749699\\
2.25	-0.0414180844506483\\
2.26	-0.0414150140918687\\
2.27	-0.041412003894769\\
2.28	-0.041409059555487\\
2.29	-0.0414061857613281\\
2.3	-0.0414033831642679\\
2.31	-0.0414006514074499\\
2.32	-0.0413979901340172\\
2.33	-0.0413953987256555\\
2.34	-0.0413928755182198\\
2.35	-0.0413904185861073\\
2.36	-0.0413880260037156\\
2.37	-0.0413856959618653\\
2.38	-0.0413834271170716\\
2.39	-0.0413812182422728\\
2.4	-0.0413790681104075\\
2.41	-0.0413769757042786\\
2.42	-0.0413749408461467\\
2.43	-0.0413729635681368\\
2.44	-0.041371043902374\\
2.45	-0.0413691820374763\\
2.46	-0.0413673787880336\\
2.47	-0.0413656351251286\\
2.48	-0.0413639520198444\\
2.49	-0.0413623303793212\\
2.5	-0.0413607708549284\\
2.51	-0.041359274034093\\
2.52	-0.0413578405042418\\
2.53	-0.0413564707639999\\
2.54	-0.0413551649567837\\
2.55	-0.0413539231372079\\
2.56	-0.0413527453598872\\
2.57	-0.0413516314638612\\
2.58	-0.0413505804258694\\
2.59	-0.0413495910070768\\
2.6	-0.0413486619686478\\
2.61	-0.04134779199946\\
2.62	-0.0413469794992422\\
2.63	-0.0413462227954359\\
2.64	-0.0413455202154827\\
2.65	-0.0413448700535508\\
2.66	-0.0413442704707143\\
2.67	-0.0413437195947738\\
2.68	-0.0413432155535302\\
2.69	-0.0413427564615811\\
2.7	-0.041342340380712\\
2.71	-0.0413419653595053\\
2.72	-0.0413416294465437\\
2.73	-0.0413413307161887\\
2.74	-0.0413410673459188\\
2.75	-0.0413408375389916\\
2.76	-0.0413406394986648\\
2.77	-0.0413404715101082\\
2.78	-0.04134033218614\\
2.79	-0.0413402202214911\\
2.8	-0.0413401343108919\\
2.81	-0.041340073161104\\
2.82	-0.0413400355270121\\
2.83	-0.041340020175532\\
2.84	-0.0413400258735795\\
2.85	-0.041340051470262\\
2.86	-0.0413400961434531\\
2.87	-0.0413401591532184\\
2.88	-0.0413402397596232\\
2.89	-0.0413403371790803\\
2.9	-0.0413404504533912\\
2.91	-0.0413405785807051\\
2.92	-0.0413407205591708\\
2.93	-0.041340875411705\\
2.94	-0.041341042260295\\
2.95	-0.0413412202516958\\
2.96	-0.0413414085326625\\
2.97	-0.0413416062900932\\
2.98	-0.0413418128714584\\
2.99	-0.0413420276643713\\
3	-0.0413422500564455\\
3.01	-0.0413424794269963\\
3.02	-0.0413427151221463\\
3.03	-0.0413429564797198\\
3.04	-0.0413432028375412\\
3.05	-0.0413434535449462\\
3.06	-0.0413437079973158\\
3.07	-0.0413439656015424\\
3.08	-0.0413442257645182\\
3.09	-0.0413444879466691\\
3.1	-0.0413447518225556\\
3.11	-0.041345017120272\\
3.12	-0.0413452835679123\\
3.13	-0.0413455508903723\\
3.14	-0.0413458187997546\\
3.15	-0.041346087004963\\
3.16	-0.0413463552149016\\
3.17	-0.0413466231384745\\
3.18	-0.0413468904845858\\
3.19	-0.0413471569621394\\
3.2	-0.0413474222800395\\
};
\addlegendentry{Lateral: 78Ns}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	-0.08\\
0.2	0.08\\
};
\addlegendentry{Disturbance duration}

\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.24	-0.08\\
0.24	0.08\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.28	-0.08\\
0.28	0.08\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.32	-0.08\\
0.32	0.08\\
};
\end{axis}
\end{tikzpicture}%

==> horizontal_push_angular_momentum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-6,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={Orientation [deg]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\large},legend columns={1},legend style={draw=none,font=\large}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.34548552055836e-06\\
0.02	3.36424962992042e-06\\
0.03	5.26985892590437e-06\\
0.04	6.27588000632839e-06\\
0.05	5.59587946901063e-06\\
0.06	2.4434239117693e-06\\
0.07	-3.96792006757746e-06\\
0.08	-1.44245858712114e-05\\
0.09	-2.88409090082731e-05\\
0.1	-4.36428334157378e-05\\
0.11	-5.43842051375392e-05\\
0.12	-5.66188702176114e-05\\
0.13	-4.88651661287205e-05\\
0.14	-4.14993960589628e-05\\
0.15	-4.78623546252668e-05\\
0.16	-8.12948364445614e-05\\
0.17	-0.000144742281915297\\
0.18	-0.000199568714562009\\
0.19	-0.000196742803690758\\
0.2	-8.72332186076014e-05\\
0.21	0.000114620365935283\\
0.22	0.000140994253401245\\
0.23	-0.000339306258192489\\
0.24	-0.00165747587082869\\
0.25	-0.00405467962942784\\
0.26	-0.00741196395066128\\
0.27	-0.0115203455941381\\
0.28	-0.0161708413194673\\
0.29	-0.0211066008007528\\
0.3	-0.0258793053700778\\
0.31	-0.0299927692740203\\
0.32	-0.0329508067591582\\
0.33	-0.0343419417023895\\
0.34	-0.0340935365018916\\
0.35	-0.0322176631861616\\
0.36	-0.028726393783697\\
0.37	-0.0236138695936902\\
0.38	-0.0168025089981151\\
0.39	-0.00819679964964068\\
0.4	0.00229877079906384\\
0.41	0.0144995795171719\\
0.42	0.027100462961227\\
0.43	0.0385161224096154\\
0.44	0.0471612591407231\\
0.45	0.0516430716037546\\
0.46	0.0513387469311876\\
0.47	0.0458179694263185\\
0.48	0.0346504233924436\\
0.49	0.0182557422057483\\
0.5	0.000453355533976567\\
0.51	-0.0140873578822384\\
0.52	-0.0206970193022635\\
0.53	-0.0162198875343213\\
0.54	-0.00355477158205853\\
0.55	0.0128858820020223\\
0.56	0.0286896266654188\\
0.57	0.0403850705384628\\
0.58	0.0482650404828255\\
0.59	0.0535634180430127\\
0.6	0.0575140847635299\\
0.61	0.0609380703338085\\
0.62	0.0630049970229829\\
0.63	0.0624716352451128\\
0.64	0.0580947554142585\\
0.65	0.0491434221563955\\
0.66	0.0369358769451636\\
0.67	0.023302655466118\\
0.68	0.0100742934048142\\
0.69	-0.00120196778077111\\
0.7	-0.0101120635429759\\
0.71	-0.0165252235617166\\
0.72	-0.0203106775169101\\
0.73	-0.021407405927954\\
0.74	-0.020033392672171\\
0.75	-0.0164763724663651\\
0.76	-0.01102408002734\\
0.77	-0.00400642486069833\\
0.78	0.00407798437276274\\
0.79	0.0126883642234474\\
0.8	0.0212839312417598\\
0.81	0.02940783057107\\
0.82	0.0369389217266117\\
0.83	0.0438399928165843\\
0.84	0.0500738319491872\\
0.85	0.055580603945435\\
0.86	0.0602099804776013\\
0.87	0.0637890099307748\\
0.88	0.0661447406900441\\
0.89	0.0671962732887393\\
0.9	0.0672309168531564\\
0.91	0.0666280326578327\\
0.92	0.0657669819773056\\
0.93	0.0649630034366255\\
0.94	0.0642748450628951\\
0.95	0.06369713223373\\
0.96	0.0632244903267461\\
0.97	0.0628510835224394\\
0.98	0.062569231212827\\
0.99	0.0623707915928064\\
1	0.0622476228572751\\
1.01	0.0621778117744974\\
1.02	0.0620843594062045\\
1.03	0.0618764953874943\\
1.04	0.061463449353465\\
1.05	0.0607723192281255\\
1.06	0.0598016760911288\\
1.07	0.0585679593110391\\
1.08	0.0570876082564204\\
1.09	0.055381794566032\\
1.1	0.0534906189594139\\
1.11	0.0514589144263012\\
1.12	0.0493315139564293\\
1.13	0.0471551494137995\\
1.14	0.0449841481594788\\
1.15	0.0428747364288\\
1.16	0.0408831404570963\\
1.17	0.0390554889518113\\
1.18	0.0373975205088314\\
1.19	0.0359048761961538\\
1.2	0.0345731970817755\\
1.21	0.0333952837863244\\
1.22	0.0323525751409517\\
1.23	0.0314236695294391\\
1.24	0.0305871653355687\\
1.25	0.0298216603127515\\
1.26	0.029105749692916\\
1.27	0.0284180280776201\\
1.28	0.0277370900684214\\
1.29	0.0270443534404606\\
1.3	0.0263325286632103\\
1.31	0.0255971493797258\\
1.32	0.0248337492330624\\
1.33	0.0240397766826203\\
1.34	0.0232203394531789\\
1.35	0.0223824600858622\\
1.36	0.0215331611217945\\
1.37	0.0206794233684953\\
1.38	0.0198280606990665\\
1.39	0.0189858452530055\\
1.4	0.0181595491698096\\
1.41	0.0173551753703942\\
1.42	0.0165756499013457\\
1.43	0.0158231295906688\\
1.44	0.0150997712663681\\
1.45	0.0144069967048905\\
1.46	0.0137432874764536\\
1.47	0.0131063900997171\\
1.48	0.012494051093341\\
1.49	0.0119042830380538\\
1.5	0.0113361627628589\\
1.51	0.0107890331588281\\
1.52	0.0102622371170335\\
1.53	0.00975522799813803\\
1.54	0.00926790104116919\\
1.55	0.00880026195474558\\
1.56	0.00835231644748579\\
1.57	0.00792404678712572\\
1.58	0.00751534147787059\\
1.59	0.00712606558304295\\
1.6	0.00675608416596534\\
1.61	0.00640504289545595\\
1.62	0.00607170986231556\\
1.63	0.00575463376284061\\
1.64	0.00545236329332752\\
1.65	0.0051635416843359\\
1.66	0.004887190303478\\
1.67	0.00462242505262925\\
1.68	0.00436836183366508\\
1.69	0.00412420652910728\\
1.7	0.00388952494406304\\
1.71	0.00366397286428589\\
1.72	0.00344720607552939\\
1.73	0.00323891431649667\\
1.74	0.00303892313768921\\
1.75	0.00284709204255806\\
1.76	0.0026632805345543\\
1.77	0.00248737804481602\\
1.78	0.00231939371522943\\
1.79	0.00215936661536777\\
1.8	0.00200733581480428\\
1.81	0.0018632576956128\\
1.82	0.00172675788986964\\
1.83	0.0015973793421517\\
1.84	0.0014746649970359\\
1.85	0.00135816403427067\\
1.86	0.00124745057429054\\
1.87	0.00114210497270156\\
1.88	0.0010417075851098\\
1.89	0.000945896737779809\\
1.9	0.000854542639610217\\
1.91	0.000767573470158152\\
1.92	0.000684917408980748\\
1.93	0.000606532673559991\\
1.94	0.000532497633077282\\
1.95	0.000462920694638877\\
1.96	0.000397910265351032\\
1.97	0.000337506528823525\\
1.98	0.000281476774680218\\
1.99	0.000229520069048496\\
2	0.000181335478055743\\
2.01	0.000136632389363659\\
2.02	9.51614767712173e-05\\
2.03	5.66837356117107e-05\\
2.04	2.09601612184272e-05\\
2.05	-1.22612700563307e-05\\
2.06	-4.32846577842119e-05\\
2.07	-7.24271205178499e-05\\
2.08	-0.000100005776809879\\
2.09	-0.000126340354118366\\
2.1	-0.000151761015523103\\
2.11	-0.000176600533009311\\
2.12	-0.000201191678562209\\
2.13	-0.000225749999138252\\
2.14	-0.000250022141578814\\
2.15	-0.000273637527696502\\
2.16	-0.000296225579303919\\
2.17	-0.000317462349648641\\
2.18	-0.000337210417718115\\
2.19	-0.000355378993934754\\
2.2	-0.000371877288720971\\
2.21	-0.000386659047652565\\
2.22	-0.000399856156918858\\
2.23	-0.000411645037862553\\
2.24	-0.000422202111826354\\
2.25	-0.000431731584283551\\
2.26	-0.000440548797229773\\
2.27	-0.000448996876791234\\
2.28	-0.000457418949094149\\
2.29	-0.000466000288745824\\
2.3	-0.000474294764277937\\
2.31	-0.000481698392703257\\
2.32	-0.000487607191034555\\
2.33	-0.000491711732718639\\
2.34	-0.00049488081693849\\
2.35	-0.000498277799311126\\
2.36	-0.000503066035453568\\
2.37	-0.000510040766172941\\
2.38	-0.000518524773036797\\
2.39	-0.000527472722802798\\
2.4	-0.000535839282228603\\
2.41	-0.000542819059189855\\
2.42	-0.000548566426034127\\
2.43	-0.000553475696226979\\
2.44	-0.000557941183233969\\
2.45	-0.00056231582357996\\
2.46	-0.000566787046027053\\
2.47	-0.000571500902396652\\
2.48	-0.000576603444510164\\
2.49	-0.000582065498271532\\
2.5	-0.000587156985914849\\
2.51	-0.000590972603756746\\
2.52	-0.000592607048113853\\
2.53	-0.000591591576696789\\
2.54	-0.00058920369279212\\
2.55	-0.000587157461080399\\
2.56	-0.000587166946242181\\
2.57	-0.000590469531897798\\
2.58	-0.000596395877426696\\
2.59	-0.0006037999611481\\
2.6	-0.000611535761381236\\
2.61	-0.000618684569184045\\
2.62	-0.000625236926569336\\
2.63	-0.000631410688288636\\
2.64	-0.000637423709093472\\
2.65	-0.000643426263238708\\
2.66	-0.00064929830299256\\
2.67	-0.000654852200126585\\
2.68	-0.000659900326412335\\
2.69	-0.00066421176146197\\
2.7	-0.000667382416250063\\
2.71	-0.000668964909591792\\
2.72	-0.000668511860302334\\
2.73	-0.0006658987970551\\
2.74	-0.000662292887956438\\
2.75	-0.000659184210970928\\
2.76	-0.000658062844063151\\
2.77	-0.000660055809433265\\
2.78	-0.00066483790622373\\
2.79	-0.000671720877812583\\
2.8	-0.000680016467577859\\
2.81	-0.000689088611768281\\
2.82	-0.000698510018115311\\
2.83	-0.000707905587221097\\
2.84	-0.000716900219687786\\
2.85	-0.00072514765827109\\
2.86	-0.000732417014340988\\
2.87	-0.000738506241421018\\
2.88	-0.000743213293034725\\
2.89	-0.000746374602176638\\
2.9	-0.000747980519725248\\
2.91	-0.000748059876030033\\
2.92	-0.000746641501440475\\
2.93	-0.00074391684564937\\
2.94	-0.000740727835722793\\
2.95	-0.000738079018070133\\
2.96	-0.000736974939100784\\
2.97	-0.000738220213638499\\
2.98	-0.00074181973016449\\
2.99	-0.000747578445574329\\
3	-0.00075530131676359\\
3.01	-0.000764685746059615\\
3.02	-0.000774998917516814\\
3.03	-0.00078540046062137\\
3.04	-0.00079505000485946\\
3.05	-0.000803259202740922\\
3.06	-0.000809947798870215\\
3.07	-0.000815187560875455\\
3.08	-0.000819050256384758\\
3.09	-0.00082162299175863\\
3.1	-0.000823054228287146\\
3.11	-0.00082350776599277\\
3.12	-0.000823147404897967\\
3.13	-0.000822163858712074\\
3.14	-0.000820855495891919\\
3.15	-0.000819547598581201\\
3.16	-0.000818565448923618\\
3.17	-0.000818234329062869\\
3.18	-0.000818879521142655\\
3.19	-0.000820826307306675\\
3.2	-0.000824399969698626\\
};
\addlegendentry{Roll: sagittal 24Ns}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.08059331168941e-06\\
0.02	5.9158810735155e-07\\
0.03	3.53694547429883e-06\\
0.04	6.27588000632839e-06\\
0.05	7.32879292061618e-06\\
0.06	5.21608543433817e-06\\
0.07	-1.5418412353297e-06\\
0.08	-1.44245858712114e-05\\
0.09	-3.33464839824476e-05\\
0.1	-5.19608179834444e-05\\
0.11	-6.23556070149248e-05\\
0.12	-5.66188702176114e-05\\
0.13	-3.25757796836283e-05\\
0.14	-1.10001193107052e-05\\
0.15	-1.84028259479726e-05\\
0.16	-8.12948364445614e-05\\
0.17	-0.000205394252721491\\
0.18	-0.000313247836987333\\
0.19	-0.00030660951652255\\
0.2	-8.72332186076014e-05\\
0.21	0.000285664349497537\\
0.22	0.000123015360614843\\
0.23	-0.00142171079241322\\
0.24	-0.00519504471674419\\
0.25	-0.0118905906491229\\
0.26	-0.0215902473446433\\
0.27	-0.0342229871879865\\
0.28	-0.0497177825638338\\
0.29	-0.06770121528565\\
0.3	-0.0865903048820351\\
0.31	-0.104499680310372\\
0.32	-0.119543970528045\\
0.33	-0.129885835814532\\
0.34	-0.13388006173769\\
0.35	-0.129929465187471\\
0.36	-0.116436863053826\\
0.37	-0.092518541366055\\
0.38	-0.0601446627108456\\
0.39	-0.0219988588142333\\
0.4	0.0192352385977463\\
0.41	0.0612679260657662\\
0.42	0.103385213197333\\
0.43	0.145267037866662\\
0.44	0.186593337947969\\
0.45	0.226082401432347\\
0.46	0.2586059167784\\
0.47	0.278073922561609\\
0.48	0.278396457357458\\
0.49	0.255212334099783\\
0.5	0.211075463155833\\
0.51	0.150268529251215\\
0.52	0.0770742171115326\\
0.53	-0.00379572663159776\\
0.54	-0.0859133077225158\\
0.55	-0.16242146999955\\
0.56	-0.226463157301028\\
0.57	-0.273245741725451\\
0.58	-0.306234308411999\\
0.59	-0.330958370760027\\
0.6	-0.352947442168887\\
0.61	-0.376523161417676\\
0.62	-0.401175668804462\\
0.63	-0.425187230007053\\
0.64	-0.446840110703262\\
0.65	-0.464537158495401\\
0.66	-0.477163548683802\\
0.67	-0.483725038493299\\
0.68	-0.483227385148725\\
0.69	-0.474339307568422\\
0.7	-0.454381371444752\\
0.71	-0.420337104163585\\
0.72	-0.369190033110788\\
0.73	-0.299815168120412\\
0.74	-0.218653448819224\\
0.75	-0.134037297282173\\
0.76	-0.0542991355842069\\
0.77	0.0142329573562807\\
0.78	0.0732482752471214\\
0.79	0.126440454952703\\
0.8	0.177503133337412\\
0.81	0.228641284165755\\
0.82	0.276105228802715\\
0.83	0.314656625513395\\
0.84	0.339057132562898\\
0.85	0.346214868268702\\
0.86	0.341623791157793\\
0.87	0.33292431980953\\
0.88	0.327756872803276\\
0.89	0.331839199724446\\
0.9	0.343198374182676\\
0.91	0.357938800793657\\
0.92	0.372164884173078\\
0.93	0.383112955205091\\
0.94	0.392547049847691\\
0.95	0.403363130327333\\
0.96	0.418457158870471\\
0.97	0.439820517528215\\
0.98	0.465826267650287\\
0.99	0.493942890411063\\
1	0.52163886698492\\
1.01	0.546840202553981\\
1.02	0.56930299833136\\
1.03	0.589240879537917\\
1.04	0.606867471394513\\
1.05	0.622252082800148\\
1.06	0.634886757366374\\
1.07	0.644119222382883\\
1.08	0.649297205139366\\
1.09	0.650066738377029\\
1.1	0.647267076643129\\
1.11	0.642035779936437\\
1.12	0.635510408255725\\
1.13	0.628660178828567\\
1.14	0.621780937797755\\
1.15	0.615000188534888\\
1.16	0.60844543441156\\
1.17	0.602259459954463\\
1.18	0.596646174310656\\
1.19	0.591824767782296\\
1.2	0.588014430671538\\
1.21	0.585329605267681\\
1.22	0.58346574180861\\
1.23	0.582013542519354\\
1.24	0.580563709624944\\
1.25	0.578766171352643\\
1.26	0.57650775993865\\
1.27	0.573734533621398\\
1.28	0.57039255063932\\
1.29	0.5664130907804\\
1.3	0.561668320030822\\
1.31	0.556015625926324\\
1.32	0.54931239600264\\
1.33	0.541528684792234\\
1.34	0.533085214814466\\
1.35	0.524515375585424\\
1.36	0.516352556621196\\
1.37	0.509049228562853\\
1.38	0.50273418655141\\
1.39	0.497455306852863\\
1.4	0.493260465733211\\
1.41	0.490155469077127\\
1.42	0.487977841243996\\
1.43	0.486523036211878\\
1.44	0.485586507958832\\
1.45	0.484958214785761\\
1.46	0.484406132284937\\
1.47	0.483692740371477\\
1.48	0.482580518960494\\
1.49	0.480888405011893\\
1.5	0.478661163664731\\
1.51	0.476000017102852\\
1.52	0.473006187510102\\
1.53	0.469802019438881\\
1.54	0.466594346915807\\
1.55	0.463611126336053\\
1.56	0.461080314094789\\
1.57	0.459083520702718\\
1.58	0.457116973132658\\
1.59	0.454530552472953\\
1.6	0.45067413981195\\
1.61	0.44506932500332\\
1.62	0.437924532962025\\
1.63	0.429619897368352\\
1.64	0.420535551902587\\
1.65	0.410996441573591\\
1.66	0.401106756704511\\
1.67	0.390915498947068\\
1.68	0.380471669952981\\
1.69	0.369837163045293\\
1.7	0.359125438232329\\
1.71	0.348462847193734\\
1.72	0.337975741609155\\
1.73	0.327763734956384\\
1.74	0.317819487905806\\
1.75	0.308108922925953\\
1.76	0.298597962485356\\
1.77	0.289254662874228\\
1.78	0.280055615669503\\
1.79	0.270979546269793\\
1.8	0.262005180073714\\
1.81	0.253114916327013\\
1.82	0.244305849663973\\
1.83	0.235578748566012\\
1.84	0.226934381514546\\
1.85	0.218381327419593\\
1.86	0.209959406905567\\
1.87	0.20171625102548\\
1.88	0.193699490832345\\
1.89	0.185950276255074\\
1.9	0.178483832726166\\
1.91	0.171308904554018\\
1.92	0.164434236047027\\
1.93	0.157865357712378\\
1.94	0.1515949448524\\
1.95	0.145612458968209\\
1.96	0.139907361560921\\
1.97	0.134466271315196\\
1.98	0.129264435649869\\
1.99	0.124274259167319\\
2	0.119468146469927\\
2.01	0.114821550981777\\
2.02	0.110322121413775\\
2.03	0.105960555298531\\
2.04	0.101727550168659\\
2.05	0.0976146189761008\\
2.06	0.0936165363501348\\
2.07	0.0897288923393711\\
2.08	0.0859472769924202\\
2.09	0.082269103689572\\
2.1	0.0786990791378367\\
2.11	0.0752437333759045\\
2.12	0.0719095964424659\\
2.13	0.0687017142330027\\
2.14	0.0656191960701645\\
2.15	0.0626596671333931\\
2.16	0.0598207526021302\\
2.17	0.057100551500987\\
2.18	0.0544990582352529\\
2.19	0.052016741055387\\
2.2	0.0496540682118487\\
2.21	0.0474102227480833\\
2.22	0.045279246879482\\
2.23	0.0432538976144223\\
2.24	0.041326931961282\\
2.25	0.039491627332068\\
2.26	0.0377433427533056\\
2.27	0.0360779576551497\\
2.28	0.0344913514677551\\
2.29	0.0329796561061092\\
2.3	0.0315400134245292\\
2.31	0.0301698177621651\\
2.32	0.0288664634581668\\
2.33	0.027627379021108\\
2.34	0.0264501296372583\\
2.35	0.0253323146623109\\
2.36	0.0242715334519592\\
2.37	0.0232655854930635\\
2.38	0.0223130707971517\\
2.39	0.0214127895069185\\
2.4	0.0205635417650588\\
2.41	0.0197636809185111\\
2.42	0.0190097731311884\\
2.43	0.0182979377712471\\
2.44	0.017624294206844\\
2.45	0.0169854745787294\\
2.46	0.0163801621180295\\
2.47	0.0158075528284641\\
2.48	0.0152668427137532\\
2.49	0.0147571611569014\\
2.5	0.0142773710580519\\
2.51	0.0138262686966324\\
2.52	0.013402650352071\\
2.53	0.0130052864363956\\
2.54	0.0126328438920358\\
2.55	0.012283963794021\\
2.56	0.0119572872173811\\
2.57	0.0116514951650948\\
2.58	0.0113654283519371\\
2.59	0.0110979674206323\\
2.6	0.0108479930139046\\
2.61	0.0106144806259425\\
2.62	0.0103967851567927\\
2.63	0.0101943563579664\\
2.64	0.0100066439809746\\
2.65	0.0098331239270026\\
2.66	0.00967337669593212\\
2.67	0.00952700893731896\\
2.68	0.00939362730071894\\
2.69	0.00927266149748632\\
2.7	0.00916283348616912\\
2.71	0.00906268828711379\\
2.72	0.00897077092066678\\
2.73	0.00888577611389335\\
2.74	0.00880699742073405\\
2.75	0.00873387810184823\\
2.76	0.00866586141789524\\
2.77	0.00860261244012414\\
2.78	0.00854468348214278\\
2.79	0.00849284866814872\\
2.8	0.00844788212233949\\
2.81	0.00841018823644812\\
2.82	0.00837869247234952\\
2.83	0.00835195055945406\\
2.84	0.00832851822717212\\
2.85	0.00830724568519916\\
2.86	0.00828816106437108\\
2.87	0.00827158697580883\\
2.88	0.0082578460306334\\
2.89	0.0082470350040405\\
2.9	0.00823834732752481\\
2.91	0.00823075059665574\\
2.92	0.00822321240700273\\
2.93	0.00821508797142255\\
2.94	0.00820728297192154\\
2.95	0.00820109070779337\\
2.96	0.00819780447833174\\
2.97	0.00819833140945852\\
2.98	0.00820203393360838\\
2.99	0.00820788830984419\\
3	0.00821487079722879\\
3.01	0.008222164007994\\
3.02	0.00822977596704738\\
3.03	0.00823792105246545\\
3.04	0.00824681364232472\\
3.05	0.00825648688851253\\
3.06	0.00826624903815948\\
3.07	0.00827522711220704\\
3.08	0.00828254813159664\\
3.09	0.00828768687121492\\
3.1	0.00829150912172927\\
3.11	0.00829522842775227\\
3.12	0.0083000583338965\\
3.13	0.00830690795801344\\
3.14	0.00831546871091014\\
3.15	0.00832512757663257\\
3.16	0.00833527153922669\\
3.17	0.00834528758273844\\
3.18	0.00835456269121379\\
3.19	0.0083624838486987\\
3.2	0.00836843803923912\\
};
\addlegendentry{Roll: sagittal 72Ns}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.5252840927498e-05\\
0.02	1.92583700949943e-05\\
0.03	1.52036842165756e-05\\
0.04	6.27588000632839e-06\\
0.05	-4.33794582166055e-06\\
0.06	-1.34506965533046e-05\\
0.07	-1.78752754745171e-05\\
0.08	-1.44245858712114e-05\\
0.09	-3.01296325252809e-06\\
0.1	4.03952797948387e-06\\
0.11	-8.68860880045182e-06\\
0.12	-5.66188702176114e-05\\
0.13	-0.00014224312386103\\
0.14	-0.000216334721174776\\
0.15	-0.000216737384566677\\
0.16	-8.12948364445614e-05\\
0.17	0.000202941603258195\\
0.18	0.00045209022450602\\
0.19	0.000433061719737795\\
0.2	-8.72332186076014e-05\\
0.21	-0.00156814287809446\\
0.22	-0.00537405146629976\\
0.23	-0.0130956021708037\\
0.24	-0.0263234381791863\\
0.25	-0.046774984795886\\
0.26	-0.0766747957927739\\
0.27	-0.118374207058579\\
0.28	-0.174224554482031\\
0.29	-0.246228683267054\\
0.3	-0.334995475878351\\
0.31	-0.440785324095824\\
0.32	-0.563858619699369\\
0.33	-0.701087760677207\\
0.34	-0.835793169850828\\
0.35	-0.947907276250047\\
0.36	-1.01736250890467\\
0.37	-1.03072864490558\\
0.38	-1.00112485358784\\
0.39	-0.948307652347614\\
0.4	-0.892033558581031\\
0.41	-0.846507756058757\\
0.42	-0.803730094049541\\
0.43	-0.750149088196653\\
0.44	-0.672213254143362\\
0.45	-0.561250370372909\\
0.46	-0.428105266728424\\
0.47	-0.288502035893006\\
0.48	-0.158164770549757\\
0.49	-0.0489031659379097\\
0.5	0.0431306724787655\\
0.51	0.125699036680365\\
0.52	0.206564218646987\\
0.53	0.294051769000663\\
0.54	0.398740272931177\\
0.55	0.531771574270244\\
0.56	0.704287516849586\\
0.57	0.918247778070245\\
0.58	1.13888336961057\\
0.59	1.32224313671824\\
0.6	1.42437592464093\\
0.61	1.41652005232316\\
0.62	1.33067173349684\\
0.63	1.21401665559072\\
0.64	1.11374050603356\\
0.65	1.0664615386775\\
0.66	1.06652827306833\\
0.67	1.09772179517524\\
0.68	1.1438231909674\\
0.69	1.18990929668473\\
0.7	1.22623994964997\\
0.71	1.24437073745657\\
0.72	1.23585724769801\\
0.73	1.19562279788237\\
0.74	1.13206162517622\\
0.75	1.05693569666075\\
0.76	0.982006979417161\\
0.77	0.918014275230617\\
0.78	0.871603724702138\\
0.79	0.848398303136715\\
0.8	0.854020985839337\\
0.81	0.890743488430621\\
0.82	0.947432487793693\\
0.83	1.00960340112731\\
0.84	1.06277164563022\\
0.85	1.09973406566618\\
0.86	1.14241321425887\\
0.87	1.22001307159698\\
0.88	1.36173761786919\\
0.89	1.58249407603385\\
0.9	1.840002640128\\
0.91	2.07768674695832\\
0.92	2.23896983333153\\
0.93	2.28160063730399\\
0.94	2.22062910193071\\
0.95	2.08543047151637\\
0.96	1.90537999036564\\
0.97	1.70691267557081\\
0.98	1.5047026353747\\
0.99	1.31048375080773\\
1	1.13598990290032\\
1.01	0.988580113059832\\
1.02	0.858113964201302\\
1.03	0.730076179616692\\
1.04	0.589951482597966\\
1.05	0.427637240364919\\
1.06	0.250681395848673\\
1.07	0.0710445359081829\\
1.08	-0.0993127525975979\\
1.09	-0.251010617212969\\
1.1	-0.384992143095249\\
1.11	-0.50478114980501\\
1.12	-0.613901456902825\\
1.13	-0.712286505711408\\
1.14	-0.785508224602039\\
1.15	-0.815548163708138\\
1.16	-0.784387873163129\\
1.17	-0.681907279044055\\
1.18	-0.529579811202461\\
1.19	-0.356777275433516\\
1.2	-0.192871477532389\\
1.21	-0.0605065801579523\\
1.22	0.0445838265761077\\
1.23	0.1333937956924\\
1.24	0.216917380213536\\
1.25	0.304570410465508\\
1.26	0.399455825987855\\
1.27	0.503098343623496\\
1.28	0.617022680215353\\
1.29	0.741894549483866\\
1.3	0.874943652659547\\
1.31	1.01254068785043\\
1.32	1.15105635316453\\
1.33	1.28546893566851\\
1.34	1.40518707826346\\
1.35	1.49822701280911\\
1.36	1.55260497116517\\
1.37	1.56118273527297\\
1.38	1.53620428740034\\
1.39	1.49475915989672\\
1.4	1.45393688511153\\
1.41	1.42573900830176\\
1.42	1.40181512635452\\
1.43	1.3687268490645\\
1.44	1.31303578622634\\
1.45	1.22465848770383\\
1.46	1.10693126363716\\
1.47	0.966545364235629\\
1.48	0.810192039708542\\
1.49	0.645280352275673\\
1.5	0.482090612198687\\
1.51	0.331620941749723\\
1.52	0.20486946320092\\
1.53	0.109057080240642\\
1.54	0.036295822222172\\
1.55	-0.0250795000849811\\
1.56	-0.0867340759113078\\
1.57	-0.15532892936239\\
1.58	-0.217508424044175\\
1.59	-0.254912758437701\\
1.6	-0.249182131024007\\
1.61	-0.189029402706824\\
1.62	-0.0914580840806464\\
1.63	0.0194556518373388\\
1.64	0.119635632029945\\
1.65	0.189146386406259\\
1.66	0.224615256580466\\
1.67	0.226810287093023\\
1.68	0.196499522484387\\
1.69	0.136549340179765\\
1.7	0.0582194491433608\\
1.71	-0.0251321087758754\\
1.72	-0.100147291728992\\
1.73	-0.155886530455078\\
1.74	-0.191084146045385\\
1.75	-0.206892932179208\\
1.76	-0.204465682535837\\
1.77	-0.185452656226216\\
1.78	-0.15349397408788\\
1.79	-0.112727222390016\\
1.8	-0.0672899874018105\\
1.81	-0.0209639019621765\\
1.82	0.0238932148110482\\
1.83	0.0652794972302967\\
1.84	0.101193079608002\\
1.85	0.129916280370819\\
1.86	0.150868154402285\\
1.87	0.16375194070016\\
1.88	0.168270878262204\\
1.89	0.164588756706592\\
1.9	0.154711568133167\\
1.91	0.14110585526219\\
1.92	0.126238160813921\\
1.93	0.112106821577789\\
1.94	0.098837350619906\\
1.95	0.0860870550755509\\
1.96	0.0735132420800042\\
1.97	0.0610778077921017\\
1.98	0.0499610044648997\\
1.99	0.0416476733750099\\
2	0.0376226557990441\\
2.01	0.0389231712662231\\
2.02	0.0447959523162062\\
2.03	0.0540401097412613\\
2.04	0.065454754333657\\
2.05	0.0778971311268768\\
2.06	0.0904570221192641\\
2.07	0.102282343550376\\
2.08	0.11252101165977\\
2.09	0.120474452402471\\
2.1	0.126058130595366\\
2.11	0.129341020770809\\
2.12	0.130392097461153\\
2.13	0.129352374173323\\
2.14	0.126651020312532\\
2.15	0.122789244258565\\
2.16	0.118268254391206\\
2.17	0.113541061963271\\
2.18	0.108867889719708\\
2.19	0.104460763278498\\
2.2	0.10053170825762\\
2.21	0.0972638780070096\\
2.22	0.0947249368044209\\
2.23	0.0929536766595634\\
2.24	0.0919888895821467\\
2.25	0.0918218736323992\\
2.26	0.0922539510726261\\
2.27	0.0930389502156516\\
2.28	0.0939306993743003\\
2.29	0.0947138594431505\\
2.3	0.095296421643797\\
2.31	0.0956172097795885\\
2.32	0.0956150476538741\\
2.33	0.095240743043433\\
2.34	0.0944930396187662\\
2.35	0.0933826650238052\\
2.36	0.0919203469024813\\
2.37	0.0901297818786816\\
2.38	0.0880865424961149\\
2.39	0.0858791702784455\\
2.4	0.0835962067493379\\
2.41	0.0813171110825228\\
2.42	0.0790850130519963\\
2.43	0.0769339600818206\\
2.44	0.0748979995960581\\
2.45	0.0730052739590465\\
2.46	0.0712603052962241\\
2.47	0.0696617106733041\\
2.48	0.0682081071560003\\
2.49	0.0668936035665423\\
2.5	0.0656942757532249\\
2.51	0.064581691320859\\
2.52	0.063527417874256\\
2.53	0.0625056280847164\\
2.54	0.0615009148895005\\
2.55	0.0605004762923582\\
2.56	0.0594915102970394\\
2.57	0.0584635070818038\\
2.58	0.0574151255229507\\
2.59	0.056347316671289\\
2.6	0.0552610315776279\\
2.61	0.0541585835586279\\
2.62	0.0530477349943559\\
2.63	0.05193761053073\\
2.64	0.0508373348136686\\
2.65	0.0497555449428851\\
2.66	0.0486989278332726\\
2.67	0.0476736828535195\\
2.68	0.046686009372314\\
2.69	0.0457406364124116\\
2.7	0.0448364116128365\\
2.71	0.0439707122666803\\
2.72	0.0431409156670344\\
2.73	0.0423444557252925\\
2.74	0.0415789928260564\\
2.75	0.0408422439722304\\
2.76	0.0401319261667185\\
2.77	0.0394457963457408\\
2.78	0.0387817711787812\\
2.79	0.0381378072686399\\
2.8	0.0375118612181169\\
2.81	0.0369023670929892\\
2.82	0.0363096688109415\\
2.83	0.0357345877526354\\
2.84	0.0351779452987327\\
2.85	0.0346403845393339\\
2.86	0.0341218354022965\\
2.87	0.0336220495249167\\
2.88	0.0331407785444909\\
2.89	0.032677746097268\\
2.9	0.0322325638153074\\
2.91	0.0318048153296214\\
2.92	0.031394084271222\\
2.93	0.0309999508025678\\
2.94	0.030621981211904\\
2.95	0.0302597383189227\\
2.96	0.0299127849433155\\
2.97	0.0295806230688057\\
2.98	0.0292625113352416\\
2.99	0.0289576475465032\\
3	0.0286652295064703\\
3.01	0.0283845910932067\\
3.02	0.028115610481513\\
3.03	0.0278583019203739\\
3.04	0.0276126796587742\\
3.05	0.0273786455584684\\
3.06	0.0271556519322913\\
3.07	0.0269430387058477\\
3.08	0.0267401458047424\\
3.09	0.0265463607947941\\
3.1	0.0263612618026771\\
3.11	0.0261844745952797\\
3.12	0.0260156249394901\\
3.13	0.0258544059617312\\
3.14	0.0257007802265643\\
3.15	0.0255547776580851\\
3.16	0.0254164281803895\\
3.17	0.0252857617175732\\
3.18	0.0251628081937322\\
3.19	0.0250475975329623\\
3.2	0.0249401596593592\\
};
\addlegendentry{Roll: sagittal 240Ns}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000329636838597994\\
0.02	-0.000374901263648425\\
0.03	-0.000231146086873062\\
0.04	6.27588000632839e-06\\
0.05	0.000242011825267977\\
0.06	0.000380708937190115\\
0.07	0.000327014404050975\\
0.08	-1.44245858712114e-05\\
0.09	-0.000643522368085584\\
0.1	-0.00117843937325077\\
0.11	-0.00114189755581278\\
0.12	-5.66188702176114e-05\\
0.13	0.00217344472438156\\
0.14	0.00411942125000284\\
0.15	0.00397120872395716\\
0.16	-8.12948364445614e-05\\
0.17	-0.00841930038487912\\
0.18	-0.0157084547589742\\
0.19	-0.0151855137673452\\
0.2	-8.72332186076014e-05\\
0.21	0.0335034403612496\\
0.22	0.0781187975767438\\
0.23	0.123444938315018\\
0.24	0.159167962463217\\
0.25	0.178341633028216\\
0.26	0.187490365495822\\
0.27	0.196506238471575\\
0.28	0.215281330561014\\
0.29	0.249589067227213\\
0.3	0.288728261363384\\
0.31	0.317879072720275\\
0.32	0.322221661048631\\
0.33	0.291947210160552\\
0.34	0.237291000113551\\
0.35	0.173499335026492\\
0.36	0.11581851901824\\
0.37	0.0740194915631335\\
0.38	0.0359717335574036\\
0.39	-0.0159306387472446\\
0.4	-0.0992935090991063\\
0.41	-0.225964620644054\\
0.42	-0.384759154118266\\
0.43	-0.558734149655501\\
0.44	-0.730946647389516\\
0.45	-0.887787925251736\\
0.46	-1.02898621236426\\
0.47	-1.15760397564687\\
0.48	-1.27670368201932\\
0.49	-1.38942568845665\\
0.5	-1.49922191215489\\
0.51	-1.60962216036534\\
0.52	-1.7241562403393\\
0.53	-1.84508402538188\\
0.54	-1.96958565301345\\
0.55	-2.0935713268082\\
0.56	-2.21295125034033\\
0.57	-2.32482754587478\\
0.58	-2.43107001043947\\
0.59	-2.53474035975305\\
0.6	-2.6389003095342\\
0.61	-2.74567486327813\\
0.62	-2.85344217558623\\
0.63	-2.95964368883644\\
0.64	-3.0617208454067\\
0.65	-3.15789734887975\\
0.66	-3.24952594765762\\
0.67	-3.33874165134713\\
0.68	-3.4276794695551\\
0.69	-3.51772429296499\\
0.7	-3.60726053656668\\
0.71	-3.69392249642669\\
0.72	-3.77534446861151\\
0.73	-3.8499533214002\\
0.74	-3.91934621192192\\
0.75	-3.98591286951837\\
0.76	-4.05204302353127\\
0.77	-4.11945377288623\\
0.78	-4.18717169484451\\
0.79	-4.25355073625129\\
0.8	-4.31694484395175\\
0.81	-4.37605921217107\\
0.82	-4.43100402465445\\
0.83	-4.48224071252711\\
0.84	-4.53023070691425\\
0.85	-4.57556768308944\\
0.86	-4.61937429291971\\
0.87	-4.66290543242043\\
0.88	-4.70741599760698\\
0.89	-4.75365774474325\\
0.9	-4.80036987108715\\
0.91	-4.84578843414511\\
0.92	-4.88814949142355\\
0.93	-4.92615602034993\\
0.94	-4.96037867803578\\
0.95	-4.99185504151369\\
0.96	-5.02162268781624\\
0.97	-5.05047013085721\\
0.98	-5.07818963207513\\
0.99	-5.10432438978976\\
1	-5.12841760232082\\
1.01	-5.15016135442446\\
1.02	-5.16984327660236\\
1.03	-5.18789988579263\\
1.04	-5.20476769893334\\
1.05	-5.22075649475954\\
1.06	-5.23566909919408\\
1.07	-5.24918159995677\\
1.08	-5.26097008476742\\
1.09	-5.27081682812821\\
1.1	-5.27892885167093\\
1.11	-5.28561936380972\\
1.12	-5.29120157295874\\
1.13	-5.29588623306694\\
1.14	-5.29947428022235\\
1.15	-5.3016641960478\\
1.16	-5.30215446216611\\
1.17	-5.30073577780643\\
1.18	-5.29756771262319\\
1.19	-5.29290205387713\\
1.2	-5.28699058882902\\
1.21	-5.27999499509443\\
1.22	-5.27171651170828\\
1.23	-5.2618662680603\\
1.24	-5.25015539354025\\
1.25	-5.23639240411788\\
1.26	-5.22077536208303\\
1.27	-5.20359971630556\\
1.28	-5.18516091565531\\
1.29	-5.16560318176507\\
1.3	-5.14446582731938\\
1.31	-5.12113693776571\\
1.32	-5.09500459855153\\
1.33	-5.06582278053603\\
1.34	-5.03480899622524\\
1.35	-5.00354664353693\\
1.36	-4.97361912038886\\
1.37	-4.9459530290102\\
1.38	-4.91884778887582\\
1.39	-4.88994602377198\\
1.4	-4.85689035748495\\
1.41	-4.81800153847409\\
1.42	-4.77431281389102\\
1.43	-4.72753555556043\\
1.44	-4.67938113530703\\
1.45	-4.63115652917789\\
1.46	-4.58255113010961\\
1.47	-4.53284993526119\\
1.48	-4.48133794179161\\
1.49	-4.42728911156407\\
1.5	-4.36993326525858\\
1.51	-4.30848918825938\\
1.52	-4.2421756659507\\
1.53	-4.17101977283528\\
1.54	-4.09828173988992\\
1.55	-4.02803008720995\\
1.56	-3.96433333489069\\
1.57	-3.9098177885445\\
1.58	-3.86134089585189\\
1.59	-3.81431789001039\\
1.6	-3.76416400421756\\
1.61	-3.70741770027961\\
1.62	-3.64511035443747\\
1.63	-3.57939657154074\\
1.64	-3.51243095643903\\
1.65	-3.44575264593518\\
1.66	-3.3784389046451\\
1.67	-3.30895152913796\\
1.68	-3.23575231598292\\
1.69	-3.15743105526135\\
1.7	-3.07308951110339\\
1.71	-2.98195744115141\\
1.72	-2.88326460304774\\
1.73	-2.77692183268004\\
1.74	-2.66556427891722\\
1.75	-2.55250816887345\\
1.76	-2.44106972966295\\
1.77	-2.33386630660993\\
1.78	-2.23071971787866\\
1.79	-2.13075289984348\\
1.8	-2.03308878887867\\
1.81	-1.93704668876908\\
1.82	-1.84273137294172\\
1.83	-1.7504439822341\\
1.84	-1.66048565748378\\
1.85	-1.57320708385675\\
1.86	-1.48915712383296\\
1.87	-1.40893418422083\\
1.88	-1.33313667182878\\
1.89	-1.26230782788673\\
1.9	-1.19677023131069\\
1.91	-1.13679129543818\\
1.92	-1.08263843360671\\
1.93	-1.03430612928934\\
1.94	-0.990697146501324\\
1.95	-0.950441319393471\\
1.96	-0.912168482116577\\
1.97	-0.87465836420836\\
1.98	-0.837290276754203\\
1.99	-0.799593426226407\\
2	-0.76109701909727\\
2.01	-0.721530943948639\\
2.02	-0.681427817800558\\
2.03	-0.641520939782621\\
2.04	-0.602543609024417\\
2.05	-0.565111841266993\\
2.06	-0.529372518697216\\
2.07	-0.49535524011341\\
2.08	-0.4630896043139\\
2.09	-0.432609400750654\\
2.1	-0.403965181490229\\
2.11	-0.37721168925283\\
2.12	-0.352403666758664\\
2.13	-0.329544164032264\\
2.14	-0.30842946031548\\
2.15	-0.288804142154493\\
2.16	-0.270412796095484\\
2.17	-0.253023317886287\\
2.18	-0.236496840081349\\
2.19	-0.220717804436772\\
2.2	-0.205570652708658\\
2.21	-0.190951476537554\\
2.22	-0.176802967101783\\
2.23	-0.163079465464116\\
2.24	-0.149735312687323\\
2.25	-0.136740034596882\\
2.26	-0.124123896069102\\
2.27	-0.111932346742999\\
2.28	-0.100210836257588\\
2.29	-0.0889995488532382\\
2.3	-0.0783176071757094\\
2.31	-0.068178868472115\\
2.32	-0.0585971899895658\\
2.33	-0.0495820248873142\\
2.34	-0.0411252099731685\\
2.35	-0.0332141779670782\\
2.36	-0.0258363615889914\\
2.37	-0.0189752740192887\\
2.38	-0.0125987502800754\\
2.39	-0.00667070585388829\\
2.4	-0.0011550562232646\\
2.41	0.00398239792589631\\
2.42	0.00876831509424692\\
2.43	0.0132274685790775\\
2.44	0.0173846316776778\\
2.45	0.0212630576144757\\
2.46	0.0248799193224502\\
2.47	0.0282508696617185\\
2.48	0.0313915614923972\\
2.49	0.0343162752756983\\
2.5	0.0370338018772147\\
2.51	0.0395515597636348\\
2.52	0.0418769674016464\\
2.53	0.0440176069861454\\
2.54	0.0459817156248572\\
2.55	0.0477776941537151\\
2.56	0.049413943408652\\
2.57	0.050899076865808\\
2.58	0.0522425585621503\\
2.59	0.0534540651748534\\
2.6	0.0545432733810915\\
2.61	0.0555193539024977\\
2.62	0.0563894536385399\\
2.63	0.0571602135331453\\
2.64	0.0578382745302405\\
2.65	0.0584300825255965\\
2.66	0.05894130322236\\
2.67	0.059377407275522\\
2.68	0.0597438653400731\\
2.69	0.060045952318637\\
2.7	0.0602881601043677\\
2.71	0.0604747848380523\\
2.72	0.0606101226604776\\
2.73	0.060698203328024\\
2.74	0.0607419910594451\\
2.75	0.0607441836890879\\
2.76	0.0607074790512995\\
2.77	0.0606345250179754\\
2.78	0.0605277696112053\\
2.79	0.0603896108906276\\
2.8	0.0602224469158806\\
2.81	0.0600287599264342\\
2.82	0.0598113688810854\\
2.83	0.0595731769184631\\
2.84	0.0593170871771958\\
2.85	0.0590458005741106\\
2.86	0.0587612091388271\\
2.87	0.0584650026791631\\
2.88	0.0581588710029366\\
2.89	0.0578444386729678\\
2.9	0.0575230692720868\\
2.91	0.0571960611381259\\
2.92	0.0568647126089178\\
2.93	0.0565303222561852\\
2.94	0.0561941895872127\\
2.95	0.0558576143431755\\
2.96	0.0555218962652485\\
2.97	0.0551881481013844\\
2.98	0.0548567346266467\\
2.99	0.0545278336228764\\
3	0.0542016228719148\\
3.01	0.0538782961343842\\
3.02	0.0535581110860321\\
3.03	0.0532413413813873\\
3.04	0.0529282606749787\\
3.05	0.0526192235703712\\
3.06	0.0523149084672742\\
3.07	0.0520160747144333\\
3.08	0.0517234816605942\\
3.09	0.0514377019458421\\
3.1	0.0511585613756217\\
3.11	0.0508856990467176\\
3.12	0.0506187540559141\\
3.13	0.050357450649525\\
3.14	0.0501018536719813\\
3.15	0.0498521131172433\\
3.16	0.0496083789792712\\
3.17	0.0493708012520253\\
3.18	0.049139529929466\\
3.19	0.0489147150055533\\
3.2	0.0486965064742478\\
};
\addlegendentry{Roll: lateral 78Ns}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.98943916972375e-05\\
0.02	-2.38780784180053e-05\\
0.03	-1.71483728207131e-05\\
0.04	-4.90258756377044e-06\\
0.05	7.6619646944128e-06\\
0.06	1.53479712954269e-05\\
0.07	1.29581195808623e-05\\
0.08	-4.70490310769084e-06\\
0.09	-3.68553616973803e-05\\
0.1	-5.87753301903062e-05\\
0.11	-3.97638348573067e-05\\
0.12	5.08800980307797e-05\\
0.13	0.000214669120379808\\
0.14	0.000336362596802401\\
0.15	0.000271531570087876\\
0.16	-0.00012425291697445\\
0.17	-0.000873056059998883\\
0.18	-0.00150748800821421\\
0.19	-0.00143779514925283\\
0.2	-7.42238707471616e-05\\
0.21	0.00345177191980645\\
0.22	0.011123908235456\\
0.23	0.0252046935693853\\
0.24	0.0479566364147785\\
0.25	0.081215630635865\\
0.26	0.125111111581055\\
0.27	0.179345899969805\\
0.28	0.243622816521571\\
0.29	0.317281496409545\\
0.3	0.398208832621869\\
0.31	0.483928532600419\\
0.32	0.571964303787074\\
0.33	0.65948328746658\\
0.34	0.742226360295174\\
0.35	0.815577832771958\\
0.36	0.874922015396037\\
0.37	0.916748736910367\\
0.38	0.941969899033303\\
0.39	0.952602921727049\\
0.4	0.950665224953811\\
0.41	0.938259372098473\\
0.42	0.917828500236633\\
0.43	0.89190088986657\\
0.44	0.863004821486562\\
0.45	0.832930161891701\\
0.46	0.800513123064335\\
0.47	0.763851503283626\\
0.48	0.721043100828738\\
0.49	0.6712799215162\\
0.5	0.618130801312022\\
0.51	0.56625878371958\\
0.52	0.520326912242252\\
0.53	0.484011971433455\\
0.54	0.45704571004676\\
0.55	0.438173617885778\\
0.56	0.426141184754119\\
0.57	0.419650507012427\\
0.58	0.417230107249469\\
0.59	0.417365114611047\\
0.6	0.418540658242961\\
0.61	0.41925824392807\\
0.62	0.418084883997473\\
0.63	0.413603967419327\\
0.64	0.40439888316179\\
0.65	0.389407363544617\\
0.66	0.36898451429395\\
0.67	0.343839784487527\\
0.68	0.314682623203086\\
0.69	0.282274767651543\\
0.7	0.247587107576518\\
0.71	0.211642820854808\\
0.72	0.175465085363208\\
0.73	0.140006021794523\\
0.74	0.105933522105596\\
0.75	0.0738444210692752\\
0.76	0.0443355534584121\\
0.77	0.017927228322449\\
0.78	-0.00516634818280204\\
0.79	-0.0248074956249366\\
0.8	-0.0408585335715502\\
0.81	-0.0532416871462974\\
0.82	-0.0621188036970695\\
0.83	-0.0677116361278165\\
0.84	-0.0702419373424887\\
0.85	-0.0699834975108268\\
0.86	-0.0674182558657338\\
0.87	-0.0630801889059031\\
0.88	-0.0575032731300282\\
0.89	-0.0511787657168239\\
0.9	-0.0444270465650897\\
0.91	-0.0375257762536468\\
0.92	-0.0307526153613161\\
0.93	-0.0243438927747997\\
0.94	-0.018370610612324\\
0.95	-0.0128624392999965\\
0.96	-0.00784904926392506\\
0.97	-0.00335588525566117\\
0.98	0.0006085106714665\\
0.99	0.00403982213868517\\
1	0.00693373276722208\\
1.01	0.00929404078846614\\
1.02	0.011157002874453\\
1.03	0.0125669903073802\\
1.04	0.0135683743694449\\
1.05	0.0142033375351943\\
1.06	0.0145053070485737\\
1.07	0.0145055213458785\\
1.08	0.0142352188634037\\
1.09	0.0137276769051921\\
1.1	0.0130243282462769\\
1.11	0.0121686445294393\\
1.12	0.01120409739746\\
1.13	0.0101739122545144\\
1.14	0.00912032955035495\\
1.15	0.00808534349612864\\
1.16	0.00711094830298235\\
1.17	0.00623291578161505\\
1.18	0.00546212814093438\\
1.19	0.00480324518940007\\
1.2	0.00426092673547188\\
1.21	0.00384005745900844\\
1.22	0.00354642152546386\\
1.23	0.00338602797169115\\
1.24	0.00336488583454329\\
1.25	0.00348255141657356\\
1.26	0.00371277008313625\\
1.27	0.00402283446528593\\
1.28	0.00438003719407716\\
1.29	0.0047554831411676\\
1.3	0.0051355261406273\\
1.31	0.00551033226712937\\
1.32	0.00587006759534695\\
1.33	0.00620369771764075\\
1.34	0.00649538629712177\\
1.35	0.00672809651458862\\
1.36	0.00688479155083987\\
1.37	0.00695471199105619\\
1.38	0.00695220803794656\\
1.39	0.00689790729860202\\
1.4	0.00681243738011365\\
1.41	0.00671255885443548\\
1.42	0.00659956415297355\\
1.43	0.00647087867199691\\
1.44	0.00632392780777461\\
1.45	0.00615735105474459\\
1.46	0.00597464430002053\\
1.47	0.00578051752888499\\
1.48	0.00557968072662057\\
1.49	0.00537664540609992\\
1.5	0.00517512919055609\\
1.51	0.00497865123081222\\
1.52	0.00479073067769145\\
1.53	0.00461464434872343\\
1.54	0.00445269972826398\\
1.55	0.00430696196737546\\
1.56	0.00417949621712021\\
1.57	0.00407139615309284\\
1.58	0.00397986954901697\\
1.59	0.00390115270314846\\
1.6	0.00383148191374319\\
1.61	0.00376691387455388\\
1.62	0.00370278686132058\\
1.63	0.00363425954528022\\
1.64	0.00355649059766968\\
1.65	0.00346749341390788\\
1.66	0.00337670028614167\\
1.67	0.00329639823069993\\
1.68	0.00323887426391153\\
1.69	0.00321096735218907\\
1.7	0.00319772426228021\\
1.71	0.00317874371101635\\
1.72	0.0031336244152289\\
1.73	0.00304877999170935\\
1.74	0.00293788365708962\\
1.75	0.00282142352796171\\
1.76	0.00271988772091762\\
1.77	0.00264798885922157\\
1.78	0.00259733759282653\\
1.79	0.00255376907835766\\
1.8	0.00250311847244016\\
1.81	0.00243482340968587\\
1.82	0.00235273143665339\\
1.83	0.00226429257788802\\
1.84	0.00217695685793504\\
1.85	0.00209717900282813\\
1.86	0.00202743254455462\\
1.87	0.00196919571659022\\
1.88	0.00192394675241065\\
1.89	0.00189120482430825\\
1.9	0.00186265285984193\\
1.91	0.0018280147253872\\
1.92	0.00177701428731961\\
1.93	0.00170330844959628\\
1.94	0.00161628626650077\\
1.95	0.00152926982989824\\
1.96	0.00145558123165384\\
1.97	0.00140496517409718\\
1.98	0.00137285680141556\\
1.99	0.00135111386826073\\
2	0.00133159412928444\\
2.01	0.00130728328135831\\
2.02	0.00127567879023342\\
2.03	0.00123540606388074\\
2.04	0.00118509051027121\\
2.05	0.00112525372300008\\
2.06	0.00106400203815969\\
2.07	0.0010113379774667\\
2.08	0.000977264062637728\\
2.09	0.00096768988770803\\
2.1	0.000972153335987299\\
2.11	0.000976099363103842\\
2.12	0.000964972924685965\\
2.13	0.000928682206189267\\
2.14	0.000874988312378518\\
2.15	0.000816115577845783\\
2.16	0.00076428833718313\\
2.17	0.000729087294507682\\
2.18	0.000709518632036815\\
2.19	0.000701944901512969\\
2.2	0.000702728654678581\\
2.21	0.000707397511802017\\
2.22	0.000708139367255356\\
2.23	0.000696307183936605\\
2.24	0.000663253924743774\\
2.25	0.000604775407884234\\
2.26	0.000534438872802806\\
2.27	0.000470254414253685\\
2.28	0.000430232126991055\\
2.29	0.000426377303043735\\
2.3	0.000446676023539043\\
2.31	0.000473109566878927\\
2.32	0.000487659211465336\\
2.33	0.000477176195478938\\
2.34	0.000447991596215278\\
2.35	0.000411306450748626\\
2.36	0.000378321796153245\\
2.37	0.000358159568015563\\
2.38	0.000351625295970641\\
2.39	0.000357445408165702\\
2.4	0.000374346332747967\\
2.41	0.000399142627341525\\
2.42	0.00042100136747793\\
2.43	0.000427177758165607\\
2.44	0.000404927004412974\\
2.45	0.000347354506502941\\
2.46	0.000270966445816346\\
2.47	0.000198119199008506\\
2.48	0.000151169142734748\\
2.49	0.000145621643414594\\
2.5	0.000169578026524362\\
2.51	0.000204288607304578\\
2.52	0.000231003700995761\\
2.53	0.000235515670003828\\
2.54	0.000221785065396274\\
2.55	0.000198314485405985\\
2.56	0.000173606528265851\\
2.57	0.000155161491080787\\
2.58	0.000146470466443829\\
2.59	0.000150022245820043\\
2.6	0.000168305620674491\\
2.61	0.000200737691941713\\
2.62	0.00023444879843413\\
2.63	0.000253497588433641\\
2.64	0.000241942710222143\\
2.65	0.000190444110738675\\
2.66	0.000116066931550858\\
2.67	4.24776128834512e-05\\
2.68	-6.65740503878787e-06\\
2.69	-1.45825794494274e-05\\
2.7	7.81404258462016e-06\\
2.71	4.27335165381103e-05\\
2.72	7.23768978858005e-05\\
2.73	8.31268738029562e-05\\
2.74	7.80926582668944e-05\\
2.75	6.45650969554437e-05\\
2.76	4.98350355464316e-05\\
2.77	4.02335420998898e-05\\
2.78	3.82525742046571e-05\\
2.79	4.54243118317757e-05\\
2.8	6.32809349522881e-05\\
2.81	9.09675005375556e-05\\
2.82	0.000118080573560227\\
2.83	0.00013182959599327\\
2.84	0.000119424009809652\\
2.85	7.35174535143815e-05\\
2.86	8.54035174061447e-06\\
2.87	-5.56326743464477e-05\\
2.88	-9.91270035816135e-05\\
2.89	-0.000107787872962464\\
2.9	-9.03399521377039e-05\\
2.91	-6.12277689188197e-05\\
2.92	-3.4895851117294e-05\\
2.93	-2.25962200245184e-05\\
2.94	-2.28108708515197e-05\\
2.95	-3.08292922892307e-05\\
2.96	-4.19409730285853e-05\\
2.97	-5.17340535297319e-05\\
2.98	-5.69912813296736e-05\\
2.99	-5.47940557346288e-05\\
3	-4.22237760508157e-05\\
3.01	-1.87981158308687e-05\\
3.02	6.22015438690516e-06\\
3.03	2.11319898177851e-05\\
3.04	1.42383456770474e-05\\
3.05	-2.13957068280743e-05\\
3.06	-7.36486325225158e-05\\
3.07	-0.000125634780239263\\
3.08	-0.000160468498811294\\
3.09	-0.000166278796980124\\
3.1	-0.000151253323121388\\
3.11	-0.000128594385519251\\
3.12	-0.000111504292457879\\
3.13	-0.000110061025547792\\
3.14	-0.000121845259704917\\
3.15	-0.000141313343171539\\
3.16	-0.000162921624189938\\
3.17	-0.000181126451002399\\
3.18	-0.000190384171851201\\
3.19	-0.000185151134978629\\
3.2	-0.000159883688626965\\
};
\addlegendentry{Pitch: sagittal 24Ns}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.5254294168651e-06\\
0.02	-2.88497866900824e-06\\
0.03	-4.02768547758988e-06\\
0.04	-4.90258756377044e-06\\
0.05	-5.45872264871038e-06\\
0.06	-5.64512845357013e-06\\
0.07	-5.41084269951014e-06\\
0.08	-4.70490310769084e-06\\
0.09	-2.74157460526004e-06\\
0.1	4.20396905668505e-06\\
0.11	2.05913269210598e-05\\
0.12	5.08800980307797e-05\\
0.13	9.13346593544498e-05\\
0.14	0.000105438499563433\\
0.15	4.84798852547821e-05\\
0.16	-0.00012425291697445\\
0.17	-0.000413832002989572\\
0.18	-0.000646770918505326\\
0.19	-0.000605943571698822\\
0.2	-7.42238707471616e-05\\
0.21	0.00313774006678046\\
0.22	0.0191082032857466\\
0.23	0.0598876466216217\\
0.24	0.137526550909876\\
0.25	0.259888082963951\\
0.26	0.418086153509166\\
0.27	0.599047359248813\\
0.28	0.789698296886182\\
0.29	0.97637709326891\\
0.3	1.14306799582202\\
0.31	1.27316678211488\\
0.32	1.35006922971686\\
0.33	1.36401119687266\\
0.34	1.3325888645284\\
0.35	1.28023849430552\\
0.36	1.23139634782547\\
0.37	1.20854127708711\\
0.38	1.22632249559905\\
0.39	1.29743180724728\\
0.4	1.43456101591783\\
0.41	1.64366542821925\\
0.42	1.90375436165025\\
0.43	2.18710063643212\\
0.44	2.46597707278612\\
0.45	2.71454195335022\\
0.46	2.9144954104292\\
0.47	3.04942303874454\\
0.48	3.10291043301775\\
0.49	3.06656799249324\\
0.5	2.96410533450719\\
0.51	2.82725688091871\\
0.52	2.68775705358691\\
0.53	2.57321066651844\\
0.54	2.49470410231007\\
0.55	2.45919413570611\\
0.56	2.47363754145087\\
0.57	2.5388174393162\\
0.58	2.63082232918418\\
0.59	2.71956705596444\\
0.6	2.77496646456663\\
0.61	2.77305818247883\\
0.62	2.714370967503\\
0.63	2.60555636001959\\
0.64	2.45326590040901\\
0.65	2.26633799369553\\
0.66	2.06235850347874\\
0.67	1.86110015800204\\
0.68	1.68233568550884\\
0.69	1.54185095329933\\
0.7	1.43948438490078\\
0.71	1.37108754289723\\
0.72	1.33251198987273\\
0.73	1.31971439108283\\
0.74	1.32907182246918\\
0.75	1.35706646264491\\
0.76	1.40018049022318\\
0.77	1.45521980053983\\
0.78	1.52028515582142\\
0.79	1.59380103501719\\
0.8	1.67419191707639\\
0.81	1.75866387988255\\
0.82	1.83954939705635\\
0.83	1.90796254115276\\
0.84	1.95501738472676\\
0.85	1.97422358874614\\
0.86	1.96867316782998\\
0.87	1.9438537250102\\
0.88	1.9052528633187\\
0.89	1.85766635919737\\
0.9	1.80312268272788\\
0.91	1.74295847740188\\
0.92	1.67851038671102\\
0.93	1.61139023401977\\
0.94	1.54431056218394\\
0.95	1.48025909393218\\
0.96	1.42222355199311\\
0.97	1.37252188785156\\
0.98	1.3307929680171\\
0.99	1.29600588775544\\
1	1.26712974233234\\
1.01	1.24309633763168\\
1.02	1.22268832200997\\
1.03	1.20465105444189\\
1.04	1.18772989390211\\
1.05	1.17061246167404\\
1.06	1.1517554282761\\
1.07	1.12955772653549\\
1.08	1.10241828927937\\
1.09	1.0691185259002\\
1.1	1.02996975205153\\
1.11	0.985665759952212\\
1.12	0.936900341821077\\
1.13	0.884400244343161\\
1.14	0.8290240320683\\
1.15	0.771663224012524\\
1.16	0.713209339191867\\
1.17	0.654523125459587\\
1.18	0.596342246017858\\
1.19	0.539373592906078\\
1.2	0.48432405816365\\
1.21	0.431785129519986\\
1.22	0.381886677464554\\
1.23	0.334643168176837\\
1.24	0.290069067836316\\
1.25	0.248150891724127\\
1.26	0.208763351528024\\
1.27	0.171753208037413\\
1.28	0.136967222041703\\
1.29	0.104209302518538\\
1.3	0.0731119511985146\\
1.31	0.0432648180004661\\
1.32	0.0142575528432264\\
1.33	-0.0142549764907781\\
1.34	-0.0423570307647501\\
1.35	-0.0700676528782998\\
1.36	-0.0974058857310371\\
1.37	-0.124325601074525\\
1.38	-0.150519986068137\\
1.39	-0.1756170567232\\
1.4	-0.199244829051042\\
1.41	-0.221081144232606\\
1.42	-0.241003144127318\\
1.43	-0.258937795764216\\
1.44	-0.274812066172342\\
1.45	-0.288568696855727\\
1.46	-0.300213527218356\\
1.47	-0.309768171139204\\
1.48	-0.317254242497246\\
1.49	-0.322695215359493\\
1.5	-0.326122004545108\\
1.51	-0.32756738506129\\
1.52	-0.327064131915239\\
1.53	-0.324580615739137\\
1.54	-0.319827589665098\\
1.55	-0.312451402450217\\
1.56	-0.30209840285159\\
1.57	-0.288607851443291\\
1.58	-0.272590656067299\\
1.59	-0.254850636382569\\
1.6	-0.236191612048059\\
1.61	-0.217325423375909\\
1.62	-0.198595993291003\\
1.63	-0.18025526537141\\
1.64	-0.162555183195199\\
1.65	-0.145717293422544\\
1.66	-0.129841555042037\\
1.67	-0.114997530124377\\
1.68	-0.10125478074026\\
1.69	-0.0886698022448117\\
1.7	-0.0772468231308596\\
1.71	-0.0669770051756591\\
1.72	-0.0578515101564654\\
1.73	-0.0498449491492832\\
1.74	-0.0428657304251154\\
1.75	-0.0368057115537147\\
1.76	-0.0315567501048337\\
1.77	-0.0270143441287123\\
1.78	-0.0230885535975392\\
1.79	-0.0196930789639905\\
1.8	-0.0167416206807423\\
1.81	-0.0141536727521574\\
1.82	-0.0118719033893464\\
1.83	-0.00984477435510653\\
1.84	-0.00802074741223508\\
1.85	-0.00635640306335693\\
1.86	-0.00484079677040718\\
1.87	-0.00347110273514847\\
1.88	-0.00224449515934347\\
1.89	-0.00114942850082027\\
1.9	-0.000139478241668863\\
1.91	0.000840499879955307\\
1.92	0.0018456501258968\\
1.93	0.00291621952753021\\
1.94	0.00403286619435031\\
1.95	0.00516135100538193\\
1.96	0.00626743483964989\\
1.97	0.007325690869663\\
1.98	0.00834594144186609\\
1.99	0.00934682119618797\\
2	0.0103469647725574\\
2.01	0.0113551226302095\\
2.02	0.0123405085056042\\
2.03	0.0132624519545074\\
2.04	0.0140802825326854\\
2.05	0.0147652390043865\\
2.06	0.0153361969677883\\
2.07	0.0158239412295508\\
2.08	0.0162592565963338\\
2.09	0.0166631595432164\\
2.1	0.0170175932189542\\
2.11	0.0172947324407218\\
2.12	0.0174667520256939\\
2.13	0.0175162627744973\\
2.14	0.0174676194215664\\
2.15	0.0173556126847878\\
2.16	0.0172150332820481\\
2.17	0.0170724860358204\\
2.18	0.0169218321869247\\
2.19	0.0167487470807674\\
2.2	0.0165389060627551\\
2.21	0.0162843537064506\\
2.22	0.0160026114980416\\
2.23	0.0157175701518721\\
2.24	0.0154531203822863\\
2.25	0.0152263730254862\\
2.26	0.0150273194051059\\
2.27	0.0148391709666379\\
2.28	0.0146451391555744\\
2.29	0.0144323089905511\\
2.3	0.0142032597827776\\
2.31	0.0139644444166068\\
2.32	0.0137223157763917\\
2.33	0.0134827918134281\\
2.34	0.0132496507467829\\
2.35	0.0130261358624656\\
2.36	0.0128154904464859\\
2.37	0.0126190525777049\\
2.38	0.0124305395063886\\
2.39	0.0122417632756544\\
2.4	0.0120445359286199\\
2.41	0.0118338747697488\\
2.42	0.011617618148891\\
2.43	0.0114068096772425\\
2.44	0.0112124929659995\\
2.45	0.0110415769846976\\
2.46	0.0108844321362302\\
2.47	0.0107272941818301\\
2.48	0.0105563988827302\\
2.49	0.0103622912497604\\
2.5	0.0101527532921396\\
2.51	0.00993987626868365\\
2.52	0.0097357514382084\\
2.53	0.00955011072178513\\
2.54	0.00938324868950641\\
2.55	0.00923310057372012\\
2.56	0.00909760160677419\\
2.57	0.00897320234794885\\
2.58	0.0088504146642538\\
2.59	0.00871826574963105\\
2.6	0.00856578279802267\\
2.61	0.00838657650308519\\
2.62	0.00819259155733323\\
2.63	0.00800035615299589\\
2.64	0.00782639848230229\\
2.65	0.00768359199754373\\
2.66	0.0075701911912603\\
2.67	0.00748079581605423\\
2.68	0.00741000562452778\\
2.69	0.00735199750516643\\
2.7	0.00729925688998847\\
2.71	0.00724384634689545\\
2.72	0.00717782844378886\\
2.73	0.00709549876282498\\
2.74	0.00700008494317903\\
2.75	0.00689704763828099\\
2.76	0.00679184750156081\\
2.77	0.00668910094696921\\
2.78	0.00659004743053981\\
2.79	0.00649508216882699\\
2.8	0.00640460037838509\\
2.81	0.00631956122383187\\
2.82	0.00624317966203846\\
2.83	0.00617923459793938\\
2.84	0.00613150493646914\\
2.85	0.00610148190733966\\
2.86	0.00608150603937237\\
2.87	0.00606163018616614\\
2.88	0.0060319072013198\\
2.89	0.00598505494973694\\
2.9	0.00592445134154011\\
2.91	0.00585613929815661\\
2.92	0.00578616174101372\\
2.93	0.00571951628051162\\
2.94	0.00565701928294201\\
2.95	0.00559844180356947\\
2.96	0.00554355489765857\\
2.97	0.0054928213399438\\
2.98	0.00544947078303927\\
2.99	0.00541742459902898\\
3	0.00540060415999694\\
3.01	0.00540061854334976\\
3.02	0.00540982764778443\\
3.03	0.00541827907732053\\
3.04	0.00541602043597765\\
3.05	0.00539573998607497\\
3.06	0.00536068862313014\\
3.07	0.0053167579009604\\
3.08	0.00526983937338299\\
3.09	0.00522492569520944\\
3.1	0.00518341392522833\\
3.11	0.00514580222322254\\
3.12	0.00511258874897494\\
3.13	0.00508435527947471\\
3.14	0.0050620180605363\\
3.15	0.00504657695518047\\
3.16	0.00503903182642799\\
3.17	0.0050403825372996\\
3.18	0.00505162895081609\\
3.19	0.00507377092999819\\
3.2	0.00510780833786669\\
};
\addlegendentry{Pitch: sagittal 72Ns}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000994835687981254\\
0.02	-0.0011380967027426\\
0.03	-0.000713535013023583\\
0.04	-4.90258756377044e-06\\
0.05	0.000704048604897282\\
0.06	0.00112956659562002\\
0.07	0.000987899415864878\\
0.08	-4.70490310769084e-06\\
0.09	-0.00184746062622484\\
0.1	-0.00340143120316408\\
0.11	-0.0032431423797905\\
0.12	5.08800980307797e-05\\
0.13	0.00676070353828678\\
0.14	0.0125927674643729\\
0.15	0.0121101044535366\\
0.16	-0.00012425291697445\\
0.17	-0.0252465884670993\\
0.18	-0.0471904516055224\\
0.19	-0.0455887081381147\\
0.2	-7.42238707471616e-05\\
0.21	0.121909866481108\\
0.22	0.401679352563575\\
0.23	0.932739755113176\\
0.24	1.80859659486643\\
0.25	3.05641041308121\\
0.26	4.4379618331007\\
0.27	5.64868649878945\\
0.28	6.384020054012\\
0.29	6.45420854288672\\
0.3	6.12873961054732\\
0.31	5.79191130238134\\
0.32	5.82802166377633\\
0.33	6.49847638391612\\
0.34	7.57311172716971\\
0.35	8.69887160170237\\
0.36	9.52269991567939\\
0.37	9.78807734982169\\
0.38	9.6246316750727\\
0.39	9.25852743493147\\
0.4	8.91592917289708\\
0.41	8.77663652370773\\
0.42	8.83498948705829\\
0.43	9.0389631538828\\
0.44	9.33653261511527\\
0.45	9.68233508482092\\
0.46	10.0576562695897\\
0.47	10.4504439991427\\
0.48	10.8486461032011\\
0.49	11.2399756490726\\
0.5	11.6112066544112\\
0.51	11.9488783744575\\
0.52	12.2395300644522\\
0.53	12.4781443489832\\
0.54	12.6934773300273\\
0.55	12.9227284789088\\
0.56	13.2030972669519\\
0.57	13.5404406518684\\
0.58	13.8152455369212\\
0.59	13.8766563117608\\
0.6	13.5738173660379\\
0.61	12.8206164144644\\
0.62	11.7899144719984\\
0.63	10.7193158786595\\
0.64	9.84642497446724\\
0.65	9.34838771704693\\
0.66	9.16051653444665\\
0.67	9.15766547232021\\
0.68	9.21468857632143\\
0.69	9.23072538984161\\
0.7	9.20205744722207\\
0.71	9.14925178054163\\
0.72	9.09287542187909\\
0.73	9.05100599807896\\
0.74	9.03176351504854\\
0.75	9.04077857346081\\
0.76	9.08368177398876\\
0.77	9.16468688414495\\
0.78	9.2823403388002\\
0.79	9.43377173966491\\
0.8	9.61611068844951\\
0.81	9.81973716587944\\
0.82	10.0080326687404\\
0.83	10.1376290728333\\
0.84	10.1651582539588\\
0.85	10.0665883353967\\
0.86	9.8952324303431\\
0.87	9.72373989947294\\
0.88	9.62476010346124\\
0.89	9.63528832298406\\
0.9	9.6497035187216\\
0.91	9.52673057135513\\
0.92	9.12509436156591\\
0.93	8.35921278774325\\
0.94	7.36627581910872\\
0.95	6.33916644259198\\
0.96	5.47076764512267\\
0.97	4.90851319994078\\
0.98	4.61804002552784\\
0.99	4.51953582667576\\
1	4.53318830817642\\
1.01	4.58740271525188\\
1.02	4.64345445484473\\
1.03	4.67083647432776\\
1.04	4.6390417210737\\
1.05	4.52896384748755\\
1.06	4.36709932610321\\
1.07	4.19134533448682\\
1.08	4.0395990502045\\
1.09	3.94109990161508\\
1.1	3.89045632024814\\
1.11	3.87361898842594\\
1.12	3.87653858847075\\
1.13	3.89357076525948\\
1.14	3.95269101388764\\
1.15	4.09027979200537\\
1.16	4.34271755726281\\
1.17	4.71596148146233\\
1.18	5.09427559301509\\
1.19	5.33150063448446\\
1.2	5.28147734843381\\
1.21	4.85083155529981\\
1.22	4.1573293870124\\
1.23	3.37152205337477\\
1.24	2.66396076419018\\
1.25	2.17243898654293\\
1.26	1.90371921664176\\
1.27	1.83180620797653\\
1.28	1.93070471403707\\
1.29	2.16583535473566\\
1.3	2.4682822156743\\
1.31	2.76054524887746\\
1.32	2.96512440636959\\
1.33	3.02532033928924\\
1.34	2.96763649523147\\
1.35	2.83937702090543\\
1.36	2.68784606302028\\
1.37	2.55332601025479\\
1.38	2.44801221916618\\
1.39	2.37707828828127\\
1.4	2.34569781612689\\
1.41	2.35923297081318\\
1.42	2.42380019878363\\
1.43	2.54570451606503\\
1.44	2.73125093868419\\
1.45	2.97348163716994\\
1.46	3.21238740005915\\
1.47	3.37469617039071\\
1.48	3.38713589120351\\
1.49	3.2036509188983\\
1.5	2.88705126332312\\
1.51	2.52736334768788\\
1.52	2.21461359520247\\
1.53	2.0143109400811\\
1.54	1.89389436055512\\
1.55	1.79628534586023\\
1.56	1.66440538523208\\
1.57	1.45978269726988\\
1.58	1.21837241802697\\
1.59	0.99473641292024\\
1.6	0.84343654736656\\
1.61	0.802341759921818\\
1.62	0.84254928169793\\
1.63	0.918463416945823\\
1.64	0.984488469916421\\
1.65	1.00501873017223\\
1.66	0.984408428522065\\
1.67	0.937001781086318\\
1.68	0.877143003985383\\
1.69	0.816568409562267\\
1.7	0.756582695050433\\
1.71	0.69588265390596\\
1.72	0.633165079584926\\
1.73	0.567576200641971\\
1.74	0.50005998602598\\
1.75	0.432009839784399\\
1.76	0.364819165964674\\
1.77	0.300005727197085\\
1.78	0.23958472044324\\
1.79	0.185695701247582\\
1.8	0.140478225154555\\
1.81	0.10554597780181\\
1.82	0.0804091651998583\\
1.83	0.0640521234524194\\
1.84	0.0554591886632144\\
1.85	0.0535891867669508\\
1.86	0.0572989030222821\\
1.87	0.0654196125188483\\
1.88	0.0767825903462895\\
1.89	0.0901915102893524\\
1.9	0.10433964091321\\
1.91	0.117892649478143\\
1.92	0.12951620324443\\
1.93	0.138065191676376\\
1.94	0.143151393054373\\
1.95	0.144575807862839\\
1.96	0.142139436586193\\
1.97	0.135802401653996\\
1.98	0.126161313276394\\
1.99	0.113971903608678\\
2	0.0999899048061391\\
2.01	0.0850753687282788\\
2.02	0.0705056260514446\\
2.03	0.0576623271561953\\
2.04	0.0479271224230882\\
2.05	0.0422655255001413\\
2.06	0.0399785031052127\\
2.07	0.0399508852236204\\
2.08	0.0410675018406822\\
2.09	0.0424065032009605\\
2.1	0.0438193205859952\\
2.11	0.0453507055365708\\
2.12	0.0470454095934716\\
2.13	0.0489238804813809\\
2.14	0.0509093506605772\\
2.15	0.0529007487752376\\
2.16	0.0547970034695393\\
2.17	0.0565090440344796\\
2.18	0.0579958023483364\\
2.19	0.0592282109362078\\
2.2	0.0601772023231917\\
2.21	0.0608412889161707\\
2.22	0.0613293026491655\\
2.23	0.0617776553379816\\
2.24	0.0623227587984242\\
2.25	0.0630760711494205\\
2.26	0.0640492357223846\\
2.27	0.0652289421518521\\
2.28	0.0666018800723591\\
2.29	0.0681498869235562\\
2.3	0.0698353913655544\\
2.31	0.0716159698635794\\
2.32	0.0734491988828573\\
2.33	0.0752919484688054\\
2.34	0.0770982629876075\\
2.35	0.0788214803856388\\
2.36	0.0804149386092747\\
2.37	0.0818407579771263\\
2.38	0.0830961882967495\\
2.39	0.0841872617479357\\
2.4	0.0851200105104766\\
2.41	0.0859053533186958\\
2.42	0.086573755125045\\
2.43	0.0871605674365078\\
2.44	0.0877011417600679\\
2.45	0.088225617780864\\
2.46	0.0887432878966551\\
2.47	0.0892582326833556\\
2.48	0.0897745327168796\\
2.49	0.09029716462887\\
2.5	0.0908346892738843\\
2.51	0.0913965635622088\\
2.52	0.0919922444041296\\
2.53	0.0926285429815344\\
2.54	0.0933016875627159\\
2.55	0.0940052606875685\\
2.56	0.0947328448959861\\
2.57	0.0954740493666035\\
2.58	0.0962025898330164\\
2.59	0.0968882086675612\\
2.6	0.097500648242574\\
2.61	0.0980190437855405\\
2.62	0.0984601019445433\\
2.63	0.0988499222228147\\
2.64	0.0992146041235867\\
2.65	0.0995743799856166\\
2.66	0.0999260134897623\\
2.67	0.100260401152407\\
2.68	0.100568439489933\\
2.69	0.100843684747969\\
2.7	0.101090332089116\\
2.71	0.101315236405221\\
2.72	0.101525252588131\\
2.73	0.101725291752028\\
2.74	0.101912489900432\\
2.75	0.1020820392592\\
2.76	0.102229132054188\\
2.77	0.102350894610691\\
2.78	0.102452189651765\\
2.79	0.102539813999903\\
2.8	0.102620564477602\\
2.81	0.102700424292874\\
2.82	0.102782122195811\\
2.83	0.102867573322025\\
2.84	0.102958692807128\\
2.85	0.103054964049196\\
2.86	0.103146143496165\\
2.87	0.103219555858436\\
2.88	0.10326252584641\\
2.89	0.103267794828743\\
2.9	0.103249770807115\\
2.91	0.10322827844146\\
2.92	0.103223142391713\\
2.93	0.103247841644252\\
2.94	0.103290472491221\\
2.95	0.103332785551209\\
2.96	0.103356531442803\\
2.97	0.103348763324331\\
2.98	0.10331774451308\\
2.99	0.103277040866075\\
3	0.103240218240344\\
3.01	0.103217890798658\\
3.02	0.103208865926769\\
3.03	0.103208999316174\\
3.04	0.103214146658369\\
3.05	0.10321955367513\\
3.06	0.103218026209352\\
3.07	0.103201760134207\\
3.08	0.103162951322868\\
3.09	0.103097793031127\\
3.1	0.103018468045243\\
3.11	0.102941156534096\\
3.12	0.102882038666562\\
3.13	0.102852713497487\\
3.14	0.102846455625575\\
3.15	0.102851958535499\\
3.16	0.10285791571193\\
3.17	0.102853020639539\\
3.18	0.102825966802998\\
3.19	0.102765447686978\\
3.2	0.10266015677615\\
};
\addlegendentry{Pitch: sagittal 240Ns}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-2.54616088869479e-05\\
0.02	-3.02406123491029e-05\\
0.03	-2.1124956527649e-05\\
0.04	-4.90258756377044e-06\\
0.05	1.16385484013488e-05\\
0.06	2.17105052265245e-05\\
0.07	1.85253367705727e-05\\
0.08	-4.70490310769084e-06\\
0.09	-4.71944793354138e-05\\
0.1	-7.78629319835989e-05\\
0.11	-5.80561199092123e-05\\
0.12	5.08800980307797e-05\\
0.13	0.000252049007225006\\
0.14	0.000406350470044474\\
0.15	0.000339133493105788\\
0.16	-0.00012425291697445\\
0.17	-0.00101223648974164\\
0.18	-0.00176835189938921\\
0.19	-0.00168991055627257\\
0.2	-7.42238707471616e-05\\
0.21	0.00321050244424215\\
0.22	0.00601248546539273\\
0.23	0.00560904796681247\\
0.24	-0.000722487277390695\\
0.25	-0.0141101253503015\\
0.26	-0.0293031827637753\\
0.27	-0.03945630388686\\
0.28	-0.0377241330886035\\
0.29	-0.0188564897407404\\
0.3	0.0160161067742483\\
0.31	0.0641679620711949\\
0.32	0.122873381764932\\
0.33	0.189879151551025\\
0.34	0.264821977447974\\
0.35	0.347811045555015\\
0.36	0.438955541971379\\
0.37	0.537761775401904\\
0.38	0.641324544973833\\
0.39	0.746135772420012\\
0.4	0.848687379473285\\
0.41	0.946053859770593\\
0.42	1.03763999456525\\
0.43	1.12343313701468\\
0.44	1.20342064027628\\
0.45	1.27729448227902\\
0.46	1.34356514003808\\
0.47	1.40044771534019\\
0.48	1.44615730997207\\
0.49	1.47999344027377\\
0.5	1.50559328079851\\
0.51	1.52767842065284\\
0.52	1.55097044894328\\
0.53	1.57857666969671\\
0.54	1.6071472466214\\
0.55	1.63171805834595\\
0.56	1.64732498349895\\
0.57	1.6505677481767\\
0.58	1.64430146834617\\
0.59	1.63294510744204\\
0.6	1.62091762889896\\
0.61	1.61159166502194\\
0.62	1.60415452359721\\
0.63	1.59674718128138\\
0.64	1.58751061473101\\
0.65	1.57529159735628\\
0.66	1.56176008958173\\
0.67	1.54929184858547\\
0.68	1.54026263154565\\
0.69	1.53627123816821\\
0.7	1.53580863827047\\
0.71	1.53658884419755\\
0.72	1.53632586829458\\
0.73	1.5334756769489\\
0.74	1.52946205271665\\
0.75	1.52645073219617\\
0.76	1.5266074519858\\
0.77	1.53135976649483\\
0.78	1.53918250137628\\
0.79	1.54781230009412\\
0.8	1.5549858061123\\
0.81	1.55906402613974\\
0.82	1.56090541986509\\
0.83	1.56199281022192\\
0.84	1.56380902014384\\
0.85	1.56742849906537\\
0.86	1.57229220242485\\
0.87	1.57743271216156\\
0.88	1.58188261021478\\
0.89	1.58497724365382\\
0.9	1.58726302006818\\
0.91	1.58958911217738\\
0.92	1.59280469270096\\
0.93	1.5975056360535\\
0.94	1.60327462342984\\
0.95	1.60944103771988\\
0.96	1.61533426181354\\
0.97	1.62049833920679\\
0.98	1.62533595581995\\
0.99	1.63046445817941\\
1	1.63650119281159\\
1.01	1.64386727232449\\
1.02	1.65219887365264\\
1.03	1.66093593981217\\
1.04	1.66951841381923\\
1.05	1.67757445252432\\
1.06	1.68548506811544\\
1.07	1.69381948661496\\
1.08	1.70314693404524\\
1.09	1.7138682304944\\
1.1	1.72571057231363\\
1.11	1.73823274991984\\
1.12	1.75099355372997\\
1.13	1.76369228696966\\
1.14	1.77659030409943\\
1.15	1.79008947238852\\
1.16	1.80459165910615\\
1.17	1.8203739142856\\
1.18	1.83721401901629\\
1.19	1.85476493715169\\
1.2	1.87267963254525\\
1.21	1.89071387384522\\
1.22	1.90903464887896\\
1.23	1.92791175026861\\
1.24	1.94761497063631\\
1.25	1.96835062767754\\
1.26	1.99007113938115\\
1.27	2.01266544880934\\
1.28	2.03602249902429\\
1.29	2.05999923271543\\
1.3	2.08432459108111\\
1.31	2.10869551494695\\
1.32	2.13280894513852\\
1.33	2.15672540728903\\
1.34	2.181959766262\\
1.35	2.21039047172856\\
1.36	2.24389597335982\\
1.37	2.28262287367481\\
1.38	2.31979038658411\\
1.39	2.34688587884622\\
1.4	2.35539671721961\\
1.41	2.33949585016061\\
1.42	2.30409855291691\\
1.43	2.25680568243402\\
1.44	2.20521809565748\\
1.45	2.15568101455672\\
1.46	2.10951712119675\\
1.47	2.06679346266652\\
1.48	2.02757708605498\\
1.49	1.99189229348163\\
1.5	1.95959240718839\\
1.51	1.93048800444775\\
1.52	1.90438966253219\\
1.53	1.88049227719109\\
1.54	1.85552801808128\\
1.55	1.82561337333649\\
1.56	1.78686483109041\\
1.57	1.73677866594457\\
1.58	1.6783702983716\\
1.59	1.61603493531198\\
1.6	1.55416778370613\\
1.61	1.49531679931649\\
1.62	1.43464093319337\\
1.63	1.36545188520908\\
1.64	1.2810613552359\\
1.65	1.17705188394048\\
1.66	1.0580893751668\\
1.67	0.931110573553194\\
1.68	0.803052223737983\\
1.69	0.679887003357444\\
1.7	0.563731322039634\\
1.71	0.455737522410562\\
1.72	0.357057947096233\\
1.73	0.268647179044633\\
1.74	0.190668762491677\\
1.75	0.123088481995259\\
1.76	0.0658721221132731\\
1.77	0.018639286770227\\
1.78	-0.0203751426429224\\
1.79	-0.0532824653686051\\
1.8	-0.0821939806492508\\
1.81	-0.108859797421034\\
1.82	-0.133585263395104\\
1.83	-0.156314535976351\\
1.84	-0.176991772569669\\
1.85	-0.195553287131799\\
1.86	-0.211904019826879\\
1.87	-0.225941067370898\\
1.88	-0.237561526479844\\
1.89	-0.246692829714265\\
1.9	-0.253383753012942\\
1.91	-0.257713408159217\\
1.92	-0.259760906936429\\
1.93	-0.259709951462794\\
1.94	-0.258162605196014\\
1.95	-0.255825521928663\\
1.96	-0.253405355453317\\
1.97	-0.251418316771408\\
1.98	-0.249618845719789\\
1.99	-0.247570939344173\\
2	-0.24483859469027\\
2.01	-0.241077082179506\\
2.02	-0.23630676573617\\
2.03	-0.230639282660266\\
2.04	-0.224186270251799\\
2.05	-0.217073079808877\\
2.06	-0.209479918622025\\
2.07	-0.20160070797987\\
2.08	-0.193629369171044\\
2.09	-0.185740803926494\\
2.1	-0.178033835746454\\
2.11	-0.170588268573477\\
2.12	-0.163483906350117\\
2.13	-0.15677991045246\\
2.14	-0.150452871990725\\
2.15	-0.144458739508663\\
2.16	-0.138753461550025\\
2.17	-0.133291917316413\\
2.18	-0.128024708640826\\
2.19	-0.122901368014114\\
2.2	-0.117871427927128\\
2.21	-0.112885062009213\\
2.22	-0.107895008443691\\
2.23	-0.102854646552382\\
2.24	-0.0977173556571031\\
2.25	-0.0924454822805296\\
2.26	-0.0870372417487591\\
2.27	-0.0814998165887463\\
2.28	-0.0758403893274449\\
2.29	-0.0700711752965423\\
2.3	-0.0642245210466555\\
2.31	-0.0583378059331354\\
2.32	-0.0524484093113316\\
2.33	-0.0465930160623104\\
2.34	-0.040805533169999\\
2.35	-0.0351191731440411\\
2.36	-0.0295671484940794\\
2.37	-0.024178161581055\\
2.38	-0.0189628741710983\\
2.39	-0.0139274378816372\\
2.4	-0.00907800433009986\\
2.41	-0.00441921851456425\\
2.42	5.03010442936564e-05\\
2.43	0.00433344244514825\\
2.44	0.00843309378667351\\
2.45	0.0123550897126503\\
2.46	0.0161170510472875\\
2.47	0.0197395451599008\\
2.48	0.0232431394198054\\
2.49	0.026643693789117\\
2.5	0.029938238601152\\
2.51	0.0331190967820274\\
2.52	0.0361785912578593\\
2.53	0.0391121674976618\\
2.54	0.0419277611420359\\
2.55	0.0446364303744803\\
2.56	0.0472492333784931\\
2.57	0.0497761129915255\\
2.58	0.0522225506668386\\
2.59	0.0545929125116464\\
2.6	0.0568915646331626\\
2.61	0.0591219089468841\\
2.62	0.0612834906014392\\
2.63	0.0633748905537394\\
2.64	0.0653946897606962\\
2.65	0.0673416778347728\\
2.66	0.0692154790106402\\
2.67	0.0710159261785217\\
2.68	0.0727428522286403\\
2.69	0.0743974378646328\\
2.7	0.0759862550437904\\
2.71	0.0775172235368186\\
2.72	0.0789982631144223\\
2.73	0.080434647547834\\
2.74	0.0818210666103953\\
2.75	0.0831495640759747\\
2.76	0.0844121837184413\\
2.77	0.0856038469644686\\
2.78	0.0867309858519504\\
2.79	0.0878029100715853\\
2.8	0.0888289293140722\\
2.81	0.0898169477708533\\
2.82	0.0907692476363471\\
2.83	0.0916867056057155\\
2.84	0.0925701983741207\\
2.85	0.093419696683943\\
2.86	0.0942315474664362\\
2.87	0.0950011917000724\\
2.88	0.0957240703633236\\
2.89	0.0963977417999159\\
2.9	0.0970282338145912\\
2.91	0.0976236915773451\\
2.92	0.0981922602581736\\
2.93	0.098740871871382\\
2.94	0.0992716058085137\\
2.95	0.0997853283054218\\
2.96	0.100282905597959\\
2.97	0.100764162725799\\
2.98	0.101224759943892\\
2.99	0.101659316311009\\
3	0.102062450885922\\
3.01	0.102430891473263\\
3.02	0.102769800861115\\
3.03	0.103086450583423\\
3.04	0.10338811217413\\
3.05	0.103680899132791\\
3.06	0.103966292821402\\
3.07	0.104244616567566\\
3.08	0.104516193698888\\
3.09	0.104780417933736\\
3.1	0.105032964553521\\
3.11	0.105268579230421\\
3.12	0.10548200763661\\
3.13	0.105669791581082\\
3.14	0.105835657420111\\
3.15	0.105985127646786\\
3.16	0.1061237247542\\
3.17	0.106256971235443\\
3.18	0.106390389583606\\
3.19	0.106529502291782\\
3.2	0.106679831853061\\
};
\addlegendentry{Pitch: lateral 78Ns}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	-6\\
0.2	14\\
};
\addlegendentry{Disturbance duration}

\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.24	-6\\
0.24	14\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.28	-6\\
0.28	14\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.32	-6\\
0.32	14\\
};
\end{axis}
\end{tikzpicture}%

==> horizontal_push_sagittal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={t in [s]},
ymin=-0.01,
ymax=0.08,
ytick={-0.05,     0,  0.05,   0.1},
ylabel style={font=\color{white!15!black}},
ylabel={COM position in [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-4.4586753345649e-07\\
0.12	-8.91368699667411e-07\\
0.16	-1.33635096984802e-06\\
0.2	-1.78128815596368e-06\\
0.24	-2.227275748546e-06\\
0.28	0.000967052094887184\\
0.32	0.0033544007913908\\
0.36	0.00636535534179604\\
0.4	0.00839375981797112\\
0.44	0.00869696117056416\\
0.48	0.00734603502601771\\
0.52	0.00529988031718937\\
0.56	0.00368382218060683\\
0.6	0.00252442473646963\\
0.64	0.00196397498611124\\
0.68	0.0018882667091251\\
0.72	0.00195507126770472\\
0.76	0.00192748698084131\\
0.8	0.00175664990899296\\
0.84	0.00147473440295912\\
0.88	0.00116123352096593\\
0.92	0.000892982580306855\\
0.96	0.000703619903256961\\
1	0.000586890725167866\\
1.04	0.000516792645513863\\
1.08	0.000465366518403235\\
1.12	0.00041407573980767\\
1.16	0.000357207745244947\\
1.2	0.000298143808180898\\
1.24	0.000243256279101031\\
1.28	0.000197384776239956\\
1.32	0.000161967598941135\\
1.36	0.000135463620349521\\
1.4	0.00011495596370617\\
1.44	9.77286888235035e-05\\
1.48	8.21159810526877e-05\\
1.52	6.75804175997233e-05\\
1.56	5.42899898604218e-05\\
1.6	4.2607636903981e-05\\
1.64	3.27341901125607e-05\\
1.68	2.45856882820673e-05\\
1.72	1.78666872927349e-05\\
1.76	1.2218707581238e-05\\
1.8	7.3330649408114e-06\\
1.84	3.01117255471425e-06\\
1.88	-8.39877769220898e-07\\
1.92	-4.25173528866007e-06\\
1.96	-7.2426105004568e-06\\
2	-9.83774727671138e-06\\
2.04	-1.20846265013637e-05\\
2.08	-1.40418749978964e-05\\
2.12	-1.57680423861668e-05\\
2.16	-1.73071314440616e-05\\
2.2	-1.86934935452465e-05\\
2.24	-1.99499044615144e-05\\
2.28	-2.1087634837734e-05\\
2.32	-2.21206854119638e-05\\
2.36	-2.3063969973279e-05\\
2.4	-2.39311357576044e-05\\
2.44	-2.47309969304034e-05\\
2.48	-2.54774177582892e-05\\
2.52	-2.61804901249031e-05\\
2.56	-2.68435303085596e-05\\
2.6	-2.74751764531636e-05\\
2.64	-2.80761061420415e-05\\
2.68	-2.86503201915138e-05\\
2.72	-2.92002530944691e-05\\
2.76	-2.97357146284323e-05\\
2.8	-3.02566898404306e-05\\
2.84	-3.0765979618555e-05\\
2.88	-3.12642143922501e-05\\
2.92	-3.17523617806535e-05\\
2.96	-3.22338136766742e-05\\
3	-3.27113091381365e-05\\
3.04	-3.31828976516263e-05\\
3.08	-3.3646539636497e-05\\
3.12	-3.41066492742341e-05\\
3.16	-3.4564607165808e-05\\
3.2	-3.50212372052412e-05\\
3.24	-3.54786281221917e-05\\
};
\addlegendentry{Sagittal: 170N COM}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
0.04	0\\
0.08	-3.42245994162937e-07\\
0.12	-6.84490179717057e-07\\
0.16	-1.02673500789602e-06\\
0.2	-1.36893923746717e-06\\
0.24	-1.71110405814551e-06\\
0.28	-2.6875655713271e-06\\
0.32	-5.52256764038001e-06\\
0.36	6.02527634220584e-06\\
0.4	9.32897954410983e-05\\
0.44	0.000242966964204519\\
0.48	3.44978642270663e-05\\
0.52	5.62859254690795e-06\\
0.56	3.32030635036701e-05\\
0.6	-2.34687331635008e-06\\
0.64	2.45674095508477e-05\\
0.68	2.50436686839717e-05\\
0.72	2.51086080193044e-05\\
0.76	2.46267305218095e-05\\
0.8	2.41204014125099e-05\\
0.84	2.39222496698221e-05\\
0.88	2.40761192211378e-05\\
0.92	2.4432278036661e-05\\
0.96	2.44533257118332e-05\\
1	2.47132350444032e-05\\
1.04	2.47660681322176e-05\\
1.08	2.46589275317635e-05\\
1.12	2.44637844638018e-05\\
1.16	2.42426606468574e-05\\
1.2	2.40277477100287e-05\\
1.24	2.38224359250805e-05\\
1.28	2.36146868729178e-05\\
1.32	2.33907742804573e-05\\
1.36	2.31431410175065e-05\\
1.4	2.28721513545818e-05\\
1.44	2.25835045288697e-05\\
1.48	2.22843098526965e-05\\
1.52	2.19799986781316e-05\\
1.56	2.16731958365829e-05\\
1.6	2.13642991300569e-05\\
1.64	2.10525696793043e-05\\
1.68	2.07372265551356e-05\\
1.72	2.04180457034214e-05\\
1.76	2.00954279519633e-05\\
1.8	1.97700945602508e-05\\
1.84	1.94428191305288e-05\\
1.88	1.91142067714409e-05\\
1.92	1.87845753990765e-05\\
1.96	1.84539919196244e-05\\
2	1.8122500158875e-05\\
2.04	1.77901866623975e-05\\
2.08	1.74570665651269e-05\\
2.12	1.71232143710079e-05\\
2.16	1.6788851289945e-05\\
2.2	1.6454059094749e-05\\
2.24	1.61189200557493e-05\\
2.28	1.57834949679123e-05\\
2.32	1.54478074704117e-05\\
2.36	1.5111920163742e-05\\
2.4	1.47758513562579e-05\\
2.44	1.44396196565116e-05\\
2.48	1.4103246419421e-05\\
2.52	1.37667689732515e-05\\
2.56	1.34302334375488e-05\\
2.6	1.30936292966413e-05\\
2.64	1.27569558971627e-05\\
2.68	1.24202344736202e-05\\
2.72	1.20834814343121e-05\\
2.76	1.17467077603642e-05\\
2.8	1.140992298692e-05\\
2.84	1.10731126358801e-05\\
2.88	1.07362840516614e-05\\
2.92	1.03994884866898e-05\\
2.96	1.00627478294701e-05\\
3	9.72600184708655e-06\\
3.04	9.38924812888403e-06\\
3.08	9.05251338997187e-06\\
3.12	8.71576863507167e-06\\
3.16	8.37902525761131e-06\\
3.2	8.04230797835787e-06\\
3.24	7.70560460913727e-06\\
};
\addlegendentry{Sagittal: 170N Lfoot}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.04	0\\
0.08	-5.41353502477027e-07\\
0.12	-1.08264862314078e-06\\
0.16	-1.62388729486179e-06\\
0.2	-2.16509748934834e-06\\
0.24	-2.70627626726416e-06\\
0.28	-2.26234844246526e-06\\
0.32	9.46126304156303e-07\\
0.36	6.74539996107365e-06\\
0.4	9.12309141714029e-05\\
0.44	0.000284786034037983\\
0.48	-1.58180288650431e-05\\
0.52	-1.94667820022712e-05\\
0.56	-2.74973708791343e-05\\
0.6	-3.28626731484691e-05\\
0.64	-3.56053147468963e-05\\
0.68	-3.75872666622118e-05\\
0.72	-3.84059938867073e-05\\
0.76	-3.86987382875528e-05\\
0.8	-3.90202960869959e-05\\
0.84	-3.96628967212626e-05\\
0.88	-4.04699586905866e-05\\
0.92	-4.13566059228598e-05\\
0.96	-4.26635657894484e-05\\
1	-4.35438637054614e-05\\
1.04	-4.4360195881471e-05\\
1.08	-4.50815292288922e-05\\
1.12	-4.57430953857071e-05\\
1.16	-4.63853997088731e-05\\
1.2	-4.70267609709724e-05\\
1.24	-4.76681558671255e-05\\
1.28	-4.83022007401121e-05\\
1.32	-4.89215461201148e-05\\
1.36	-4.95229944298126e-05\\
1.4	-5.01078920195561e-05\\
1.44	-5.06807052083266e-05\\
1.48	-5.12461434060141e-05\\
1.52	-5.18075428573087e-05\\
1.56	-5.23664345432467e-05\\
1.6	-5.29230391952892e-05\\
1.64	-5.34769790580744e-05\\
1.68	-5.40279419136147e-05\\
1.72	-5.45759572641927e-05\\
1.76	-5.51214102082961e-05\\
1.8	-5.56648340107185e-05\\
1.84	-5.62067509135081e-05\\
1.88	-5.67475536881329e-05\\
1.92	-5.72874460628287e-05\\
1.96	-5.78264708027479e-05\\
2	-5.83646988781342e-05\\
2.04	-5.890223481958e-05\\
2.08	-5.94390919398252e-05\\
2.12	-5.99753226142516e-05\\
2.16	-6.05111062398564e-05\\
2.2	-6.10464988621065e-05\\
2.24	-6.15815515918605e-05\\
2.28	-6.21163080351053e-05\\
2.32	-6.26508056991021e-05\\
2.36	-6.31850835147371e-05\\
2.4	-6.37191494651176e-05\\
2.44	-6.42530307692762e-05\\
2.48	-6.47867377165587e-05\\
2.52	-6.5320300085471e-05\\
2.56	-6.5853760073141e-05\\
2.6	-6.63870985906992e-05\\
2.64	-6.69203148186345e-05\\
2.68	-6.7453429127444e-05\\
2.72	-6.79864697029631e-05\\
2.76	-6.85194402427966e-05\\
2.8	-6.90523380397004e-05\\
2.84	-6.95851366699432e-05\\
2.88	-7.01178534539826e-05\\
2.92	-7.06505486717385e-05\\
2.96	-7.11832360076048e-05\\
3	-7.17158545368787e-05\\
3.04	-7.22483937425286e-05\\
3.08	-7.2780878356743e-05\\
3.12	-7.33132918007764e-05\\
3.16	-7.38456449938668e-05\\
3.2	-7.4377956676204e-05\\
3.24	-7.49102285991787e-05\\
};
\addlegendentry{Sagittal: 170N Rfoot}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-4.45867533470368e-07\\
0.12	-8.9136869967088e-07\\
0.16	-1.33635096985149e-06\\
0.2	-1.78128815597062e-06\\
0.24	-2.22727574855294e-06\\
0.28	0.00284877663767698\\
0.32	0.00989584361014859\\
0.36	0.0198863365649531\\
0.4	0.0311456953545189\\
0.44	0.0408275982465849\\
0.48	0.0477889517936726\\
0.52	0.0527563055619241\\
0.56	0.0581957138079602\\
0.6	0.0624671319002301\\
0.64	0.064483044500313\\
0.68	0.0647736998022632\\
0.72	0.0645728981322915\\
0.76	0.0624574723402494\\
0.8	0.0582437864917432\\
0.84	0.0531156295501522\\
0.88	0.0473288738845514\\
0.92	0.041100153568192\\
0.96	0.0355065904217668\\
1	0.0308701999345279\\
1.04	0.0271228123763085\\
1.08	0.0241613811130604\\
1.12	0.0219066039945489\\
1.16	0.0203017955341239\\
1.2	0.0193071564260367\\
1.24	0.0186774582279858\\
1.28	0.0181977794505737\\
1.32	0.0177756170492787\\
1.36	0.0173167647245099\\
1.4	0.0167798249355322\\
1.44	0.0162274690321651\\
1.48	0.0157317054746274\\
1.52	0.015332877243758\\
1.56	0.0150344722135385\\
1.6	0.0148128568796781\\
1.64	0.014635475385288\\
1.68	0.0144781962634497\\
1.72	0.0143305433880377\\
1.76	0.0141922673531166\\
1.8	0.0140674989674622\\
1.84	0.0139602178270277\\
1.88	0.0138715127277069\\
1.92	0.0137994403376206\\
1.96	0.0137402256578851\\
2	0.0136900338809448\\
2.04	0.0136461114181888\\
2.08	0.0136070990834973\\
2.12	0.0135725857065446\\
2.16	0.0135425361634943\\
2.2	0.0135168583676167\\
2.24	0.0134951978162795\\
2.28	0.0134769697141846\\
2.32	0.0134615225222089\\
2.36	0.01344827520853\\
2.4	0.0134368023395413\\
2.44	0.0134268389174925\\
2.48	0.0134182046172859\\
2.52	0.0134107711518669\\
2.56	0.0134044236864602\\
2.6	0.0133990297405577\\
2.64	0.0133944356013432\\
2.68	0.0133905092043303\\
2.72	0.0133871447555351\\
2.76	0.0133842541148869\\
2.8	0.0133817710574982\\
2.84	0.0133796419476672\\
2.88	0.0133778140681895\\
2.92	0.0133762488300687\\
2.96	0.0133749109595068\\
3	0.0133737667596573\\
3.04	0.0133727909875034\\
3.08	0.0133719551558065\\
3.12	0.0133712386819234\\
3.16	0.0133706283826098\\
3.2	0.0133701079782298\\
3.24	0.0133696597378754\\
};
\addlegendentry{Sagittal: 500N COM}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0.04	0\\
0.08	-3.42245994162937e-07\\
0.12	-6.84490179717057e-07\\
0.16	-1.02673500789602e-06\\
0.2	-1.36893923746717e-06\\
0.24	-1.71110405814551e-06\\
0.28	-3.78313593389634e-06\\
0.32	0.000100394629497957\\
0.36	0.00139966323414698\\
0.4	0.00445977701949214\\
0.44	0.00922665261589006\\
0.48	0.0164845079905723\\
0.52	0.0162129117468506\\
0.56	0.0171217931442768\\
0.6	0.0210017904569714\\
0.64	0.0313430209790603\\
0.68	0.0309166119712143\\
0.72	0.0307234571825241\\
0.76	0.0298311070875108\\
0.8	0.0286221150063426\\
0.84	0.0281284881097096\\
0.88	0.0281075363577761\\
0.92	0.0280432153285491\\
0.96	0.0274832417635036\\
1	0.0272608540639713\\
1.04	0.0272571460027526\\
1.08	0.0274537883440461\\
1.12	0.0276775291296582\\
1.16	0.0279070561505752\\
1.2	0.0280735500242429\\
1.24	0.0280785060526618\\
1.28	0.0280818215279432\\
1.32	0.0280833894891218\\
1.36	0.0280847332119538\\
1.4	0.0280861807181006\\
1.44	0.0280877670210027\\
1.48	0.0280893916440282\\
1.52	0.0280909197858881\\
1.56	0.0280923098171777\\
1.6	0.028093560410159\\
1.64	0.0280946884074748\\
1.68	0.0280956314487559\\
1.72	0.0280963983366986\\
1.76	0.028097143567596\\
1.8	0.02809785115225\\
1.84	0.028098473831111\\
1.88	0.0280990125560549\\
1.92	0.028099527357195\\
1.96	0.0281000164161663\\
2	0.0281004830526615\\
2.04	0.0281009311189128\\
2.08	0.0281013640563426\\
2.12	0.0281017859568748\\
2.16	0.028102198372959\\
2.2	0.0281026013984727\\
2.24	0.0281029949851637\\
2.28	0.0281033796310169\\
2.32	0.028103756456726\\
2.36	0.0281041300935614\\
2.4	0.0281045001663534\\
2.44	0.0281048666654527\\
2.48	0.0281052301514636\\
2.52	0.0281055919384492\\
2.56	0.0281059511623381\\
2.6	0.0281063083458842\\
2.64	0.0281066634506939\\
2.68	0.0281070166848811\\
2.72	0.0281073686142178\\
2.76	0.0281077191598854\\
2.8	0.0281080685612067\\
2.84	0.0281084173124389\\
2.88	0.0281087651594656\\
2.92	0.0281091122271886\\
2.96	0.0281094589613866\\
3	0.0281098050914227\\
3.04	0.0281101506929313\\
3.08	0.0281104961407015\\
3.12	0.0281108411515236\\
3.16	0.0281111857497926\\
3.2	0.0281115303278536\\
3.24	0.0281118746372079\\
};
\addlegendentry{Sagittal: 500N Lfoot}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.04	0\\
0.08	-5.41353502477027e-07\\
0.12	-1.08264862314078e-06\\
0.16	-1.62388729486179e-06\\
0.2	-2.16509748934834e-06\\
0.24	-2.70627626726416e-06\\
0.28	-4.28064785902571e-07\\
0.32	9.40044000510148e-06\\
0.36	0.00101744519882651\\
0.4	0.00396369551862388\\
0.44	0.00605554487484945\\
0.48	0.005198557312297\\
0.52	0.00446844992342924\\
0.56	0.0052048956183105\\
0.6	0.0051307895456959\\
0.64	0.00354738727710952\\
0.68	0.0030287975542712\\
0.72	0.003019336387163\\
0.76	0.00222235804581934\\
0.8	0.00099963568015362\\
0.84	0.000466087881864134\\
0.88	0.000144105013428736\\
0.92	-0.00017530339164392\\
0.96	-0.000171673389810424\\
1	-0.000173291229417227\\
1.04	-0.000171635435532745\\
1.08	-0.000166773750022324\\
1.12	-0.000161000516333713\\
1.16	-0.000155670707617815\\
1.2	-0.000151324682172251\\
1.24	-0.000147749300733323\\
1.28	-0.000145839000037916\\
1.32	-0.000145169219414196\\
1.36	-0.00014473581345853\\
1.4	-0.000144178645046816\\
1.44	-0.000143467983965931\\
1.48	-0.000142723766305621\\
1.52	-0.000142125613610405\\
1.56	-0.000141764310111481\\
1.6	-0.000141655659829237\\
1.64	-0.000141751073858561\\
1.68	-0.000141960327373042\\
1.72	-0.00014215721853978\\
1.76	-0.000142346820820795\\
1.8	-0.00014253075744583\\
1.84	-0.000142698382810211\\
1.88	-0.000142853306464338\\
1.92	-0.000143024643304276\\
1.96	-0.000143225623243322\\
2	-0.000143452787148432\\
2.04	-0.000143697120692836\\
2.08	-0.000143950964984395\\
2.12	-0.000144211772199997\\
2.16	-0.000144478655297903\\
2.2	-0.000144751587550312\\
2.24	-0.000145030582963834\\
2.28	-0.000145315293633881\\
2.32	-0.000145604977007399\\
2.36	-0.000145902375236796\\
2.4	-0.000146204264136369\\
2.44	-0.000146508609329216\\
2.48	-0.000146815105749043\\
2.52	-0.000147124929214065\\
2.56	-0.000147436385021786\\
2.6	-0.000147749529428212\\
2.64	-0.000148063732996875\\
2.68	-0.000148378942884296\\
2.72	-0.000148695359488776\\
2.76	-0.00014901236809662\\
2.8	-0.000149329917930159\\
2.84	-0.000149648260291714\\
2.88	-0.00014996688992816\\
2.92	-0.000150285830982907\\
2.96	-0.000150605369983667\\
3	-0.000150925007116991\\
3.04	-0.000151244791235586\\
3.08	-0.000151565051825286\\
3.12	-0.000151885307241369\\
3.16	-0.000152205632643759\\
3.2	-0.000152526349139308\\
3.24	-0.000152846956963847\\
};
\addlegendentry{Sagittal: 500N Rfoot}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.04	0\\
0.08	-1.72433682506246e-09\\
0.12	-1.17488437995777e-08\\
0.16	-5.19017252162413e-09\\
0.2	2.16193239387097e-09\\
0.24	1.42638300427989e-08\\
0.28	0.000595260053088841\\
0.32	0.00233309074263292\\
0.36	0.00518378349256085\\
0.4	0.00834289537811584\\
0.44	0.0115300205964686\\
0.48	0.0147384869262096\\
0.52	0.0179423251555865\\
0.56	0.0211326123914153\\
0.6	0.0242309554527192\\
0.64	0.0271074112929375\\
0.68	0.0297303622291876\\
0.72	0.0323517183742457\\
0.76	0.0349797612245079\\
0.8	0.0376054255383261\\
0.84	0.0402033222518051\\
0.88	0.0427749572561218\\
0.92	0.0453365167106274\\
0.96	0.0478188811535719\\
1	0.0501032644047877\\
1.04	0.0521686343663133\\
1.08	0.0542343584475092\\
1.12	0.0563623904378972\\
1.16	0.0584919438443098\\
1.2	0.060613610329209\\
1.24	0.0626998767008953\\
1.28	0.0643406066637189\\
1.32	0.0657318170146416\\
1.36	0.0669932264687255\\
1.4	0.0680768720678999\\
1.44	0.0690053042136157\\
1.48	0.069843930810657\\
1.52	0.0705675621467916\\
1.56	0.0711685818444595\\
1.6	0.0716992861732485\\
1.64	0.0720485834995461\\
1.68	0.0723298793025264\\
1.72	0.0725919387153078\\
1.76	0.0727733022562064\\
1.8	0.0729000607985642\\
1.84	0.0729797556014618\\
1.88	0.0730373859423748\\
1.92	0.0730851727424072\\
1.96	0.073131365241421\\
2	0.0731707140258964\\
2.04	0.0732028645259188\\
2.08	0.073229785988722\\
2.12	0.0732532433533182\\
2.16	0.0732734820498327\\
2.2	0.0732909327948936\\
2.24	0.0733057858046888\\
2.28	0.0733185503274405\\
2.32	0.0733298139765431\\
2.36	0.0733399907809642\\
2.4	0.0733491536738782\\
2.44	0.0733572744029368\\
2.48	0.0733643599496134\\
2.52	0.0733705101160327\\
2.56	0.0733758659414947\\
2.6	0.0733805617802699\\
2.64	0.0733846946914486\\
2.68	0.0733883327722753\\
2.72	0.073391528598446\\
2.76	0.073394329031112\\
2.8	0.0733967766605633\\
2.84	0.0733989104861466\\
2.88	0.0734007667046799\\
2.92	0.0734023799173142\\
2.96	0.0734037814842768\\
3	0.0734049992486515\\
3.04	0.0734060570036462\\
3.08	0.0734069744881964\\
3.12	0.0734077686475865\\
3.16	0.0734084545854889\\
3.2	0.0734090457582629\\
3.24	0.0734095546599811\\
};
\addlegendentry{Sagittal: 2000N, scaled by 0.05 COM}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.04	0\\
0.08	2.2125781552057e-08\\
0.12	4.39122354440463e-08\\
0.16	6.60134231160459e-08\\
0.2	8.78064499967163e-08\\
0.24	1.09763235154117e-07\\
0.28	9.47267800046649e-06\\
0.32	0.00016872621793559\\
0.36	0.000955693463412141\\
0.4	0.00612683604228917\\
0.44	0.0130922147417584\\
0.48	0.0180251279113364\\
0.52	0.0224523927574098\\
0.56	0.0238906133903402\\
0.6	0.0233997803578282\\
0.64	0.0233433807457725\\
0.68	0.0236321573240808\\
0.72	0.0245447649240992\\
0.76	0.0286750028738304\\
0.8	0.0352273363795005\\
0.84	0.0403988002926384\\
0.88	0.0453211527344786\\
0.92	0.0493443870951042\\
0.96	0.0495419574569126\\
1	0.0496052398734806\\
1.04	0.0500198177140816\\
1.08	0.0533666866471109\\
1.12	0.0606481194878905\\
1.16	0.0672286118784561\\
1.2	0.0681954350447887\\
1.24	0.0673693288838184\\
1.28	0.0674501686218446\\
1.32	0.0683448583009421\\
1.36	0.0683770018685177\\
1.4	0.0684221650545391\\
1.44	0.0687172365665865\\
1.48	0.0712977442707307\\
1.52	0.0730346937784191\\
1.56	0.073073803809588\\
1.6	0.0730805327241424\\
1.64	0.0730834041894082\\
1.68	0.0730845133778411\\
1.72	0.0730825235933542\\
1.76	0.0730826102291098\\
1.8	0.0730821872741019\\
1.84	0.0730814356354381\\
1.88	0.0730807338580856\\
1.92	0.0730806633491497\\
1.96	0.0730805358193019\\
2	0.0730803056749873\\
2.04	0.0730799341118318\\
2.08	0.0730795894566843\\
2.12	0.0730793041237824\\
2.16	0.0730791074339572\\
2.2	0.0730789306744907\\
2.24	0.0730787585661515\\
2.28	0.0730785954547157\\
2.32	0.0730784614839574\\
2.36	0.0730783568640818\\
2.4	0.073078275942598\\
2.44	0.0730782092342818\\
2.48	0.0730781538120403\\
2.52	0.0730781096360657\\
2.56	0.0730780775112705\\
2.6	0.0730780565006888\\
2.64	0.0730780448972322\\
2.68	0.0730780388608629\\
2.72	0.0730780371047947\\
2.76	0.0730780388572549\\
2.8	0.0730780433982513\\
2.84	0.0730780499443273\\
2.88	0.0730780578264193\\
2.92	0.0730780665658131\\
2.96	0.0730780758571591\\
3	0.0730780854588675\\
3.04	0.0730780951359678\\
3.08	0.0730781047114538\\
3.12	0.0730781140689566\\
3.16	0.0730781231286705\\
3.2	0.073078131832588\\
3.24	0.073078140154147\\
};
\addlegendentry{Sagittal: 2000N, scaled by 0.05 Lfoot}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.04	0\\
0.08	-2.02339333482682e-08\\
0.12	-4.06614961079993e-08\\
0.16	-6.09118451490309e-08\\
0.2	-8.14192463831354e-08\\
0.24	-1.01968767990054e-07\\
0.28	2.00280668835942e-07\\
0.32	6.14984031020404e-05\\
0.36	0.000410624684524051\\
0.4	0.000816540148076114\\
0.44	0.00140428375025789\\
0.48	0.00280135728796749\\
0.52	0.00712836824084486\\
0.56	0.015177275033272\\
0.6	0.0231691723874325\\
0.64	0.0265414847904435\\
0.68	0.026607112103956\\
0.72	0.0269307864275504\\
0.76	0.0271286689017414\\
0.8	0.0274629998331977\\
0.84	0.0281776813863962\\
0.88	0.0299155849930062\\
0.92	0.0343858553066157\\
0.96	0.0413068005167314\\
1	0.0449379680109713\\
1.04	0.0456308583059916\\
1.08	0.0462499584482826\\
1.12	0.0468209391458776\\
1.16	0.0496686913508493\\
1.2	0.0573571392025661\\
1.24	0.0663674417532377\\
1.28	0.0692213010277069\\
1.32	0.0688301394936509\\
1.36	0.0691514065975483\\
1.4	0.0692886600427498\\
1.44	0.0695710075221236\\
1.48	0.0696176628534988\\
1.52	0.0696191249578327\\
1.56	0.0708172073509246\\
1.6	0.0726835538803734\\
1.64	0.073740807000642\\
1.68	0.0738221751353882\\
1.72	0.0738269404905152\\
1.76	0.0738263297114289\\
1.8	0.0738256179613799\\
1.84	0.0738258768104639\\
1.88	0.0738261245330033\\
1.92	0.0738260764301064\\
1.96	0.0738257621691035\\
2	0.0738256616104377\\
2.04	0.073825833204925\\
2.08	0.0738261551043471\\
2.12	0.0738264680579862\\
2.16	0.0738267236967674\\
2.2	0.0738269384581057\\
2.24	0.0738271474513479\\
2.28	0.0738273549482706\\
2.32	0.0738275494883155\\
2.36	0.0738277216991037\\
2.4	0.0738278734259766\\
2.44	0.0738280097494591\\
2.48	0.0738281330707795\\
2.52	0.0738282419667111\\
2.56	0.0738283346718396\\
2.6	0.0738284109895475\\
2.64	0.0738284726317114\\
2.68	0.073828522792009\\
2.72	0.0738285635791352\\
2.76	0.0738285961958058\\
2.8	0.073828621543371\\
2.84	0.0738286406181138\\
2.88	0.073828654469522\\
2.92	0.0738286640428533\\
2.96	0.0738286701312949\\
3	0.0738286733642372\\
3.04	0.0738286743322765\\
3.08	0.0738286734933667\\
3.12	0.0738286712246566\\
3.16	0.0738286678520187\\
3.2	0.073828663620612\\
3.24	0.0738286587199649\\
};
\addlegendentry{Sagittal: 2000N, scaled by 0.05 Rfoot}

\end{axis}
\end{tikzpicture}%

==> ppo_trpo_reward.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13cm,
height=7.908cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=-100,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Reward per epoch},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ticklabel style={font=\LARGE},ylabel style={font=\Huge},legend style={font=\Huge, draw=none, legend columns=2}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	8.28830892600832\\
2	7.9905818989547\\
3	7.53071664487395\\
4	7.7719389892512\\
5	8.13922210003517\\
6	6.91874879333179\\
7	6.91528316093464\\
8	5.81323767884239\\
9	5.69672664978168\\
10	5.57769609581232\\
11	8.47499471059873\\
12	8.92959453290246\\
13	9.6976702925449\\
14	9.31183211365176\\
15	5.91897404423189\\
16	10.4100683744865\\
17	11.0903555056728\\
18	10.8360770261934\\
19	9.91921366469213\\
20	12.5890542611354\\
21	9.26545099619539\\
22	12.2586493454389\\
23	14.0260155915105\\
24	15.0174963210391\\
25	15.658235587531\\
26	15.4572815270008\\
27	15.7997270759798\\
28	16.0284422235625\\
29	16.4439238581665\\
30	17.18295841665\\
31	17.4273187113318\\
32	16.7088160629008\\
33	17.2529888088329\\
34	17.3577857116923\\
35	17.3221806188172\\
36	17.6872348977244\\
37	18.1863874705909\\
38	18.1865918604413\\
39	17.6405749290583\\
40	18.0339849415842\\
41	16.4285266806788\\
42	15.8919388585743\\
43	18.1338781965767\\
44	17.9524785265112\\
45	18.00431071275\\
46	17.7199446494994\\
47	18.6065784018343\\
48	18.6352148768095\\
49	18.8399784856329\\
50	19.0925185533902\\
51	20.2795731717694\\
52	18.2110444415377\\
53	17.5405753703593\\
54	17.2422374979895\\
55	20.7954551809241\\
56	20.0553163822687\\
57	17.2906607502343\\
58	17.9863034643187\\
59	19.9567980501425\\
60	8.14364418671271\\
61	-5.29211740702431\\
62	14.3990362162925\\
63	12.8994439304155\\
64	14.0705078167868\\
65	14.2132045102761\\
66	15.8809152077604\\
67	11.499929797715\\
68	14.6587922446543\\
69	-42.234853469237\\
70	14.2089617883126\\
71	15.0179119212148\\
72	15.0832234539682\\
73	15.6136852686511\\
74	16.208127910685\\
75	18.772435698753\\
76	16.8567238554119\\
77	17.0032494803239\\
78	14.9258352956683\\
79	12.4215985225043\\
80	14.846206101782\\
81	14.6065874841132\\
82	17.4448994596217\\
83	17.9522625092586\\
84	17.9013622637005\\
85	15.7117793332364\\
86	17.2257935456302\\
87	19.2822968378369\\
88	16.2535050597661\\
89	12.7180276620559\\
90	18.8760729896596\\
91	-11.3945626281035\\
92	-8.7044980048455\\
93	-6.21688653227463\\
94	2.73296156945015\\
95	0.92892720440625\\
96	2.06103611041019\\
97	1.81507232768173\\
98	-12.778611290251\\
99	20.2185380439283\\
100	9.82837967865945\\
101	18.5588018286888\\
102	-61.9935655793972\\
103	13.7016403350862\\
104	4.03433187992488\\
105	17.2278075445201\\
106	18.7932697705501\\
107	27.1631759220989\\
108	18.0078593730768\\
109	38.8364071088023\\
110	-3.11604806588284\\
111	47.1252891761028\\
112	15.732610747252\\
113	17.6519878103732\\
114	47.0435620126889\\
115	45.5059958928465\\
116	-0.898453251849503\\
117	39.2248109844619\\
118	54.5454349517964\\
119	27.1927395181433\\
120	46.0394936343865\\
121	49.4889642570434\\
122	23.2169677038339\\
123	44.5333104340491\\
124	0.322120808134031\\
125	48.1608550059663\\
126	33.2741330919285\\
127	26.4107785735872\\
128	20.4097833583204\\
129	29.4556344812721\\
130	20.253555302017\\
131	40.7143085661596\\
132	7.98884368905868\\
133	15.6009803565431\\
134	39.6154139710698\\
135	35.786871373449\\
136	54.5115711747063\\
137	42.7136762382999\\
138	37.2375707808013\\
139	97.1028914370465\\
140	42.7888887322888\\
141	114.953543766461\\
142	210.946959805111\\
143	137.964054434165\\
144	23.2107992671887\\
145	129.572064107878\\
146	257.66562349868\\
147	116.649629634205\\
148	280.014929045007\\
149	105.473349613082\\
150	198.513288754057\\
151	111.49302321815\\
152	243.261444205039\\
153	211.105008886463\\
154	107.831642558093\\
155	265.127063658034\\
156	215.182012518015\\
157	252.995542816371\\
158	351.377699155811\\
159	223.2057618847\\
160	459.530889167136\\
161	259.458939241068\\
162	133.839121984035\\
163	478.535075497853\\
164	524.124072159874\\
165	291.347204802254\\
166	209.243539676159\\
167	256.056914552465\\
168	429.866602468266\\
169	247.293861089586\\
170	520.372526076572\\
171	255.270078293555\\
172	532.770377938988\\
173	248.862216743071\\
174	278.410063687677\\
175	265.81909298275\\
176	281.834786527978\\
177	284.041195608965\\
178	210.760506868001\\
179	257.010151719667\\
180	238.011669112373\\
181	237.083867767826\\
182	254.551562084193\\
183	261.086880099613\\
184	460.756573805849\\
185	455.198637235975\\
186	246.654078144195\\
187	349.156626290069\\
188	264.49464460114\\
189	262.12000012999\\
190	304.303542920978\\
191	464.573376467763\\
192	468.767830121451\\
193	471.09986650422\\
194	463.060709297071\\
195	271.974462554316\\
196	469.557171222532\\
197	468.330961236536\\
198	467.4033652324\\
199	468.960348639453\\
200	274.337467024249\\
201	233.464812303411\\
202	258.832973484714\\
203	259.399274231082\\
204	258.947475501113\\
205	258.185206464271\\
206	258.76151334689\\
207	257.068327853591\\
208	261.058643409767\\
209	272.701543428407\\
210	296.696538450795\\
211	260.069499589318\\
212	256.546910973466\\
213	255.741615263613\\
214	256.196350955531\\
215	258.478233153538\\
216	258.424518852056\\
217	256.731700203624\\
218	256.686253921621\\
219	258.258074366528\\
220	253.288771185759\\
221	257.898781054631\\
222	257.755047805742\\
223	291.923145484031\\
224	257.814314665653\\
225	294.015169879511\\
226	259.671568956796\\
227	293.342548621968\\
228	258.55474567861\\
229	262.10159525611\\
230	245.007853684375\\
231	181.028058078201\\
232	259.552845292946\\
233	292.816521038985\\
234	249.150581858896\\
235	293.122226304851\\
236	298.28265528752\\
237	294.259379358074\\
238	274.876628769699\\
239	218.956624931467\\
240	247.748897632412\\
241	242.839416520509\\
242	297.702174868906\\
243	300.506099776539\\
244	239.838772770411\\
245	244.07573842924\\
246	304.513529049924\\
247	250.651203401439\\
248	299.686331048065\\
249	241.963230764974\\
250	241.411610660051\\
251	244.155081106366\\
252	298.129798699824\\
253	247.730625606712\\
254	578.726156554132\\
255	434.576963378409\\
256	299.876580879103\\
257	299.012520713742\\
258	239.132525788458\\
259	367.571780661602\\
260	216.036642971152\\
261	510.840387539622\\
262	389.677980753813\\
263	510.128505566032\\
264	389.424303411123\\
265	260.718052217118\\
266	252.466524335258\\
267	337.840790020608\\
268	251.671374092197\\
269	480.052069501581\\
270	486.64118927278\\
271	488.001507207141\\
272	488.18208207032\\
273	397.421067593649\\
274	401.300016782313\\
275	464.028625901684\\
276	337.935818067069\\
277	230.728494934811\\
278	496.850300259078\\
279	270.805397467355\\
280	267.596862016947\\
281	266.741756910498\\
282	231.297046873315\\
283	256.437818258175\\
284	273.148254162516\\
285	292.919199579784\\
286	341.55223663952\\
287	455.422908601728\\
288	339.438668309995\\
289	289.078621082998\\
290	286.09392017202\\
291	344.982219380259\\
292	487.615712590251\\
293	375.671871812757\\
294	322.850611655784\\
295	324.090327957528\\
296	335.806879621875\\
297	323.436887590056\\
298	297.094111841733\\
299	354.514918872916\\
300	292.363399102181\\
301	382.152778520445\\
302	321.402864555901\\
303	378.827359576029\\
304	575.112167427584\\
305	563.587241825118\\
305	666.440590676787\\
304	667.135247547664\\
303	730.049701744505\\
302	633.801332751215\\
301	735.761593159442\\
300	616.065920288511\\
299	702.877003015413\\
298	626.30050485412\\
297	621.297762825491\\
296	665.935213978789\\
295	640.869481522434\\
294	628.857797850357\\
293	724.649819797898\\
292	652.573405142734\\
291	677.943200639694\\
290	642.615113589386\\
289	621.67731634427\\
288	663.156100078543\\
287	649.25119059545\\
286	682.191508977102\\
285	619.237079253232\\
284	702.301341135756\\
283	649.797232009143\\
282	648.594460377967\\
281	704.271163875766\\
280	691.541353609847\\
279	698.973160618784\\
278	664.309224113107\\
277	642.958665185359\\
276	658.658046686527\\
275	657.513172226228\\
274	652.752901960558\\
273	640.587044939675\\
272	654.521229168672\\
271	664.332920714598\\
270	652.447338019137\\
269	645.23724188462\\
268	640.762335804156\\
267	588.749836160926\\
266	647.216613485813\\
265	668.861508457802\\
264	641.269522655735\\
263	670.567927652542\\
262	633.916274209937\\
261	676.067304602802\\
260	665.626547494789\\
259	686.181720516417\\
258	714.178692567293\\
257	750.648587511146\\
256	750.750770371395\\
255	697.274904748193\\
254	667.027420475983\\
253	723.236381005501\\
252	754.943612333569\\
251	712.994813958464\\
250	709.490865648913\\
249	714.877464857612\\
248	748.527175460108\\
247	718.579546811869\\
246	748.300562121704\\
245	723.211149619698\\
244	672.368638091474\\
243	754.124048713768\\
242	747.783283324967\\
241	717.531749288015\\
240	655.047683665461\\
239	634.653936612702\\
238	720.022052409242\\
237	742.81644080803\\
236	747.774024461056\\
235	745.880440216745\\
234	646.017742429687\\
233	739.752902593369\\
232	670.866383894935\\
231	617.316415420588\\
230	653.251914021952\\
229	680.773661348746\\
228	674.958494766724\\
227	743.826313783012\\
226	678.705619116162\\
225	746.219159166609\\
224	671.508932850617\\
223	743.730086944695\\
222	673.876537515378\\
221	674.13263865676\\
220	667.062575830805\\
219	662.570137178865\\
218	659.598921267647\\
217	660.772550347997\\
216	672.871425817481\\
215	674.500541294808\\
214	664.371464330212\\
213	662.195186442724\\
212	669.493109435307\\
211	665.105357480295\\
210	734.944362445045\\
209	669.694315213704\\
208	681.49826102669\\
207	678.841184035903\\
206	686.655943999236\\
205	687.959361306302\\
204	680.672593162169\\
203	678.361937654506\\
202	681.862853623385\\
201	606.605107211315\\
200	675.196483161615\\
199	660.811393473258\\
198	655.021859113716\\
197	660.407352608569\\
196	662.431762848227\\
195	678.924652191118\\
194	648.144923112653\\
193	652.159834344926\\
192	655.570114763002\\
191	650.952579677913\\
190	735.745869152988\\
189	667.492876999376\\
188	609.992694251627\\
187	664.417199907906\\
186	642.895397129268\\
185	612.224590131578\\
184	642.580413433693\\
183	659.84846511634\\
182	650.982966279725\\
181	634.309293484665\\
180	628.878452902117\\
179	636.182291321296\\
178	615.634173984034\\
177	713.441718838969\\
176	708.118597156114\\
175	700.979228623026\\
174	710.338509878362\\
173	644.248136574316\\
172	658.761588471079\\
171	641.281351677484\\
170	657.216479982219\\
169	628.998991871223\\
168	638.849280132715\\
167	643.102138292686\\
166	675.31877087741\\
165	706.929807752136\\
164	658.203588525931\\
163	644.496502448953\\
162	588.638682353614\\
161	653.789103339968\\
160	634.377603263133\\
159	550.781053048308\\
158	580.273471497828\\
157	546.27694477412\\
156	607.676472194274\\
155	675.574231168176\\
154	484.000279431105\\
153	628.141872818833\\
152	637.12696713914\\
151	628.498178894083\\
150	665.229650815704\\
149	540.001703966263\\
148	719.988252028932\\
147	628.924597078957\\
146	612.206933208594\\
145	579.132981543972\\
144	432.219676939728\\
143	520.296183723279\\
142	437.575709017971\\
141	469.423214027662\\
140	494.728889028228\\
139	493.302088904478\\
138	460.356426496033\\
137	464.903761293273\\
136	530.210434622425\\
135	599.306464958911\\
134	565.897302850585\\
133	402.864354536787\\
132	505.356999213407\\
131	400.924121184595\\
130	367.121712031429\\
129	485.279843425432\\
128	388.825406392465\\
127	466.80818882881\\
126	475.30449469843\\
125	333.193060632451\\
124	336.392194923577\\
123	340.026231105716\\
122	438.455300433809\\
121	335.969445388107\\
120	328.254186997925\\
119	268.136879895082\\
118	306.062159518256\\
117	298.484289421116\\
116	416.790057361305\\
115	313.301355113051\\
114	328.250589180301\\
113	180.727486002635\\
112	189.291751586362\\
111	271.635371133359\\
110	239.980301086675\\
109	227.22242021299\\
108	218.566385903023\\
107	267.881070218686\\
106	226.250173868579\\
105	183.386492529975\\
104	277.540330790126\\
103	183.737651965594\\
102	380.892951860724\\
101	135.908939676742\\
100	172.41943274502\\
99	119.788393709708\\
98	278.105576030861\\
97	176.958039234543\\
96	189.667536455196\\
95	179.613242630627\\
94	226.571645046083\\
93	162.18837718837\\
92	160.358089392186\\
91	158.014894008982\\
90	98.9187209762055\\
89	97.1194677641904\\
88	92.7674841035007\\
87	95.3530153593584\\
86	98.3596953638865\\
85	97.8931752761657\\
84	99.4790620735618\\
83	98.7300461599999\\
82	90.0673009702402\\
81	88.9748412726658\\
80	93.8716880793547\\
79	94.9909687431517\\
78	87.3255937257043\\
77	88.8470465577787\\
76	91.6359713288894\\
75	83.4831693277258\\
74	87.0450342845302\\
73	97.4600833629632\\
72	84.8457841778122\\
71	79.8768966006807\\
70	82.8979324792583\\
69	283.135672989994\\
68	82.220190029599\\
67	79.3901900912654\\
66	84.2185440349156\\
65	89.3718591627171\\
64	87.8614578710918\\
63	102.955881326221\\
62	87.4282991379213\\
61	162.309573773906\\
60	90.6949133669249\\
59	47.6665828849036\\
58	52.2111320303802\\
57	53.0409617171541\\
56	43.8229646688783\\
55	36.7193171219438\\
54	52.7203950524444\\
53	46.8522620338761\\
52	46.3007586826504\\
51	40.0703071614263\\
50	34.4136264539744\\
49	35.7564684430403\\
48	36.0737333346995\\
47	35.0722245407928\\
46	38.9461295736673\\
45	32.4541562409764\\
44	32.3858539319688\\
43	31.814321561687\\
42	41.3252862946859\\
41	39.6798387276266\\
40	32.4772361419328\\
39	32.4806579551476\\
38	32.5563167519678\\
37	30.1222797594673\\
36	29.8425010636783\\
35	29.3745643322807\\
34	29.7916105527989\\
33	31.5558526264086\\
32	29.7473087820053\\
31	27.5851183984572\\
30	27.513061881602\\
29	27.9789739227744\\
28	28.3080762080701\\
27	29.3818537526457\\
26	29.0275495973998\\
25	27.3698894599087\\
24	29.2564330825724\\
23	29.120497868648\\
22	30.5162529482061\\
21	37.4127993544681\\
20	26.5471861336049\\
19	28.7242166316612\\
18	27.671168966403\\
17	25.4995295426435\\
16	25.5990437095481\\
15	35.3662784027811\\
14	25.4562095206922\\
13	23.162923506212\\
12	21.2295697094021\\
11	21.5428241832088\\
10	27.286642189355\\
9	24.6449419505085\\
8	23.2712673840636\\
7	18.2729205372816\\
6	16.3204571592647\\
5	14.8607861868904\\
4	13.6423438329395\\
3	12.5133125806732\\
2	12.2418360575469\\
1	11.7130260597805\\
}--cycle;
\addlegendentry{TRPO std. dev.}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	10.0006674928944\\
2	10.1162089782508\\
3	10.0220146127736\\
4	10.7071414110953\\
5	11.5000041434628\\
6	11.6196029762983\\
7	12.5941018491081\\
8	14.542252531453\\
9	15.1708343001451\\
10	16.4321691425837\\
11	15.0089094469038\\
12	15.0795821211523\\
13	16.4302968993785\\
14	17.384020817172\\
15	20.6426262235065\\
16	18.0045560420173\\
17	18.2949425241581\\
18	19.2536229962982\\
19	19.3217151481767\\
20	19.5681201973702\\
21	23.3391251753318\\
22	21.3874511468225\\
23	21.5732567300793\\
24	22.1369647018057\\
25	21.5140625237199\\
26	22.2424155622003\\
27	22.5907904143128\\
28	22.1682592158163\\
29	22.2114488904705\\
30	22.348010149126\\
31	22.5062185548945\\
32	23.2280624224531\\
33	24.4044207176207\\
34	23.5746981322456\\
35	23.3483724755489\\
36	23.7648679807013\\
37	24.1543336150291\\
38	25.3714543062046\\
39	25.060616442103\\
40	25.2556105417585\\
41	28.0541827041527\\
42	28.6086125766301\\
43	24.9740998791319\\
44	25.16916622924\\
45	25.2292334768632\\
46	28.3330371115833\\
47	26.8394014713136\\
48	27.3544741057545\\
49	27.2982234643366\\
50	26.7530725036823\\
51	30.1749401665978\\
52	32.255901562094\\
53	32.1964187021177\\
54	34.981316275217\\
55	28.7573861514339\\
56	31.9391405255735\\
57	35.1658112336942\\
58	35.0987177473495\\
59	33.8116904675231\\
60	49.4192787768188\\
61	78.5087281834408\\
62	50.9136676771069\\
63	57.9276626283182\\
64	50.9659828439393\\
65	51.7925318364966\\
66	50.049729621338\\
67	45.4450599444902\\
68	48.4394911371267\\
69	120.450409760378\\
70	48.5534471337855\\
71	47.4474042609477\\
72	49.9645038158902\\
73	56.5368843158071\\
74	51.6265810976076\\
75	51.1278025132394\\
76	54.2463475921506\\
77	52.9251480190513\\
78	51.1257145106863\\
79	53.706283632828\\
80	54.3589470905683\\
81	51.7907143783895\\
82	53.7561002149309\\
83	58.3411543346293\\
84	58.6902121686312\\
85	56.8024773047011\\
86	57.7927444547583\\
87	57.3176560985977\\
88	54.5104945816334\\
89	54.9187477131231\\
90	58.8973969829326\\
91	73.3101656904394\\
92	75.8267956936701\\
93	77.9857453280477\\
94	114.652303307767\\
95	90.2710849175164\\
96	95.8642862828033\\
97	89.3865557811125\\
98	132.663482370305\\
99	70.0034658768184\\
100	91.1239062118396\\
101	77.2338707527154\\
102	159.449693140663\\
103	98.7196461503402\\
104	140.787331335026\\
105	100.307150037248\\
106	122.521721819564\\
107	147.522123070392\\
108	118.28712263805\\
109	133.029413660896\\
110	118.432126510396\\
111	159.380330154731\\
112	102.512181166807\\
113	99.1897369065043\\
114	187.647075596495\\
115	179.403675502949\\
116	207.945802054728\\
117	168.854550202789\\
118	180.303797235026\\
119	147.664809706613\\
120	187.146840316156\\
121	192.729204822575\\
122	230.836134068821\\
123	192.279770769883\\
124	168.357157865855\\
125	190.676957819209\\
126	254.289313895179\\
127	246.609483701199\\
128	204.617594875393\\
129	257.367738953352\\
130	193.687633666723\\
131	220.819214875377\\
132	256.672921451233\\
133	209.232667446665\\
134	302.756358410827\\
135	317.54666816618\\
136	292.361002898566\\
137	253.808718765787\\
138	248.796998638417\\
139	295.202490170762\\
140	268.758888880258\\
141	292.188378897061\\
142	324.261334411541\\
143	329.130119078722\\
144	227.715238103458\\
145	354.352522825925\\
146	434.936278353637\\
147	372.787113356581\\
148	500.00159053697\\
149	322.737526789673\\
150	431.871469784881\\
151	369.995601056116\\
152	440.194205672089\\
153	419.623440852648\\
154	295.915960994599\\
155	470.350647413105\\
156	411.429242356144\\
157	399.636243795245\\
158	465.825585326819\\
159	386.993407466504\\
160	546.954246215135\\
161	456.624021290518\\
162	361.238902168824\\
163	561.515788973403\\
164	591.163830342902\\
165	499.138506277195\\
166	442.281155276785\\
167	449.579526422576\\
168	534.35794130049\\
169	438.146426480405\\
170	588.794503029395\\
171	448.27571498552\\
172	595.765983205034\\
173	446.555176658694\\
174	494.374286783019\\
175	483.399160802888\\
176	494.976691842046\\
177	498.741457223967\\
178	413.197340426018\\
179	446.596221520481\\
180	433.445061007245\\
181	435.696580626245\\
182	452.767264181959\\
183	460.467672607976\\
184	551.668493619771\\
185	533.711613683777\\
186	444.774737636732\\
187	506.786913098987\\
188	437.243669426384\\
189	464.806438564683\\
190	520.024706036983\\
191	557.762978072838\\
192	562.168972442227\\
193	561.629850424573\\
194	555.602816204862\\
195	475.449557372717\\
196	565.99446703538\\
197	564.369156922553\\
198	561.212612173058\\
199	564.885871056356\\
200	474.766975092932\\
201	420.034959757363\\
202	470.347913554049\\
203	468.880605942794\\
204	469.810034331641\\
205	473.072283885286\\
206	472.708728673063\\
207	467.954755944747\\
208	471.278452218228\\
209	471.197929321055\\
210	515.82045044792\\
211	462.587428534806\\
212	463.020010204386\\
213	458.968400853168\\
214	460.283907642872\\
215	466.489387224173\\
216	465.647972334768\\
217	458.75212527581\\
218	458.142587594634\\
219	460.414105772696\\
220	460.175673508282\\
221	466.015709855695\\
222	465.81579266056\\
223	517.826616214363\\
224	464.661623758135\\
225	520.11716452306\\
226	469.188594036479\\
227	518.58443120249\\
228	466.756620222667\\
229	471.437628302428\\
230	449.129883853164\\
231	399.172236749395\\
232	465.209614593941\\
233	516.284711816177\\
234	447.584162144292\\
235	519.501333260798\\
236	523.028339874288\\
237	518.537910083052\\
238	497.449340589471\\
239	426.805280772085\\
240	451.398290648936\\
241	480.185582904262\\
242	522.742729096937\\
243	527.315074245153\\
244	456.103705430942\\
245	483.643444024469\\
246	526.407045585814\\
247	484.615375106654\\
248	524.106753254086\\
249	478.420347811293\\
250	475.451238154482\\
251	478.574947532415\\
252	526.536705516697\\
253	485.483503306106\\
254	622.876788515058\\
255	565.925934063301\\
256	525.313675625249\\
257	524.830554112444\\
258	476.655609177876\\
259	526.87675058901\\
260	440.83159523297\\
261	593.453846071212\\
262	511.797127481875\\
263	590.348216609287\\
264	515.346913033429\\
265	464.78978033746\\
266	449.841568910535\\
267	463.295313090767\\
268	446.216854948176\\
269	562.6446556931\\
270	569.544263645959\\
271	576.16721396087\\
272	571.351655619496\\
273	519.004056266662\\
274	527.026459371435\\
275	560.770899063956\\
276	498.296932376798\\
277	436.843580060085\\
278	580.579762186093\\
279	484.889279043069\\
280	479.569107813397\\
281	485.506460393132\\
282	439.945753625641\\
283	453.117525133659\\
284	487.724797649136\\
285	456.078139416508\\
286	511.871872808311\\
287	552.337049598589\\
288	501.297384194269\\
289	455.377968713634\\
290	464.354516880703\\
291	511.462710009976\\
292	570.094558866493\\
293	550.160845805328\\
294	475.854204753071\\
295	482.479904739981\\
296	500.871046800332\\
297	472.367325207773\\
298	461.697308347926\\
299	528.695960944164\\
300	454.214659695346\\
301	558.957185839944\\
302	477.602098653558\\
303	554.438530660267\\
304	621.123707487624\\
305	615.013916250953\\
};
\addlegendentry{TRPO mean reward}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	5.64342947117666\\
2	6.42218769277697\\
3	7.25666843187528\\
4	9.72768199779043\\
5	9.90910826884534\\
6	10.774096864175\\
7	10.0095447658116\\
8	10.8613933673002\\
9	11.5719386431674\\
10	11.2099617409948\\
11	13.7564924460899\\
12	14.6899854818703\\
13	14.5141078616485\\
14	18.2215812744694\\
15	16.582779585399\\
16	16.2085097338638\\
17	17.183383722888\\
18	18.1780634826505\\
19	17.9615196182159\\
20	21.49028488324\\
21	23.2579172936435\\
22	23.908417909859\\
23	22.6141865977786\\
24	23.3198269495311\\
25	20.0753508416749\\
26	26.6666300479421\\
27	13.3673687091812\\
28	13.8301825102441\\
29	18.11635578802\\
30	29.5655464341308\\
31	21.5761917710565\\
32	34.6435338839611\\
33	30.9150905037971\\
34	25.6611284614395\\
35	36.365714050743\\
36	28.9748596258052\\
37	34.0305872124094\\
38	30.8158802066389\\
39	14.3010737051292\\
40	25.4671983828599\\
41	27.0120789947274\\
42	-8.21564057534491\\
43	34.3975321987785\\
44	35.3102338836018\\
45	47.5653989544544\\
46	-4.290380007309\\
47	-9.20432881374299\\
48	6.7661534866448\\
49	54.2056379150661\\
50	25.7961170298638\\
51	85.7125580329821\\
52	-1.20804322400548\\
53	50.5898355597654\\
54	34.2109487412239\\
55	28.1479050417356\\
56	39.3758619411556\\
57	25.0490629844109\\
58	65.1006573474587\\
59	79.5147639028619\\
60	54.0984721227511\\
61	61.3833535187337\\
62	87.5346294796901\\
63	81.5640058489327\\
64	135.79353350338\\
65	120.256086199132\\
66	114.098104705276\\
67	110.175933154142\\
68	108.026983799768\\
69	130.886475535787\\
70	144.942504942292\\
71	123.038491286475\\
72	255.924260534228\\
73	108.848204672583\\
74	97.1623442784405\\
75	251.557368756796\\
76	117.451677357198\\
77	210.207188004381\\
78	125.90505046637\\
79	196.029797319186\\
80	131.668746922276\\
81	145.904835670271\\
82	143.316258857364\\
83	252.237455731685\\
84	284.374122292189\\
85	200.780349718885\\
86	143.194293871723\\
87	260.605209209155\\
88	239.636490492429\\
89	136.088398766565\\
90	269.346113888729\\
91	262.024232894559\\
92	281.184450886714\\
93	179.452429004518\\
94	273.626284274074\\
95	173.863363481996\\
96	282.523294961606\\
97	267.202456046497\\
98	276.997080162362\\
99	288.9081979686\\
100	283.70034664127\\
101	288.030048493917\\
102	293.455967131955\\
103	229.89409434504\\
104	300.292925577104\\
105	279.41898622412\\
106	324.103101406353\\
107	296.49270620852\\
108	231.232248691494\\
109	127.643562634693\\
110	309.087765331322\\
111	300.043022257949\\
112	233.351474945567\\
113	304.002249480969\\
114	246.296096435143\\
115	376.949427809383\\
116	352.863672063645\\
117	289.45036370782\\
118	273.002309730681\\
119	211.570962089487\\
120	342.384815902239\\
121	343.433305569804\\
122	372.454005889326\\
123	330.442697787335\\
124	371.190686738674\\
125	323.720458439445\\
126	370.218625819648\\
127	286.763432320422\\
128	434.04781530373\\
129	240.243578092478\\
130	246.530764317458\\
131	272.301143068262\\
132	336.926370345216\\
133	269.459974658363\\
134	148.162772756524\\
135	296.636006166707\\
136	282.66350669778\\
137	367.413522885479\\
138	309.781350849023\\
139	312.962618770352\\
140	278.180845918492\\
141	306.330457317394\\
142	275.525996819553\\
143	280.365703684313\\
144	282.88044946013\\
145	216.969036268421\\
146	279.717040917242\\
147	314.328000504545\\
148	317.618628861008\\
149	438.726563990701\\
150	383.885628923778\\
151	370.581090305535\\
152	369.686518454439\\
153	264.484175842583\\
154	376.272395025\\
155	491.007042512559\\
156	326.137667032106\\
157	375.282306210753\\
158	407.682286260717\\
159	331.09608455003\\
160	393.867856198765\\
161	345.789784045444\\
162	356.193122489104\\
163	306.504502472063\\
164	332.333944487689\\
165	271.270213541543\\
166	406.342182350327\\
167	367.914711680577\\
168	336.180688942975\\
169	410.087892548865\\
170	188.843397611232\\
171	405.20238082842\\
172	404.241010287127\\
173	355.085518349317\\
174	342.703431627881\\
175	365.830205617974\\
176	415.884961018099\\
177	349.584371056069\\
178	524.797996487726\\
179	531.955479937116\\
180	503.414890650408\\
181	195.801109832527\\
182	419.97285197484\\
183	500.841080237988\\
184	410.448647233994\\
185	425.025030387892\\
186	362.609699154812\\
187	361.265572748098\\
188	509.033509363246\\
189	420.052277745216\\
190	422.844554292435\\
191	422.848632974765\\
192	425.383005563455\\
193	422.879034384371\\
194	524.431329356553\\
195	430.67442125933\\
196	441.583803498303\\
197	423.79195541719\\
198	519.810915229202\\
199	522.645683367796\\
200	425.638556809462\\
201	427.891694509541\\
202	573.669699604509\\
203	558.230893277776\\
204	546.243676818909\\
205	433.130851833557\\
206	428.846162499816\\
207	579.467177572023\\
208	421.213411699985\\
209	546.071709543455\\
210	412.210140468298\\
211	548.681310883958\\
212	431.378940151834\\
213	524.686342719311\\
214	543.526680697846\\
215	232.643936413112\\
216	568.892244841256\\
217	531.342471822719\\
218	567.696919087739\\
219	553.50192454582\\
220	564.662940199521\\
221	374.264295601538\\
222	420.159452144137\\
223	577.41070686017\\
224	554.454623654183\\
225	582.597187513371\\
226	550.462564504989\\
227	432.279611313363\\
228	463.449328412312\\
229	430.877824599687\\
230	459.521967054664\\
231	414.271678309209\\
232	429.473152907866\\
233	508.42424995986\\
234	450.869517966917\\
235	462.274125339547\\
236	454.736944469157\\
237	553.668655494658\\
238	471.214611597188\\
239	451.317466766824\\
240	469.264460765698\\
241	475.964933995641\\
242	450.93672129072\\
243	453.792672911384\\
244	340.631175580828\\
245	563.899561709535\\
246	527.921096804319\\
247	535.695565325922\\
248	452.660447669267\\
249	563.956897988896\\
250	544.29226596835\\
251	555.994284144092\\
252	545.292137155083\\
253	445.430787572616\\
254	513.852107772327\\
255	393.125456112939\\
256	432.98673610414\\
257	438.159160275258\\
258	428.25268998978\\
259	396.822757642318\\
260	403.904942458672\\
261	454.614625537135\\
262	377.431716780043\\
263	356.673952506733\\
264	356.14059744824\\
265	379.170017124025\\
266	413.697848563703\\
267	380.451953987827\\
268	361.341152027239\\
269	409.94353017366\\
270	422.039121344319\\
271	493.110624744108\\
272	420.032914827989\\
273	414.895981746455\\
274	424.470362899914\\
275	434.450335326292\\
276	416.918532911078\\
277	403.540683488523\\
278	382.815492404757\\
279	366.936904813539\\
280	432.814040748806\\
281	342.918934120443\\
282	284.672840674091\\
283	378.375209247243\\
284	373.461785170191\\
285	344.367049815466\\
286	428.046031930457\\
287	357.888641121964\\
288	360.619878210535\\
289	378.174279669667\\
290	525.448366462196\\
291	427.942876699289\\
292	372.362953727457\\
293	411.361349597968\\
294	417.86103542658\\
295	426.281667099404\\
296	342.516692927846\\
297	393.765626535812\\
298	297.854153483579\\
299	411.073434981779\\
300	403.15256843956\\
301	361.185083554661\\
302	327.194252710514\\
303	428.413688695535\\
304	365.66980700706\\
305	486.332181029626\\
305	610.387750994874\\
304	610.542762483582\\
303	657.759234348559\\
302	536.618765993602\\
301	460.251574044072\\
300	624.105829533182\\
299	623.876448464801\\
298	608.245264469234\\
297	593.422270415484\\
296	539.765045597724\\
295	575.221217998637\\
294	617.764589905829\\
293	627.246642764831\\
292	569.960563193741\\
291	587.950692399641\\
290	626.241345169126\\
289	603.021403172195\\
288	581.14549053314\\
287	561.302336898566\\
286	605.20264760437\\
285	543.620199659533\\
284	571.055061190796\\
283	611.845074231463\\
282	490.771970803735\\
281	545.540105972109\\
280	593.900270436817\\
279	572.077674063572\\
278	588.458330363655\\
277	597.979262889571\\
276	634.115421474928\\
275	659.851263242246\\
274	630.142287693504\\
273	586.936403831045\\
272	620.966761470101\\
271	615.473489657658\\
270	577.246579392641\\
269	589.081458529425\\
268	580.881564184645\\
267	502.827580465613\\
266	589.490326468425\\
265	582.555424206015\\
264	588.098117249757\\
263	499.520656686112\\
262	581.083027614133\\
261	647.6010451789\\
260	674.370653668608\\
259	618.28913350638\\
258	637.909503072652\\
257	621.667186329314\\
256	608.574800295457\\
255	614.635233699224\\
254	584.539367842182\\
253	613.213000979796\\
252	621.922779213523\\
251	620.956631706641\\
250	604.025334077067\\
249	612.439317164509\\
248	626.689616961696\\
247	602.261769239528\\
246	606.532380511591\\
245	613.819362514703\\
244	659.804155960894\\
243	620.462451902197\\
242	620.08203542698\\
241	645.940160706559\\
240	653.342724117582\\
239	659.247827674484\\
238	647.366309135971\\
237	624.278596990959\\
236	660.892345768348\\
235	654.939344358165\\
234	659.211786313409\\
233	613.780429153577\\
232	658.94295951771\\
231	629.852731621835\\
230	651.472722478256\\
229	655.338610701052\\
228	643.13126081025\\
227	653.085065190865\\
226	609.855418025017\\
225	636.606637546164\\
224	610.968826503236\\
223	613.190352040625\\
222	616.704597550694\\
221	609.626879481375\\
220	595.678041715\\
219	596.353742682071\\
218	643.366185676155\\
217	602.554779284647\\
216	602.369039826378\\
215	693.007267286826\\
214	590.209831530521\\
213	598.327312053315\\
212	630.262273683836\\
211	593.728524539587\\
210	620.516167966661\\
209	590.08673205849\\
208	624.349594659396\\
207	632.318931301971\\
206	665.298262898616\\
205	656.536317593744\\
204	635.072956937374\\
203	629.76418728305\\
202	626.395633521447\\
201	634.526601067121\\
200	596.414705136327\\
199	598.119942483057\\
198	600.795070260851\\
197	626.753054626333\\
196	608.692491768746\\
195	620.667469752539\\
194	598.66414748737\\
193	587.039072657219\\
192	637.926697764633\\
191	635.705307775666\\
190	586.618473835767\\
189	585.035738827699\\
188	596.009453020693\\
187	572.120363356364\\
186	576.724549235017\\
185	618.387509463515\\
184	624.375951770182\\
183	598.393953569095\\
182	618.865445379719\\
181	653.917417979164\\
180	593.400638600169\\
179	620.717457022857\\
178	616.445596864128\\
177	512.012598255824\\
176	611.513475684479\\
175	555.788807715151\\
174	573.269309477344\\
173	556.8258698108\\
172	626.618100408646\\
171	583.90396126934\\
170	604.47367725599\\
169	576.336130519624\\
168	573.593915738155\\
167	558.754735377225\\
166	611.868103502255\\
165	531.54295940083\\
164	453.759678684\\
163	377.01090502729\\
162	550.528273253731\\
161	548.681347809175\\
160	608.639346001416\\
159	547.470484956505\\
158	602.133782476141\\
157	563.092696154665\\
156	580.862583297905\\
155	616.476905999888\\
154	557.747515915168\\
153	526.678192586664\\
152	556.709479128725\\
151	555.679284833966\\
150	492.295605995614\\
149	596.727151498232\\
148	541.689186746106\\
147	541.312710190449\\
146	541.942723260498\\
145	515.974596174894\\
144	546.707794738663\\
143	552.455958217854\\
142	547.35201316179\\
141	544.522444426852\\
140	545.034932627356\\
139	621.129586051525\\
138	572.10396382377\\
137	552.225103426899\\
136	547.895609129265\\
135	421.225534936201\\
134	540.508061256271\\
133	537.408659637508\\
132	546.374015254201\\
131	540.27755743672\\
130	525.216150264956\\
129	603.847032931797\\
128	549.663915804931\\
127	545.734679266991\\
126	537.020313036353\\
125	534.321361041266\\
124	600.442679695864\\
123	546.102135061262\\
122	532.882961705459\\
121	567.838775563203\\
120	466.671816541833\\
119	601.195335213176\\
118	544.598388820889\\
117	424.863488935048\\
116	543.529465656223\\
115	536.193687307453\\
114	551.544605457544\\
113	362.155560039232\\
112	549.207897407163\\
111	510.395665278407\\
110	408.216573414074\\
109	432.840217480361\\
108	448.291593575285\\
107	407.924832687687\\
106	455.811933894036\\
105	394.314413805441\\
104	372.637567061498\\
103	409.374564245227\\
102	389.669540677081\\
101	345.715353095886\\
100	370.570637148458\\
99	444.104514412269\\
98	400.851878637569\\
97	395.907854917723\\
96	495.477894546048\\
95	360.481055711685\\
94	392.265894994291\\
93	533.106445636875\\
92	396.996256148945\\
91	447.72570162678\\
90	463.068187913843\\
89	558.353318759981\\
88	404.619238743813\\
87	510.733951741125\\
86	394.299506350562\\
85	340.639009268368\\
84	423.899953353281\\
83	404.009648826104\\
82	501.976642714209\\
81	465.681187224791\\
80	363.423210638914\\
79	445.325277789437\\
78	404.207863142221\\
77	515.289966507684\\
76	450.14892035396\\
75	434.813119334826\\
74	368.88400689761\\
73	498.656950304023\\
72	479.484692709599\\
71	504.062557202622\\
70	411.369640694\\
69	431.022507931059\\
68	444.912684235149\\
67	379.832585433802\\
66	508.610875312581\\
65	471.54741109321\\
64	534.405014003252\\
63	508.169418656076\\
62	462.146561625921\\
61	419.554198490653\\
60	384.486749388445\\
59	494.381326843606\\
58	297.796220753673\\
57	309.828186720797\\
56	315.451355713504\\
55	338.293405236099\\
54	271.739530147365\\
53	348.053016252549\\
52	349.036076915457\\
51	295.716070799116\\
50	249.576404388285\\
49	160.657377747297\\
48	210.74652305793\\
47	328.170634891211\\
46	221.716043725781\\
45	102.707108568602\\
44	123.414555054633\\
43	39.7273797047386\\
42	185.881116946659\\
41	59.8466327520143\\
40	70.9099574788618\\
39	115.295029689743\\
38	55.4855090063612\\
37	47.5293982277727\\
36	44.6858333962138\\
35	66.0571825381832\\
34	45.8993763090038\\
33	58.3273372705246\\
32	77.6614648081871\\
31	53.0554715460488\\
30	43.5277866699407\\
29	42.5632952677581\\
28	63.7370565927468\\
27	74.9668487467286\\
26	40.809375856931\\
25	76.3048448227562\\
24	42.9654130877699\\
23	40.6678377062759\\
22	36.057225403427\\
21	44.5211153521874\\
20	39.0494488535993\\
19	34.7933110107657\\
18	32.534269969752\\
17	35.0426669138282\\
16	25.2285684482938\\
15	27.8181901216649\\
14	33.7825885982767\\
13	23.1951738071974\\
12	22.6674842381798\\
11	21.3857728935294\\
10	21.2943715901006\\
9	18.3173469837892\\
8	15.7219898763524\\
7	14.0588992335403\\
6	13.5420555736628\\
5	13.2661153547581\\
4	11.6123795315669\\
3	11.6319494141025\\
2	11.6601022973487\\
1	10.346811381307\\
}--cycle;
\addlegendentry{PPO std. dev.}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	7.99512042624184\\
2	9.04114499506282\\
3	9.44430892298887\\
4	10.6700307646787\\
5	11.5876118118017\\
6	12.1580762189189\\
7	12.0342219996759\\
8	13.2916916218263\\
9	14.9446428134783\\
10	16.2521666655477\\
11	17.5711326698097\\
12	18.678734860025\\
13	18.854640834423\\
14	26.002084936373\\
15	22.200484853532\\
16	20.7185390910788\\
17	26.1130253183581\\
18	25.3561667262012\\
19	26.3774153144908\\
20	30.2698668684196\\
21	33.8895163229155\\
22	29.982821656643\\
23	31.6410121520273\\
24	33.1426200186505\\
25	48.1900978322156\\
26	33.7380029524366\\
27	44.1671087279549\\
28	38.7836195514954\\
29	30.3398255278891\\
30	36.5466665520358\\
31	37.3158316585526\\
32	56.1524993460741\\
33	44.6212138871608\\
34	35.7802523852217\\
35	51.2114482944631\\
36	36.8303465110095\\
37	40.779992720091\\
38	43.1506946065001\\
39	64.798051697436\\
40	48.1885779308609\\
41	43.4293558733708\\
42	88.832738185657\\
43	37.0624559517585\\
44	79.3623944691176\\
45	75.1362537615281\\
46	108.712831859236\\
47	159.483153038734\\
48	108.756338272288\\
49	107.431507831181\\
50	137.686260709075\\
51	190.714314416049\\
52	173.914016845726\\
53	199.321425906157\\
54	152.975239444295\\
55	183.220655138917\\
56	177.41360882733\\
57	167.438624852604\\
58	181.448439050566\\
59	286.948045373234\\
60	219.292610755598\\
61	240.468776004693\\
62	274.840595552805\\
63	294.866712252505\\
64	335.099273753316\\
65	295.901748646171\\
66	311.354490008928\\
67	245.004259293972\\
68	276.469834017458\\
69	280.954491733423\\
70	278.156072818146\\
71	313.550524244549\\
72	367.704476621913\\
73	303.752577488303\\
74	233.023175588025\\
75	343.185244045811\\
76	283.800298855579\\
77	362.748577256033\\
78	265.056456804295\\
79	320.677537554311\\
80	247.545978780595\\
81	305.793011447531\\
82	322.646450785786\\
83	328.123552278895\\
84	354.137037822735\\
85	270.709679493627\\
86	268.746900111142\\
87	385.66958047514\\
88	322.127864618121\\
89	347.220858763273\\
90	366.207150901286\\
91	354.874967260669\\
92	339.090353517829\\
93	356.279437320697\\
94	332.946089634183\\
95	267.172209596841\\
96	389.000594753827\\
97	331.55515548211\\
98	338.924479399965\\
99	366.506356190435\\
100	327.135491894864\\
101	316.872700794902\\
102	341.562753904518\\
103	319.634329295133\\
104	336.465246319301\\
105	336.866700014781\\
106	389.957517650195\\
107	352.208769448104\\
108	339.761921133389\\
109	280.241890057527\\
110	358.652169372698\\
111	405.219343768178\\
112	391.279686176365\\
113	333.078904760101\\
114	398.920350946344\\
115	456.571557558418\\
116	448.196568859934\\
117	357.156926321434\\
118	408.800349275785\\
119	406.383148651332\\
120	404.528316222036\\
121	455.636040566503\\
122	452.668483797392\\
123	438.272416424298\\
124	485.816683217269\\
125	429.020909740356\\
126	453.619469428001\\
127	416.249055793706\\
128	491.855865554331\\
129	422.045305512138\\
130	385.873457291207\\
131	406.289350252491\\
132	441.650192799709\\
133	403.434317147935\\
134	344.335417006398\\
135	358.930770551454\\
136	415.279557913523\\
137	459.819313156189\\
138	440.942657336396\\
139	467.046102410939\\
140	411.607889272924\\
141	425.426450872123\\
142	411.439004990671\\
143	416.410830951084\\
144	414.794122099396\\
145	366.471816221658\\
146	410.82988208887\\
147	427.820355347497\\
148	429.653907803557\\
149	517.726857744467\\
150	438.090617459696\\
151	463.130187569751\\
152	463.197998791582\\
153	395.581184214624\\
154	467.009955470084\\
155	553.741974256223\\
156	453.500125165005\\
157	469.187501182709\\
158	504.908034368429\\
159	439.283284753267\\
160	501.25360110009\\
161	447.23556592731\\
162	453.360697871418\\
163	341.757703749676\\
164	393.046811585844\\
165	401.406586471186\\
166	509.105142926291\\
167	463.334723528901\\
168	454.887302340565\\
169	493.212011534244\\
170	396.658537433611\\
171	494.55317104888\\
172	515.429555347886\\
173	455.955694080059\\
174	457.986370552613\\
175	460.809506666563\\
176	513.699218351289\\
177	430.798484655947\\
178	570.621796675927\\
179	576.336468479986\\
180	548.407764625288\\
181	424.859263905846\\
182	519.419148677279\\
183	549.617516903541\\
184	517.412299502088\\
185	521.706269925704\\
186	469.667124194914\\
187	466.692968052231\\
188	552.52148119197\\
189	502.544008286457\\
190	504.731514064101\\
191	529.276970375215\\
192	531.654851664044\\
193	504.959053520795\\
194	561.547738421962\\
195	525.670945505935\\
196	525.138147633524\\
197	525.272505021762\\
198	560.302992745027\\
199	560.382812925426\\
200	511.026630972894\\
201	531.209147788331\\
202	600.032666562978\\
203	593.997540280413\\
204	590.658316878142\\
205	544.83358471365\\
206	547.072212699216\\
207	605.893054436997\\
208	522.781503179691\\
209	568.079220800973\\
210	516.363154217479\\
211	571.204917711773\\
212	530.820606917835\\
213	561.506827386313\\
214	566.868256114184\\
215	462.825601849969\\
216	585.630642333817\\
217	566.948625553683\\
218	605.531552381947\\
219	574.927833613945\\
220	580.170490957261\\
221	491.945587541456\\
222	518.432024847415\\
223	595.300529450398\\
224	582.711725078709\\
225	609.601912529767\\
226	580.158991265003\\
227	542.682338252114\\
228	553.290294611281\\
229	543.10821765037\\
230	555.49734476646\\
231	522.062204965522\\
232	544.208056212788\\
233	561.102339556718\\
234	555.040652140163\\
235	558.606734848856\\
236	557.814645118752\\
237	588.973626242808\\
238	559.290460366579\\
239	555.282647220654\\
240	561.30359244164\\
241	560.9525473511\\
242	535.50937835885\\
243	537.127562406791\\
244	500.217665770861\\
245	588.859462112119\\
246	567.226738657955\\
247	568.978667282725\\
248	539.675032315481\\
249	588.198107576702\\
250	574.158800022709\\
251	588.475457925366\\
252	583.607458184303\\
253	529.321894276206\\
254	549.195737807255\\
255	503.880344906082\\
256	520.780768199798\\
257	529.913173302286\\
258	533.081096531216\\
259	507.555945574349\\
260	539.13779806364\\
261	551.107835358017\\
262	479.257372197088\\
263	428.097304596422\\
264	472.119357348999\\
265	480.86272066502\\
266	501.594087516064\\
267	441.63976722672\\
268	471.111358105942\\
269	499.512494351542\\
270	499.64285036848\\
271	554.292057200883\\
272	520.499838149045\\
273	500.91619278875\\
274	527.306325296709\\
275	547.150799284269\\
276	525.516977193003\\
277	500.759973189047\\
278	485.636911384206\\
279	469.507289438555\\
280	513.357155592811\\
281	444.229520046276\\
282	387.722405738913\\
283	495.110141739353\\
284	472.258423180493\\
285	443.9936247375\\
286	516.624339767413\\
287	459.595489010265\\
288	470.882684371838\\
289	490.597841420931\\
290	575.844855815661\\
291	507.946784549465\\
292	471.161758460599\\
293	519.3039961814\\
294	517.812812666205\\
295	500.751442549021\\
296	441.140869262785\\
297	493.593948475648\\
298	453.049708976407\\
299	517.47494172329\\
300	513.629198986371\\
301	410.718328799367\\
302	431.906509352058\\
303	543.086461522047\\
304	488.106284745321\\
305	548.35996601225\\
};
\addlegendentry{PPO mean reward}

\end{axis}
\end{tikzpicture}%

==> thigh_angular_momentum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-19,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Euler angles [deg]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\large},legend columns={1},legend style={draw=none,font=\large}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0005599809710914\\
0.02	0.000641804804568025\\
0.03	0.000404295205762219\\
0.04	6.27588000632839e-06\\
0.05	-0.000393429467367305\\
0.06	-0.000635997131026335\\
0.07	-0.000562603405638419\\
0.08	-1.44245858712114e-05\\
0.09	0.00100862499276615\\
0.1	0.00187167883139858\\
0.11	0.00178113239030951\\
0.12	-5.66188702176114e-05\\
0.13	-0.00379970342639009\\
0.14	-0.00706434550037812\\
0.15	-0.00683129325084263\\
0.16	-8.12948364445614e-05\\
0.17	0.0138211448573558\\
0.18	0.0259764940379003\\
0.19	0.0251014641857317\\
0.2	-8.72332186076014e-05\\
0.21	-0.0570615024205542\\
0.22	-0.138047710569463\\
0.23	-0.231460840540669\\
0.24	-0.325715875209505\\
0.25	-0.411290515438117\\
0.26	-0.486913334035897\\
0.27	-0.553375621799045\\
0.28	-0.611468669523763\\
0.29	-0.660266413050626\\
0.3	-0.691973368397697\\
0.31	-0.697076696627411\\
0.32	-0.666063558802205\\
0.33	-0.592458471819364\\
0.34	-0.481935375915579\\
0.35	-0.343205567162393\\
0.36	-0.184980341631349\\
0.37	-0.0169829051295984\\
0.38	0.147015897593265\\
0.39	0.292233312052038\\
0.4	0.403886583761516\\
0.41	0.469533787312975\\
0.42	0.486096313603616\\
0.43	0.452836382607121\\
0.44	0.369016214297169\\
0.45	0.235321185299666\\
0.46	0.058129298849412\\
0.47	-0.15475828516657\\
0.48	-0.395540406861253\\
0.49	-0.655253010966999\\
0.5	-0.92028046069369\\
0.51	-1.17584422387059\\
0.52	-1.40716576832697\\
0.53	-1.60109128501181\\
0.54	-1.75096585735302\\
0.55	-1.85175929189823\\
0.56	-1.89844139519507\\
0.57	-1.88807586428429\\
0.58	-1.82610195817912\\
0.59	-1.72005282638592\\
0.6	-1.57746161841105\\
0.61	-1.40639387400189\\
0.62	-1.21704469386999\\
0.63	-1.02014156896792\\
0.64	-0.826411990248245\\
0.65	-0.645328502727396\\
0.66	-0.481343867677244\\
0.67	-0.337655900433519\\
0.68	-0.217462416331949\\
0.69	-0.120837085773863\\
0.7	-0.0353569994229731\\
0.71	0.05452489699141\\
0.72	0.164355657739978\\
0.73	0.304254047860813\\
0.74	0.462625675461575\\
0.75	0.622447859417315\\
0.76	0.766697918603086\\
0.77	0.88101811737705\\
0.78	0.961710502029809\\
0.79	1.00774206433507\\
0.8	1.01807979606656\\
0.81	0.995212608847973\\
0.82	0.955717093703037\\
0.83	0.91969176150547\\
0.84	0.907235123128988\\
0.85	0.931483392200463\\
0.86	0.977723593359371\\
0.87	1.02428045399834\\
0.88	1.04947870150999\\
0.89	1.03677711572616\\
0.9	0.990170686235403\\
0.91	0.918788455065503\\
0.92	0.831759464244224\\
0.93	0.738005524528757\\
0.94	0.645619521593974\\
0.95	0.562487109844169\\
0.96	0.496493943683635\\
0.97	0.451620179132426\\
0.98	0.416223978673636\\
0.99	0.374758006406123\\
1	0.311674926428742\\
1.01	0.215389038104545\\
1.02	0.0901611818533671\\
1.03	-0.0557861666407627\\
1.04	-0.214230531693814\\
1.05	-0.375860231011432\\
1.06	-0.527006755857963\\
1.07	-0.652912390887426\\
1.08	-0.738819420753844\\
1.09	-0.775710529091064\\
1.1	-0.777529995452242\\
1.11	-0.763962498370362\\
1.12	-0.754692716378407\\
1.13	-0.765579464016025\\
1.14	-0.797178099849516\\
1.15	-0.846218118451844\\
1.16	-0.909429014395974\\
1.17	-0.981505423732248\\
1.18	-1.04900254842052\\
1.19	-1.09644073189801\\
1.2	-1.10834031760196\\
1.21	-1.0761070908368\\
1.22	-1.01868860437576\\
1.23	-0.961917852859298\\
1.24	-0.931627830927858\\
1.25	-0.945621411328172\\
1.26	-0.989580979232124\\
1.27	-1.04115879791789\\
1.28	-1.07800713066363\\
1.29	-1.08245058695886\\
1.3	-1.05550316113848\\
1.31	-1.00285119374871\\
1.32	-0.930181025335792\\
1.33	-0.843971564046477\\
1.34	-0.753871988429594\\
1.35	-0.670324044634496\\
1.36	-0.603769478810533\\
1.37	-0.562702124198032\\
1.38	-0.547824162401223\\
1.39	-0.557889862115308\\
1.4	-0.591653492035494\\
1.41	-0.644631855856407\\
1.42	-0.699391897270379\\
1.43	-0.735263094969166\\
1.44	-0.731574927644521\\
1.45	-0.672479279199192\\
1.46	-0.561417654379895\\
1.47	-0.40665396314434\\
1.48	-0.216452115450234\\
1.49	-0.00256915360673976\\
1.5	0.209265350671166\\
1.51	0.389828693317052\\
1.52	0.509898170264489\\
1.53	0.549599883141904\\
1.54	0.526455156357146\\
1.55	0.467334120012924\\
1.56	0.399106904211944\\
1.57	0.343780835103203\\
1.58	0.303912023020859\\
1.59	0.277193774345357\\
1.6	0.261319395457146\\
1.61	0.253919576056496\\
1.62	0.252374539122977\\
1.63	0.254001890955985\\
1.64	0.256119237854914\\
1.65	0.256874609017457\\
1.66	0.257737725234507\\
1.67	0.261008730195254\\
1.68	0.268987767588886\\
1.69	0.282648090196761\\
1.7	0.297655387168893\\
1.71	0.308348456747464\\
1.72	0.309066097174654\\
1.73	0.295924237620984\\
1.74	0.272147330970329\\
1.75	0.242736961034901\\
1.76	0.212694711626915\\
1.77	0.186356010871601\\
1.78	0.165391664146256\\
1.79	0.150806321141194\\
1.8	0.143604631546731\\
1.81	0.143080934135869\\
1.82	0.141688324012373\\
1.83	0.130169585362698\\
1.84	0.0992675023732978\\
1.85	0.0435333741029697\\
1.86	-0.027247440900118\\
1.87	-0.0994810692154536\\
1.88	-0.159573637422526\\
1.89	-0.19712415493087\\
1.9	-0.214503162470203\\
1.91	-0.217274083600289\\
1.92	-0.211000341880893\\
1.93	-0.201418775669179\\
1.94	-0.194959882511925\\
1.95	-0.19822757475331\\
1.96	-0.217825764737513\\
1.97	-0.257659788440944\\
1.98	-0.310840676368938\\
1.99	-0.367780882659061\\
2	-0.418892861448877\\
2.01	-0.456051866431113\\
2.02	-0.476984349519125\\
2.03	-0.480879562181428\\
2.04	-0.466926755886539\\
2.05	-0.435697327723754\\
2.06	-0.393291257265486\\
2.07	-0.347190669704932\\
2.08	-0.304877690235289\\
2.09	-0.272061391524361\\
2.1	-0.247358636138391\\
2.11	-0.227613234118234\\
2.12	-0.209668995504745\\
2.13	-0.190685019012711\\
2.14	-0.169081558052652\\
2.15	-0.143594154709026\\
2.16	-0.112958351066287\\
2.17	-0.0765527814546612\\
2.18	-0.0363284491874572\\
2.19	0.00512055017624218\\
2.2	0.0452001210773538\\
2.21	0.081782813170881\\
2.22	0.114607756968156\\
2.23	0.143880728194591\\
2.24	0.169807502575599\\
2.25	0.192652455134278\\
2.26	0.212914358084463\\
2.27	0.231150582937672\\
2.28	0.247918501205423\\
2.29	0.263882825901994\\
2.3	0.280137636052706\\
2.31	0.297884352185638\\
2.32	0.318324394828871\\
2.33	0.342248962712912\\
2.34	0.368808367377982\\
2.35	0.396742698566724\\
2.36	0.424792046021786\\
2.37	0.451743084279446\\
2.38	0.476568827050518\\
2.39	0.49828887283945\\
2.4	0.515922820150686\\
2.41	0.528681297117167\\
2.42	0.536539050385816\\
2.43	0.539661856232048\\
2.44	0.53821549093128\\
2.45	0.532357331332087\\
2.46	0.522211156575697\\
2.47	0.507892346376496\\
2.48	0.48951628044887\\
2.49	0.467406691248066\\
2.5	0.442720722192757\\
2.51	0.416823869442476\\
2.52	0.391081629156757\\
2.53	0.366911321049643\\
2.54	0.345937559053218\\
2.55	0.329836780654078\\
2.56	0.320285423338816\\
2.57	0.318220584561288\\
2.58	0.321622001644383\\
2.59	0.327730071878252\\
2.6	0.333785192553046\\
2.61	0.33756673451596\\
2.62	0.339009962842375\\
2.63	0.338589116164719\\
2.64	0.336778433115417\\
2.65	0.333972579711962\\
2.66	0.330247931512107\\
2.67	0.325601291458669\\
2.68	0.320029462494465\\
2.69	0.313522986942403\\
2.7	0.306047364645752\\
2.71	0.297561834827869\\
2.72	0.288025636712111\\
2.73	0.277463918669982\\
2.74	0.266165465665557\\
2.75	0.254484971811057\\
2.76	0.242777131218704\\
2.77	0.231363613577186\\
2.78	0.220433990881069\\
2.79	0.210144810701388\\
2.8	0.200652620609177\\
2.81	0.192069321159039\\
2.82	0.184328224839848\\
2.83	0.177317997124047\\
2.84	0.170927303484078\\
2.85	0.165042368901711\\
2.86	0.159539656396016\\
2.87	0.154293188495389\\
2.88	0.149176987728225\\
2.89	0.144097694394094\\
2.9	0.13909241987724\\
2.91	0.134230893333083\\
2.92	0.129582843917039\\
2.93	0.125210711100074\\
2.94	0.121147775615338\\
2.95	0.117420028511528\\
2.96	0.114053460837343\\
2.97	0.11105731608939\\
2.98	0.108373847555918\\
2.99	0.105928560973083\\
3	0.103646962077044\\
3.01	0.101458992486172\\
3.02	0.0993123373476853\\
3.03	0.0971591176910136\\
3.04	0.0949514545455881\\
3.05	0.0926553729839608\\
3.06	0.0902925142511702\\
3.07	0.0878984236353761\\
3.08	0.0855086464247386\\
3.09	0.0831549507457267\\
3.1	0.080853996078046\\
3.11	0.0786186647397108\\
3.12	0.0764618390487358\\
3.13	0.074389828224512\\
3.14	0.0723826490919359\\
3.15	0.0704137453772803\\
3.16	0.0684565608068183\\
3.17	0.0664845391068228\\
3.18	0.0644711240035668\\
3.19	0.062389759223323\\
3.2	0.0602138884923647\\
};
\addlegendentry{Roll of the pelvis}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.00156107158663878\\
0.02	-0.00178522344406548\\
0.03	-0.00111798922635039\\
0.04	-4.90258756377044e-06\\
0.05	0.00110850281822408\\
0.06	0.0017766933369429\\
0.07	0.0015541353145224\\
0.08	-4.70490310769084e-06\\
0.09	-0.00289904158087452\\
0.1	-0.00534281142713273\\
0.11	-0.00510363176109379\\
0.12	5.08800980307797e-05\\
0.13	0.0105625731435587\\
0.14	0.0197111616189246\\
0.15	0.0189858260800923\\
0.16	-0.00012425291697445\\
0.17	-0.0394024859335374\\
0.18	-0.0737226479997607\\
0.19	-0.0712311052630341\\
0.2	-7.42238707471616e-05\\
0.21	0.15548675339115\\
0.22	0.346731077182469\\
0.23	0.50882312152446\\
0.24	0.576927260438374\\
0.25	0.500793188298917\\
0.26	0.28851188089461\\
0.27	-0.0372403656325724\\
0.28	-0.453787255140652\\
0.29	-0.936546249485692\\
0.3	-1.45330984251592\\
0.31	-1.96996428607758\\
0.32	-2.45239583201695\\
0.33	-2.88579063664807\\
0.34	-3.33253447415615\\
0.35	-3.87431302319419\\
0.36	-4.59281196241518\\
0.37	-5.55161546879369\\
0.38	-6.74190171259049\\
0.39	-8.13674736238794\\
0.4	-9.70922908676837\\
0.41	-11.4145581255698\\
0.42	-13.1364840036529\\
0.43	-14.7408908171341\\
0.44	-16.0936626621297\\
0.45	-17.0864512556832\\
0.46	-17.7139787985472\\
0.47	-17.9967351124012\\
0.48	-17.9552100189248\\
0.49	-17.6039329532235\\
0.5	-16.9335918041056\\
0.51	-15.9289140738055\\
0.52	-14.5746272645574\\
0.53	-12.8946138035365\\
0.54	-11.069375817682\\
0.55	-9.31857035887425\\
0.56	-7.86185447899335\\
0.57	-6.86236076255538\\
0.58	-6.25712392461975\\
0.59	-5.92665421288168\\
0.6	-5.7514618750364\\
0.61	-5.63186291675209\\
0.62	-5.54739637558868\\
0.63	-5.49740704707904\\
0.64	-5.48123972675603\\
0.65	-5.49274506851881\\
0.66	-5.50379715973156\\
0.67	-5.48077594612477\\
0.68	-5.3900613734289\\
0.69	-5.20836044366033\\
0.7	-4.95368838397912\\
0.71	-4.65438747783124\\
0.72	-4.33880000866264\\
0.73	-4.03325450668687\\
0.74	-3.75602448918781\\
0.75	-3.52336972021689\\
0.76	-3.35154996382556\\
0.77	-3.25011369571704\\
0.78	-3.20176423820156\\
0.79	-3.18249362524113\\
0.8	-3.16829389079773\\
0.81	-3.13900441830899\\
0.82	-3.08985398911494\\
0.83	-3.01991873403123\\
0.84	-2.92827478387354\\
0.85	-2.81759338133\\
0.86	-2.70492621657881\\
0.87	-2.61092009167063\\
0.88	-2.55622180865615\\
0.89	-2.55810436611957\\
0.9	-2.62034554877915\\
0.91	-2.74334933788671\\
0.92	-2.92751971469402\\
0.93	-3.16504431138628\\
0.94	-3.41524536388216\\
0.95	-3.62922875903375\\
0.96	-3.75810038369311\\
0.97	-3.76790185995967\\
0.98	-3.68441775092217\\
0.99	-3.54836835491669\\
1	-3.40047397027934\\
1.01	-3.2773524285578\\
1.02	-3.19921169414616\\
1.03	-3.18215726465011\\
1.04	-3.24229463767535\\
1.05	-3.38780471442536\\
1.06	-3.59517001049475\\
1.07	-3.83294844507594\\
1.08	-4.06969793736133\\
1.09	-4.27853624985891\\
1.1	-4.45082051833903\\
1.11	-4.58246772188763\\
1.12	-4.66939483959066\\
1.13	-4.70531846865116\\
1.14	-4.67515367874063\\
1.15	-4.5616151576477\\
1.16	-4.34741759316098\\
1.17	-4.02779506752843\\
1.18	-3.64805924083549\\
1.19	-3.26604116762693\\
1.2	-2.93957190244752\\
1.21	-2.7115626107036\\
1.22	-2.56524490124772\\
1.23	-2.46893049379402\\
1.24	-2.39093110805659\\
1.25	-2.30549554296656\\
1.26	-2.21062091432297\\
1.27	-2.11024141714186\\
1.28	-2.00829124643928\\
1.29	-1.90501192141957\\
1.3	-1.78587425804034\\
1.31	-1.63265639644746\\
1.32	-1.42713647678684\\
1.33	-1.1535617870777\\
1.34	-0.806056206832517\\
1.35	-0.381212763437101\\
1.36	0.124375515722743\\
1.37	0.697573031118964\\
1.38	1.25907389465454\\
1.39	1.71302964609019\\
1.4	1.96359182518666\\
1.41	1.94535199275006\\
1.42	1.71466179376805\\
1.43	1.35831289427367\\
1.44	0.963096960299972\\
1.45	0.607274422283843\\
1.46	0.33498076827761\\
1.47	0.181820250737452\\
1.48	0.183397122119546\\
1.49	0.357141167103479\\
1.5	0.647784299262469\\
1.51	0.981883964393144\\
1.52	1.28599760829213\\
1.53	1.50053479187229\\
1.54	1.62131353651142\\
1.55	1.65800397870355\\
1.56	1.62027625494271\\
1.57	1.51944252556868\\
1.58	1.37338304630425\\
1.59	1.20162009671798\\
1.6	1.02367595637841\\
1.61	0.853701624258215\\
1.62	0.68436297694657\\
1.63	0.502954610436786\\
1.64	0.296771120722172\\
1.65	0.0611178846310425\\
1.66	-0.176656597668268\\
1.67	-0.381193045172417\\
1.68	-0.517132176878066\\
1.69	-0.560467355715485\\
1.7	-0.532602520349389\\
1.71	-0.466294253378101\\
1.72	-0.394299137399947\\
1.73	-0.346911458534235\\
1.74	-0.344576316984205\\
1.75	-0.405276516474083\\
1.76	-0.546994860728094\\
1.77	-0.774543520084566\\
1.78	-1.04005213133824\\
1.79	-1.28247969789796\\
1.8	-1.44078522317256\\
1.81	-1.47077557910996\\
1.82	-1.39564911181429\\
1.83	-1.25545203592876\\
1.84	-1.09023056609655\\
1.85	-0.932246251329495\\
1.86	-0.782621978113949\\
1.87	-0.634695967304893\\
1.88	-0.48180643975731\\
1.89	-0.31622476500169\\
1.9	-0.125954907270544\\
1.91	0.102066020528108\\
1.92	0.380900905486246\\
1.93	0.712362109234769\\
1.94	1.05325989156024\\
1.95	1.34915398678815\\
1.96	1.54560412924398\\
1.97	1.60205863127668\\
1.98	1.53352011732902\\
1.99	1.36887978986725\\
2	1.1370288513576\\
2.01	0.868075016319698\\
2.02	0.596992047486777\\
2.03	0.359970219645472\\
2.04	0.193199807582392\\
2.05	0.120841170150243\\
2.06	0.118935002466071\\
2.07	0.151492083713006\\
2.08	0.182523193074173\\
2.09	0.183600607773807\\
2.1	0.15654259720056\\
2.11	0.11072892878419\\
2.12	0.0555393699544606\\
2.13	-0.00209884732906208\\
2.14	-0.0650686329875664\\
2.15	-0.138705432412425\\
2.16	-0.228344690995009\\
2.17	-0.336695055165641\\
2.18	-0.455957975510422\\
2.19	-0.575708103654386\\
2.2	-0.685520091222568\\
2.21	-0.776953231433688\\
2.22	-0.849505383881164\\
2.23	-0.90465904975208\\
2.24	-0.943896730233523\\
2.25	-0.969459018650384\\
2.26	-0.986618876878746\\
2.27	-1.00140735893249\\
2.28	-1.01985551882549\\
2.29	-1.04688600068684\\
2.3	-1.0829878091065\\
2.31	-1.12754153878961\\
2.32	-1.17992778444134\\
2.33	-1.23877319722071\\
2.34	-1.29968865410218\\
2.35	-1.35753108851407\\
2.36	-1.40715743388472\\
2.37	-1.44442971877015\\
2.38	-1.46923035223722\\
2.39	-1.4824468384805\\
2.4	-1.48496668169457\\
2.41	-1.47822662596624\\
2.42	-1.46586037495143\\
2.43	-1.4520508721983\\
2.44	-1.44098106125501\\
2.45	-1.43624008887091\\
2.46	-1.43904191460013\\
2.47	-1.45000670119796\\
2.48	-1.46975461141971\\
2.49	-1.49819766563905\\
2.5	-1.53241531470311\\
2.51	-1.56877886707739\\
2.52	-1.60365963122736\\
2.53	-1.63395770783474\\
2.54	-1.6586883664461\\
2.55	-1.67739566882421\\
2.56	-1.68962367673188\\
2.57	-1.69527608072815\\
2.58	-1.69569508655718\\
2.59	-1.6925825287594\\
2.6	-1.68764024187525\\
2.61	-1.68236818336494\\
2.62	-1.67745880236786\\
2.63	-1.6734026709432\\
2.64	-1.67069036115011\\
2.65	-1.66961930274903\\
2.66	-1.66971435630538\\
2.67	-1.67030724008584\\
2.68	-1.67072967235707\\
2.69	-1.67041908035407\\
2.7	-1.66923572718514\\
2.71	-1.6671455849269\\
2.72	-1.66411462565596\\
2.73	-1.66019990551413\\
2.74	-1.65582281690393\\
2.75	-1.65149583629305\\
2.76	-1.64773144014919\\
2.77	-1.64496209168029\\
2.78	-1.64330020105534\\
2.79	-1.64277816518356\\
2.8	-1.64342838097418\\
2.81	-1.64520863306778\\
2.82	-1.64777825703036\\
2.83	-1.65072197615926\\
2.84	-1.65362451375182\\
2.85	-1.65613181334597\\
2.86	-1.65813469944201\\
2.87	-1.65958521678082\\
2.88	-1.66043541010329\\
2.89	-1.6606840920559\\
2.9	-1.66051714690749\\
2.91	-1.66016722683252\\
2.92	-1.65986698400542\\
2.93	-1.6598082712034\\
2.94	-1.66001974361478\\
2.95	-1.66048925703063\\
2.96	-1.66120466724204\\
2.97	-1.66212611445747\\
2.98	-1.66310287655482\\
2.99	-1.66395651582939\\
3	-1.66450859457647\\
3.01	-1.66460930720158\\
3.02	-1.6642233765512\\
3.03	-1.66334415758205\\
3.04	-1.66196500525083\\
3.05	-1.66009734649903\\
3.06	-1.65782489620715\\
3.07	-1.65524944124044\\
3.08	-1.65247276846415\\
3.09	-1.64957715809882\\
3.1	-1.64656686378611\\
3.11	-1.64342663252296\\
3.12	-1.6401412113063\\
3.13	-1.63668838457471\\
3.14	-1.63301808653334\\
3.15	-1.62907328882897\\
3.16	-1.62479696310839\\
3.17	-1.62013208101837\\
3.18	-1.6150216142057\\
3.19	-1.60940853431717\\
3.2	-1.60323581299955\\
};
\addlegendentry{Pitch of the pelvis}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	-19\\
0.2	2.5\\
};
\addlegendentry{Disturbance duration}

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.24	-19\\
0.24	2.5\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.28	-19\\
0.28	2.5\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.32	-19\\
0.32	2.5\\
};
\end{axis}
\end{tikzpicture}%

==> thigh_foot_1000N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.2,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\large},legend columns={2},legend style={draw=none,font=\large}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.23683294067767e-06\\
0.02	1.13507722368341e-06\\
0.03	1.4113744325997e-07\\
0.04	-1.2985818063499e-06\\
0.05	-2.73767593090344e-06\\
0.06	-3.72974033615792e-06\\
0.07	-3.82837042787058e-06\\
0.08	-2.58716161179867e-06\\
0.09	-6.31522271786826e-09\\
0.1	2.12754368852246e-06\\
0.11	1.58118414205452e-06\\
0.12	-3.87862484198948e-06\\
0.13	-1.46985612660579e-05\\
0.14	-2.41790912229211e-05\\
0.15	-2.38341278279303e-05\\
0.16	-5.17758419643632e-06\\
0.17	3.3577357527098e-05\\
0.18	6.74204390817631e-05\\
0.19	6.46421331775378e-05\\
0.2	-6.46708747559926e-06\\
0.21	-0.000165158209838865\\
0.22	-0.00038084805955826\\
0.23	-0.000610494921950979\\
0.24	-0.00081105708233422\\
0.25	-0.000951812560611282\\
0.26	-0.00105131831502988\\
0.27	-0.00114045103842385\\
0.28	-0.00125008742362701\\
0.29	-0.00142154987168243\\
0.3	-0.00173794361647027\\
0.31	-0.00229281960007993\\
0.32	-0.00317972876460081\\
0.33	-0.00446371479793025\\
0.34	-0.00609579237119739\\
0.35	-0.00799846890133931\\
0.36	-0.0100942518052931\\
0.37	-0.012303929123455\\
0.38	-0.014541411390058\\
0.39	-0.0167188897627945\\
0.4	-0.0187485553993566\\
0.41	-0.0205630099402568\\
0.42	-0.0221764969572894\\
0.43	-0.0236236705050686\\
0.44	-0.0249391846382091\\
0.45	-0.0261450195763977\\
0.46	-0.0272124601996126\\
0.47	-0.0281001175529043\\
0.48	-0.0287666026813233\\
0.49	-0.0291764217869358\\
0.5	-0.0293176616998699\\
0.51	-0.0291843044072692\\
0.52	-0.0287703318962774\\
0.53	-0.0280743015587152\\
0.54	-0.0271130724051126\\
0.55	-0.0259080788506765\\
0.56	-0.0244807553106141\\
0.57	-0.0228551511192302\\
0.58	-0.0210657752872218\\
0.59	-0.0191497517443833\\
0.6	-0.0171442044205096\\
0.61	-0.015104007237405\\
0.62	-0.0131550340849127\\
0.63	-0.0114409088448858\\
0.64	-0.010105255399177\\
0.65	-0.00924403191018145\\
0.66	-0.00876253366246187\\
0.67	-0.0085183902211231\\
0.68	-0.00836923115126997\\
0.69	-0.00819153137657449\\
0.7	-0.00793714725497751\\
0.71	-0.00757678050298707\\
0.72	-0.0070811328371112\\
0.73	-0.00645089817256916\\
0.74	-0.0058067392194251\\
0.75	-0.00529931088645438\\
0.76	-0.00507926808243236\\
0.77	-0.00524138135506803\\
0.78	-0.00565688380780482\\
0.79	-0.0061411241830198\\
0.8	-0.00650945122309004\\
0.81	-0.0066369384418826\\
0.82	-0.00663755843922461\\
0.83	-0.00668500858643319\\
0.84	-0.00695298625482546\\
0.85	-0.00755040267405661\\
0.86	-0.008327024507134\\
0.87	-0.00906783227540301\\
0.88	-0.00955780650020906\\
0.89	-0.00967836915289476\\
0.9	-0.00969670800479155\\
0.91	-0.00997645227722809\\
0.92	-0.010881231191533\\
0.93	-0.0128339581241045\\
0.94	-0.0164946830716187\\
0.95	-0.0225827401858214\\
0.96	-0.0318174636184581\\
0.97	-0.0446544786466988\\
0.98	-0.0604945750494093\\
0.99	-0.0784748337308797\\
1	-0.0977323355953999\\
1.01	-0.117403780784283\\
1.02	-0.136624346386933\\
1.03	-0.154528828729778\\
1.04	-0.170252024139245\\
1.05	-0.183095568954587\\
1.06	-0.193028459566361\\
1.07	-0.200186532377953\\
1.08	-0.204705623792744\\
1.09	-0.206829599989025\\
1.1	-0.207234446244718\\
1.11	-0.206704177612651\\
1.12	-0.206022809145651\\
1.13	-0.205811243604935\\
1.14	-0.206037934585276\\
1.15	-0.206508223389834\\
1.16	-0.207027451321771\\
1.17	-0.207434881458722\\
1.18	-0.207705463976225\\
1.19	-0.20784807082429\\
1.2	-0.207871573952929\\
1.21	-0.207794891928007\\
1.22	-0.207677129778805\\
1.23	-0.207587439150457\\
1.24	-0.2075949716881\\
1.25	-0.207749798208209\\
1.26	-0.208025666212631\\
1.27	-0.208377242374556\\
1.28	-0.208759193367173\\
1.29	-0.209133827304679\\
1.3	-0.209494018065309\\
1.31	-0.209840280968303\\
1.32	-0.210173131332905\\
1.33	-0.21048723735115\\
1.34	-0.21075387870625\\
1.35	-0.21093848795421\\
1.36	-0.211006497651035\\
1.37	-0.210948752698545\\
1.38	-0.210857747381814\\
1.39	-0.210851388331729\\
1.4	-0.21104758217918\\
1.41	-0.211530643952577\\
1.42	-0.212250522270431\\
1.43	-0.213123574148775\\
1.44	-0.214066156603641\\
1.45	-0.215006599784033\\
1.46	-0.21592112637083\\
1.47	-0.216797932177881\\
1.48	-0.217625213019035\\
1.49	-0.218393459216924\\
1.5	-0.219102339129309\\
1.51	-0.219753815622732\\
1.52	-0.220349851563737\\
1.53	-0.220889372295648\\
1.54	-0.221359153068911\\
1.55	-0.221742931610753\\
1.56	-0.2220244456484\\
1.57	-0.222195703664229\\
1.58	-0.222281797161215\\
1.59	-0.222316088397485\\
1.6	-0.222331939631165\\
1.61	-0.222364198687967\\
1.62	-0.222453655663958\\
1.63	-0.222642586222794\\
1.64	-0.222973266028127\\
1.65	-0.223722236873357\\
1.66	-0.226103105070855\\
1.67	-0.231563743062735\\
1.68	-0.241552023291113\\
1.69	-0.256832376866089\\
1.7	-0.275435469569704\\
1.71	-0.294708525851986\\
1.72	-0.31199877016296\\
1.73	-0.32521008423155\\
1.74	-0.334472978902252\\
1.75	-0.340474622298461\\
1.76	-0.343902182543569\\
1.77	-0.34542961131697\\
1.78	-0.345677994522061\\
1.79	-0.34525520161824\\
1.8	-0.344769102064904\\
1.81	-0.344698577516777\\
1.82	-0.345006558409891\\
1.83	-0.345526987375603\\
1.84	-0.346093807045272\\
1.85	-0.346570749029886\\
1.86	-0.346940700858952\\
1.87	-0.347216339041609\\
1.88	-0.347410340086994\\
1.89	-0.347537704999222\\
1.9	-0.347622732762303\\
1.91	-0.347692046855225\\
1.92	-0.347772270756974\\
1.93	-0.347877669681109\\
1.94	-0.347973075779476\\
1.95	-0.348010962938491\\
1.96	-0.347943805044572\\
1.97	-0.347741722368514\\
1.98	-0.347445420718626\\
1.99	-0.347113252287594\\
2	-0.346803569268108\\
2.01	-0.346566343795539\\
2.02	-0.346418027776005\\
2.03	-0.346366693058308\\
2.04	-0.346420411491251\\
2.05	-0.346579759444343\\
2.06	-0.346815331369908\\
2.07	-0.347090226240979\\
2.08	-0.347367543030587\\
2.09	-0.34761468520464\\
2.1	-0.34781627420055\\
2.11	-0.347961235948607\\
2.12	-0.3480384963791\\
2.13	-0.348041959090687\\
2.14	-0.347985438355497\\
2.15	-0.347887726114025\\
2.16	-0.347767614306768\\
2.17	-0.34764294613705\\
2.18	-0.347527769859494\\
2.19	-0.347435184991555\\
2.2	-0.347378291050683\\
2.21	-0.347366857373363\\
2.22	-0.347397332572207\\
2.23	-0.347462835078862\\
2.24	-0.347556483324971\\
2.25	-0.347669716148523\\
2.26	-0.347787254012874\\
2.27	-0.347892137787722\\
2.28	-0.347967408342766\\
2.29	-0.348000935616654\\
2.3	-0.347999905823825\\
2.31	-0.347976334247669\\
2.32	-0.347942236171575\\
2.33	-0.34790895246991\\
2.34	-0.347885126380951\\
2.35	-0.347878726733957\\
2.36	-0.347897722358184\\
2.37	-0.347947403569803\\
2.38	-0.348022346632646\\
2.39	-0.348114449297462\\
2.4	-0.348215609314995\\
2.41	-0.34831677219087\\
2.42	-0.348405074450206\\
2.43	-0.348466700373001\\
2.44	-0.348487834239251\\
2.45	-0.34846002158905\\
2.46	-0.348396253002894\\
2.47	-0.348314880321375\\
2.48	-0.348234255385085\\
2.49	-0.348169139022385\\
2.5	-0.348119928012705\\
2.51	-0.348083428123241\\
2.52	-0.348056445121191\\
2.53	-0.348036658815214\\
2.54	-0.348025245179812\\
2.55	-0.34802425423095\\
2.56	-0.348035735984594\\
2.57	-0.348060422287527\\
2.58	-0.348093772309816\\
2.59	-0.348129927052348\\
2.6	-0.34816302751601\\
2.61	-0.348188320541543\\
2.62	-0.348205476329112\\
2.63	-0.348215270918736\\
2.64	-0.348218480350435\\
2.65	-0.348216268101993\\
2.66	-0.348211347402255\\
2.67	-0.34820681891783\\
2.68	-0.348205783315328\\
2.69	-0.348210613897562\\
2.7	-0.34822077451217\\
2.71	-0.348235001642993\\
2.72	-0.348252031773871\\
2.73	-0.348270534874404\\
2.74	-0.348288914857224\\
2.75	-0.348305509120719\\
2.76	-0.348318655063277\\
2.77	-0.348327031807949\\
2.78	-0.348330685376424\\
2.79	-0.348330003515052\\
2.8	-0.348325373970182\\
2.81	-0.34831735868117\\
2.82	-0.348307216359393\\
2.83	-0.348296379909233\\
2.84	-0.348286282235073\\
2.85	-0.3482780548716\\
2.86	-0.348271623874732\\
2.87	-0.348266613930689\\
2.88	-0.348262649725694\\
2.89	-0.348259297788534\\
2.9	-0.348255892018254\\
2.91	-0.348251708156461\\
2.92	-0.348246021944767\\
2.93	-0.348238272539111\\
2.94	-0.34822855275276\\
2.95	-0.34821711881331\\
2.96	-0.348204226948359\\
2.97	-0.348190178910003\\
2.98	-0.348175458548336\\
2.99	-0.348160595237952\\
3	-0.348146118353443\\
3.01	-0.348132430779833\\
3.02	-0.348119429443875\\
3.03	-0.348106884782754\\
3.04	-0.348094567233651\\
3.05	-0.348082227115198\\
3.06	-0.348069534271804\\
3.07	-0.348056138429325\\
3.08	-0.348041689313617\\
3.09	-0.348025918062184\\
3.1	-0.348008881459125\\
3.11	-0.347990717700188\\
3.12	-0.347971564981121\\
3.13	-0.347951558250986\\
3.14	-0.347930819472114\\
3.15	-0.34790946736015\\
3.16	-0.347887620630741\\
3.17	-0.347865397999532\\
3.18	-0.347842918182169\\
3.19	-0.347820299894297\\
3.2	-0.347797661851563\\
};
\addlegendentry{Left foot}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.98398974663199e-05\\
0.02	-2.23365537103029e-05\\
0.03	-1.32710174071057e-05\\
0.04	1.57566276811488e-06\\
0.05	1.64224381402019e-05\\
0.06	2.54882600339984e-05\\
0.07	2.29920797743477e-05\\
0.08	3.15284868609295e-06\\
0.09	-3.40295362389741e-05\\
0.1	-6.54313953412671e-05\\
0.11	-6.21481032942508e-05\\
0.12	4.72496522860993e-06\\
0.13	0.000140968734552383\\
0.14	0.000259869324996264\\
0.15	0.000251589155877984\\
0.16	6.29064651527095e-06\\
0.17	-0.000499149618531598\\
0.18	-0.000940998393732158\\
0.19	-0.0009088082683134\\
0.2	7.86816849768918e-06\\
0.21	0.00214939481900321\\
0.22	0.00557580155162165\\
0.23	0.0102770347263006\\
0.24	0.0162430407029875\\
0.25	0.0238769202924681\\
0.26	0.0352343921088799\\
0.27	0.0527843292171982\\
0.28	0.0789956046823987\\
0.29	0.115473088165901\\
0.3	0.1603656357149\\
0.31	0.210958099973035\\
0.32	0.264535333583946\\
0.33	0.318322454465966\\
0.34	0.369305641636206\\
0.35	0.41441133938647\\
0.36	0.450565992008563\\
0.37	0.475486011267086\\
0.38	0.490047678817826\\
0.39	0.495917243789368\\
0.4	0.494760955310294\\
0.41	0.488031860405369\\
0.42	0.476330197684071\\
0.43	0.460043003652061\\
0.44	0.439557314814996\\
0.45	0.41540593320874\\
0.46	0.388704722989972\\
0.47	0.360715313845576\\
0.48	0.332699335462437\\
0.49	0.305617939010622\\
0.5	0.279230361592949\\
0.51	0.252995361795418\\
0.52	0.226371698204031\\
0.53	0.198991483073421\\
0.54	0.171180243332739\\
0.55	0.14343685957977\\
0.56	0.116260212412296\\
0.57	0.0903151588352353\\
0.58	0.0669304614820508\\
0.59	0.0476008593933387\\
0.6	0.0338210916096965\\
0.61	0.026514296671687\\
0.62	0.0243172111197355\\
0.63	0.0252949709942331\\
0.64	0.0275127123355708\\
0.65	0.0291433444619002\\
0.66	0.0287908698024154\\
0.67	0.025167064064071\\
0.68	0.0169837029538216\\
0.69	0.00358459745294723\\
0.7	-0.013158300359971\\
0.71	-0.0307410031320266\\
0.72	-0.0466595235103133\\
0.73	-0.0589283215385028\\
0.74	-0.0676356468465783\\
0.75	-0.0733881964611012\\
0.76	-0.0767926674086331\\
0.77	-0.0784470654623178\\
0.78	-0.0789146313816289\\
0.79	-0.0787499146726228\\
0.8	-0.0785074648413554\\
0.81	-0.0786251547177298\\
0.82	-0.0790741504270359\\
0.83	-0.0797089414184105\\
0.84	-0.0803840171409902\\
0.85	-0.0809824992662635\\
0.86	-0.081502038355126\\
0.87	-0.0819689171908247\\
0.88	-0.0824094185566069\\
0.89	-0.0828510443792603\\
0.9	-0.0833261731597351\\
0.91	-0.0838684025425223\\
0.92	-0.0845113301721124\\
0.93	-0.0852628363450469\\
0.94	-0.0860279319660687\\
0.95	-0.0866859105919713\\
0.96	-0.0871160657795481\\
0.97	-0.0872376232963334\\
0.98	-0.0871295377528245\\
0.99	-0.0869106959702595\\
1	-0.0866999847698766\\
1.01	-0.0865807959784385\\
1.02	-0.0864945414448064\\
1.03	-0.086347138023366\\
1.04	-0.086044502568503\\
1.05	-0.0855183357376548\\
1.06	-0.0848034734004656\\
1.07	-0.0839605352296312\\
1.08	-0.0830501408978472\\
1.09	-0.0821273372168062\\
1.1	-0.0812248795541876\\
1.11	-0.0803699504166676\\
1.12	-0.0795897323109224\\
1.13	-0.0790807850309798\\
1.14	-0.0797171775202751\\
1.15	-0.0825423560095953\\
1.16	-0.088599766729727\\
1.17	-0.0985209330409604\\
1.18	-0.111289686821597\\
1.19	-0.125477937079442\\
1.2	-0.139657592822299\\
1.21	-0.152557977366698\\
1.22	-0.16353807126407\\
1.23	-0.172114269374571\\
1.24	-0.177802966558357\\
1.25	-0.180393709993387\\
1.26	-0.180768656128837\\
1.27	-0.180083113731688\\
1.28	-0.179492391568918\\
1.29	-0.180078635857062\\
1.3	-0.182631342610871\\
1.31	-0.187866845294648\\
1.32	-0.1965014773727\\
1.33	-0.208946212437877\\
1.34	-0.224390584597213\\
1.35	-0.241718768086291\\
1.36	-0.259814937140691\\
1.37	-0.277540007803135\\
1.38	-0.293661863344899\\
1.39	-0.306925128844402\\
1.4	-0.31607442938006\\
1.41	-0.320336236905227\\
1.42	-0.320864410873009\\
1.43	-0.319294657611445\\
1.44	-0.317262683448577\\
1.45	-0.316079413364637\\
1.46	-0.315756646948629\\
1.47	-0.315981402441747\\
1.48	-0.316440698085186\\
1.49	-0.316875822628929\\
1.5	-0.317245146858118\\
1.51	-0.317561312066681\\
1.52	-0.317836959548549\\
1.53	-0.318081846561491\\
1.54	-0.318294194218633\\
1.55	-0.31846933959694\\
1.56	-0.318602619773377\\
1.57	-0.318694127080969\\
1.58	-0.318762974876978\\
1.59	-0.318833031774725\\
1.6	-0.318928166387529\\
1.61	-0.319068139723452\\
1.62	-0.319256282369512\\
1.63	-0.319491817307468\\
1.64	-0.31977396751908\\
1.65	-0.320094580198742\\
1.66	-0.320415999391399\\
1.67	-0.320693193354632\\
1.68	-0.320881130346022\\
1.69	-0.320947544113256\\
1.7	-0.320911230364445\\
1.71	-0.320803750297807\\
1.72	-0.320656665111558\\
1.73	-0.32051030290863\\
1.74	-0.320440059410811\\
1.75	-0.320530097244603\\
1.76	-0.320864579036511\\
1.77	-0.321485195472908\\
1.78	-0.322263749479653\\
1.79	-0.323029572042475\\
1.8	-0.323611994147105\\
1.81	-0.323888094093832\\
1.82	-0.323925939441191\\
1.83	-0.323841345062276\\
1.84	-0.323750125830181\\
1.85	-0.323878991914023\\
1.86	-0.32489823466701\\
1.87	-0.327589040738371\\
1.88	-0.332732596777336\\
1.89	-0.340774141319355\\
1.9	-0.350815120444764\\
1.91	-0.361621032120117\\
1.92	-0.371957374311972\\
1.93	-0.380788041652994\\
1.94	-0.387870515440295\\
1.95	-0.393160673637098\\
1.96	-0.396614394206624\\
1.97	-0.398289779214068\\
1.98	-0.398653827132509\\
1.99	-0.398275760536998\\
2	-0.397724802002586\\
2.01	-0.397457288432177\\
2.02	-0.397478014040083\\
2.03	-0.397678887368467\\
2.04	-0.397951816959496\\
2.05	-0.398208259054053\\
2.06	-0.398437860687907\\
2.07	-0.398649816595549\\
2.08	-0.398853321511469\\
2.09	-0.3990536785831\\
2.1	-0.399240624609656\\
2.11	-0.399400004803294\\
2.12	-0.39951766437617\\
2.13	-0.399583629893879\\
2.14	-0.399604653335769\\
2.15	-0.399591668034622\\
2.16	-0.399555607323223\\
2.17	-0.399507403159902\\
2.18	-0.39945798200518\\
2.19	-0.399418268945122\\
2.2	-0.399399189065796\\
2.21	-0.39940963998482\\
2.22	-0.399450409446016\\
2.23	-0.399520257724758\\
2.24	-0.399617945096421\\
2.25	-0.399739424134453\\
2.26	-0.399869416604598\\
2.27	-0.399989836570676\\
2.28	-0.400082598096506\\
2.29	-0.400133433125373\\
2.3	-0.40014334511843\\
2.31	-0.400117155416294\\
2.32	-0.400059685359585\\
2.33	-0.399977157198686\\
2.34	-0.399881396823039\\
2.35	-0.399785631031851\\
2.36	-0.399703086624329\\
2.37	-0.399644752264501\\
2.38	-0.399612664075674\\
2.39	-0.399606620045977\\
2.4	-0.399626418163539\\
2.41	-0.399671195494043\\
2.42	-0.399737445413393\\
2.43	-0.399821000375048\\
2.44	-0.399917692832468\\
2.45	-0.400021875639678\\
2.46	-0.400121983252971\\
2.47	-0.400204970529207\\
2.48	-0.400257792325245\\
2.49	-0.400272149195993\\
2.5	-0.400258724488543\\
2.51	-0.400232947248039\\
2.52	-0.40021024651962\\
2.53	-0.40020256019972\\
2.54	-0.400207861589938\\
2.55	-0.400220632843163\\
2.56	-0.400235356112286\\
2.57	-0.400247483159825\\
2.58	-0.400256344186799\\
2.59	-0.400262239003858\\
2.6	-0.40026546742165\\
2.61	-0.400266029886247\\
2.62	-0.400262729385414\\
2.63	-0.40025406954234\\
2.64	-0.400238553980216\\
2.65	-0.400215451437234\\
2.66	-0.400187091111606\\
2.67	-0.400156567316549\\
2.68	-0.400126974365278\\
2.69	-0.40010085589321\\
2.7	-0.400078552824563\\
2.71	-0.400059855405753\\
2.72	-0.4000445538832\\
2.73	-0.400032247648152\\
2.74	-0.400021772671187\\
2.75	-0.400011774067713\\
2.76	-0.400000896953137\\
2.77	-0.399988018459798\\
2.78	-0.399972943787749\\
2.79	-0.399955710153972\\
2.8	-0.399936354775449\\
2.81	-0.399915080590167\\
2.82	-0.399892753420127\\
2.83	-0.399870404808333\\
2.84	-0.399849066297792\\
2.85	-0.399829559229136\\
2.86	-0.399811864133518\\
2.87	-0.399795751339718\\
2.88	-0.399780991176515\\
2.89	-0.399767277535405\\
2.9	-0.399753998558739\\
2.91	-0.399740465951583\\
2.92	-0.399725991419\\
2.93	-0.399710012135033\\
2.94	-0.399692467149619\\
2.95	-0.399673420981672\\
2.96	-0.399652938150106\\
2.97	-0.399631143975407\\
2.98	-0.399608406984361\\
2.99	-0.399585156505323\\
3	-0.399561821866654\\
3.01	-0.399538740690105\\
3.02	-0.399515883771015\\
3.03	-0.399493130198118\\
3.04	-0.399470359060146\\
3.05	-0.399447418670781\\
3.06	-0.399424034243486\\
3.07	-0.399399900216675\\
3.08	-0.399374711028757\\
3.09	-0.399348223987394\\
3.1	-0.399320447877248\\
3.11	-0.399291454352228\\
3.12	-0.399261315066245\\
3.13	-0.399230110156593\\
3.14	-0.3991979536941\\
3.15	-0.399164968232974\\
3.16	-0.399131276327426\\
3.17	-0.399097000531666\\
3.18	-0.399062263399904\\
3.19	-0.39902718748635\\
3.2	-0.398991895345214\\
};
\addlegendentry{Right foot}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	4.7583957042812e-06\\
0.02	5.40611177021422e-06\\
0.03	3.31783463459641e-06\\
0.04	-1.31749265774861e-07\\
0.05	-3.56795349410223e-06\\
0.06	-5.61609161358834e-06\\
0.07	-4.90147718743582e-06\\
0.08	-4.94237788473129e-08\\
0.09	8.93593039649679e-06\\
0.1	1.65351485130051e-05\\
0.11	1.58499690926084e-05\\
0.12	-1.78693427624332e-08\\
0.13	-3.24443330118089e-05\\
0.14	-6.0716207095762e-05\\
0.15	-5.85979815164848e-05\\
0.16	1.45853804159324e-07\\
0.17	0.000121032546984106\\
0.18	0.000226706298300489\\
0.19	0.00021909304607024\\
0.2	1.18728610290497e-07\\
0.21	-0.000501505237507411\\
0.22	-0.00124992552269086\\
0.23	-0.00218250331909305\\
0.24	-0.00323659981886695\\
0.25	-0.00435117713060237\\
0.26	-0.00547160102863648\\
0.27	-0.00654483820374326\\
0.28	-0.00751785534669668\\
0.29	-0.00834468455438956\\
0.3	-0.00900761954819009\\
0.31	-0.00949601945558528\\
0.32	-0.00979924340406214\\
0.33	-0.00992916350875341\\
0.34	-0.00998770383537478\\
0.35	-0.0100993014372877\\
0.36	-0.0103883933678535\\
0.37	-0.0109539960868688\\
0.38	-0.011793443679871\\
0.39	-0.0128786496388324\\
0.4	-0.0141815274557256\\
0.41	-0.0156793619555024\\
0.42	-0.017370923295033\\
0.43	-0.019260352964167\\
0.44	-0.0213517924527539\\
0.45	-0.0236455221372113\\
0.46	-0.0261263779402282\\
0.47	-0.0287753346710618\\
0.48	-0.031573367138969\\
0.49	-0.0345098981496754\\
0.5	-0.0376081424947807\\
0.51	-0.0408997629623532\\
0.52	-0.0444164223404612\\
0.53	-0.0481646916180274\\
0.54	-0.0520507745873924\\
0.55	-0.0559557832417512\\
0.56	-0.0597608295742987\\
0.57	-0.0633625588612505\\
0.58	-0.0667197495109048\\
0.59	-0.0698067132145803\\
0.6	-0.0725977616635957\\
0.61	-0.0750789709679335\\
0.62	-0.0772834749122307\\
0.63	-0.0792561716997883\\
0.64	-0.0810419595339071\\
0.65	-0.0826986234198723\\
0.66	-0.0843354955709066\\
0.67	-0.0860747950022166\\
0.68	-0.0880387407290095\\
0.69	-0.0903136115860856\\
0.7	-0.0928419256866199\\
0.71	-0.0955302609633808\\
0.72	-0.098285195349137\\
0.73	-0.101020662576587\\
0.74	-0.103680019578153\\
0.75	-0.106213979086187\\
0.76	-0.10857325383304\\
0.77	-0.110730701276892\\
0.78	-0.112747757779235\\
0.79	-0.114708004427387\\
0.8	-0.116695022308667\\
0.81	-0.118775551774421\\
0.82	-0.120948970232103\\
0.83	-0.123197814353192\\
0.84	-0.125504620809169\\
0.85	-0.127851459099375\\
0.86	-0.130218530034589\\
0.87	-0.132585567253451\\
0.88	-0.134932304394603\\
0.89	-0.137242227555714\\
0.9	-0.13951383267057\\
0.91	-0.14174936813199\\
0.92	-0.14395108233279\\
0.93	-0.14613563333979\\
0.94	-0.148377317915821\\
0.95	-0.150764842497719\\
0.96	-0.153386913522317\\
0.97	-0.156307600641498\\
0.98	-0.159492426367343\\
0.99	-0.162882276426978\\
1	-0.166418036547532\\
1.01	-0.170039841989794\\
1.02	-0.173684826149197\\
1.03	-0.177289371954837\\
1.04	-0.180789862335807\\
1.05	-0.184128505971692\\
1.06	-0.187270814544038\\
1.07	-0.19018812548488\\
1.08	-0.192851776226255\\
1.09	-0.195250480391264\\
1.1	-0.19744245636727\\
1.11	-0.199503298732705\\
1.12	-0.201508602065996\\
1.13	-0.203531546970512\\
1.14	-0.205635658149369\\
1.15	-0.207882046330623\\
1.16	-0.210331822242328\\
1.17	-0.213021481483179\\
1.18	-0.215889059134428\\
1.19	-0.218847975147965\\
1.2	-0.221811649475682\\
1.21	-0.224703304821119\\
1.22	-0.227485374894421\\
1.23	-0.230130096157381\\
1.24	-0.232609705071795\\
1.25	-0.23491260474046\\
1.26	-0.237091864830195\\
1.27	-0.239216721648821\\
1.28	-0.241356411504162\\
1.29	-0.243570924742874\\
1.3	-0.245883267866955\\
1.31	-0.248307201417237\\
1.32	-0.250856485934551\\
1.33	-0.253543053306284\\
1.34	-0.256371520806036\\
1.35	-0.259344677053963\\
1.36	-0.262465310670217\\
1.37	-0.265712374710247\\
1.38	-0.268969479970669\\
1.39	-0.27209640168339\\
1.4	-0.27495291508032\\
1.41	-0.277432616737927\\
1.42	-0.279564388610925\\
1.43	-0.281410933998587\\
1.44	-0.283034956200189\\
1.45	-0.284499602955114\\
1.46	-0.285869799763177\\
1.47	-0.287210916564306\\
1.48	-0.288588323298425\\
1.49	-0.290053364057204\\
1.5	-0.291601279539277\\
1.51	-0.293213284595023\\
1.52	-0.294870594074818\\
1.53	-0.296557054938378\\
1.54	-0.298267042582759\\
1.55	-0.299997564514356\\
1.56	-0.301745628239562\\
1.57	-0.303510271702188\\
1.58	-0.305298654595703\\
1.59	-0.307119967050995\\
1.6	-0.308983399198949\\
1.61	-0.310891011103278\\
1.62	-0.31281634255899\\
1.63	-0.314725803293915\\
1.64	-0.316585803035888\\
1.65	-0.318382726794193\\
1.66	-0.320182860703933\\
1.67	-0.322072466181663\\
1.68	-0.324137804643939\\
1.69	-0.326435697131831\\
1.7	-0.328905203184465\\
1.71	-0.331455941965481\\
1.72	-0.333997532638517\\
1.73	-0.336450421540522\\
1.74	-0.338778363701672\\
1.75	-0.340955941325448\\
1.76	-0.342957736615334\\
1.77	-0.344769598815079\\
1.78	-0.346422445329495\\
1.79	-0.347958460603659\\
1.8	-0.349419829082649\\
1.81	-0.350843967242082\\
1.82	-0.352249219679723\\
1.83	-0.353649163023879\\
1.84	-0.355057373902856\\
1.85	-0.356490103899959\\
1.86	-0.357974304418499\\
1.87	-0.359539601816788\\
1.88	-0.361215622453138\\
1.89	-0.363021580964386\\
1.9	-0.364935045101465\\
1.91	-0.366923170893834\\
1.92	-0.368953114370952\\
1.93	-0.370988120463507\\
1.94	-0.372975789707111\\
1.95	-0.374859811538603\\
1.96	-0.376583875394827\\
1.97	-0.378105741053433\\
1.98	-0.379439449655322\\
1.99	-0.380613112682206\\
2	-0.381654841615797\\
2.01	-0.382595587333291\\
2.02	-0.383477658293821\\
2.03	-0.384346202352006\\
2.04	-0.385246367362465\\
2.05	-0.386213850603304\\
2.06	-0.387246547046584\\
2.07	-0.388332901087853\\
2.08	-0.389461357122659\\
2.09	-0.390618596010887\\
2.1	-0.391784244469764\\
2.11	-0.392936165680853\\
2.12	-0.394052222825716\\
2.13	-0.395112411045981\\
2.14	-0.396105253323524\\
2.15	-0.397021404600286\\
2.16	-0.397851519818209\\
2.17	-0.39859217655717\\
2.18	-0.399263642948798\\
2.19	-0.399892109762658\\
2.2	-0.400503767768314\\
2.21	-0.40112093322213\\
2.22	-0.401750424327653\\
2.23	-0.402395184775231\\
2.24	-0.403058158255207\\
2.25	-0.403739375243928\\
2.26	-0.404427213361735\\
2.27	-0.40510713701497\\
2.28	-0.405764610609975\\
2.29	-0.406386829427763\\
2.3	-0.406967912248044\\
2.31	-0.4075037087252\\
2.32	-0.407990068513613\\
2.33	-0.408425809106912\\
2.34	-0.408821619355705\\
2.35	-0.409191155949848\\
2.36	-0.409548075579195\\
2.37	-0.409904414307192\\
2.38	-0.41026572569165\\
2.39	-0.410635942663971\\
2.4	-0.411018998155555\\
2.41	-0.411416593676658\\
2.42	-0.411821505052943\\
2.43	-0.412224276688929\\
2.44	-0.412615452989133\\
2.45	-0.412986612589411\\
2.46	-0.413333471050977\\
2.47	-0.413652778166381\\
2.48	-0.413941283728175\\
2.49	-0.414197436768142\\
2.5	-0.414426483274994\\
2.51	-0.414635368476674\\
2.52	-0.414831037601124\\
2.53	-0.415019866506577\\
2.54	-0.415205953572413\\
2.55	-0.415392827808303\\
2.56	-0.415584018223916\\
2.57	-0.415781754582401\\
2.58	-0.415983069660825\\
2.59	-0.416183696989734\\
2.6	-0.416379370099674\\
2.61	-0.416566287468436\\
2.62	-0.416742507362797\\
2.63	-0.416906552996778\\
2.64	-0.417056947584401\\
2.65	-0.417192813498327\\
2.66	-0.417315669745783\\
2.67	-0.417427634492633\\
2.68	-0.417530825904744\\
2.69	-0.417627224155331\\
2.7	-0.417718257447006\\
2.71	-0.417805215989731\\
2.72	-0.417889389993467\\
2.73	-0.417971602670376\\
2.74	-0.418050809241424\\
2.75	-0.418125497929778\\
2.76	-0.418194156958605\\
2.77	-0.418255413410288\\
2.78	-0.418308449804079\\
2.79	-0.418352587518447\\
2.8	-0.41838714793186\\
2.81	-0.418411740840125\\
2.82	-0.418427129708389\\
2.83	-0.418434366419142\\
2.84	-0.41843450285487\\
2.85	-0.418428491361637\\
2.86	-0.418416886139819\\
2.87	-0.418400141853368\\
2.88	-0.418378713166238\\
2.89	-0.418352856723046\\
2.9	-0.418322037091067\\
2.91	-0.41828552081824\\
2.92	-0.418242574452506\\
2.93	-0.418192532518454\\
2.94	-0.418135001447274\\
2.95	-0.418069655646808\\
2.96	-0.417996169524897\\
2.97	-0.417914339193732\\
2.98	-0.417824447582905\\
2.99	-0.417726899326358\\
3	-0.417622099058036\\
3.01	-0.417510396281011\\
3.02	-0.417391919974879\\
3.03	-0.417266743988369\\
3.04	-0.417134942170208\\
3.05	-0.416996502442452\\
3.06	-0.416851069020469\\
3.07	-0.416698200192958\\
3.08	-0.416537454248617\\
3.09	-0.41636842506544\\
3.1	-0.416190848878614\\
3.11	-0.416004497512624\\
3.12	-0.415809142791952\\
3.13	-0.415604595140284\\
3.14	-0.415390819378106\\
3.15	-0.415167818925102\\
3.16	-0.41493559720096\\
3.17	-0.414694157625365\\
3.18	-0.414443503618003\\
3.19	-0.414183638598559\\
3.2	-0.413914565986721\\
};
\addlegendentry{COM}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2	-0.5\\
0.2	0.6\\
};
\addlegendentry{Disturbance duration}

\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.24	-0.5\\
0.24	0.6\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.28	-0.5\\
0.28	0.6\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.32	-0.5\\
0.32	0.6\\
};
\end{axis}
\end{tikzpicture}%

==> thigh_foot_tilt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.362cm,
height=8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.4,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Foot [m], Angles [rad]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},ticklabel style={font=\large},legend columns={2},legend style={draw=none,font=\large}
]
\addplot [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.01	-5.86765959643496e-06\\
0.02	-6.80606037163545e-06\\
0.03	-4.4521308824977e-06\\
0.04	-4.42799685917983e-07\\
0.05	3.58500466120746e-06\\
0.06	5.99435360198236e-06\\
0.07	5.14831857951047e-06\\
0.08	-5.9002896310445e-07\\
0.09	-1.12288578773991e-05\\
0.1	-2.02612981934722e-05\\
0.11	-1.95517202360626e-05\\
0.12	-9.64494329909471e-07\\
0.13	3.71384604682452e-05\\
0.14	7.04050301736472e-05\\
0.15	6.79855520695394e-05\\
0.16	-9.69636560835263e-07\\
0.17	-0.000142968281228145\\
0.18	-0.000267150458618698\\
0.19	-0.000258314328212718\\
0.2	-1.25804949042269e-06\\
0.21	0.000576414074895928\\
0.22	0.00137587316960593\\
0.23	0.00225548421612716\\
0.24	0.00307361219594715\\
0.25	0.00372303237745176\\
0.26	0.00423416117661993\\
0.27	0.00467182529632887\\
0.28	0.0051008514394558\\
0.29	0.0056143541542102\\
0.3	0.00641859937013055\\
0.31	0.0077481408620876\\
0.32	0.0098375324049521\\
0.33	0.0128341102238064\\
0.34	0.0165363403445797\\
0.35	0.0206554712434125\\
0.36	0.0249027513964456\\
0.37	0.0290193922897132\\
0.38	0.0328664574488241\\
0.39	0.0363349734092804\\
0.4	0.0393159667065844\\
0.41	0.0417301325267475\\
0.42	0.043616840657818\\
0.43	0.0450451295383536\\
0.44	0.0460840376069118\\
0.45	0.0467936716028574\\
0.46	0.0471984114687842\\
0.47	0.0473137054480932\\
0.48	0.0471550017841855\\
0.49	0.0467262231252773\\
0.5	0.0459851897388469\\
0.51	0.0448781962971874\\
0.52	0.0433515374725925\\
0.53	0.0413820237760332\\
0.54	0.0390685290731921\\
0.55	0.0365404430684294\\
0.56	0.0339271554661054\\
0.57	0.0313331235973247\\
0.58	0.0287630753001691\\
0.59	0.0261968060394646\\
0.6	0.0236141112800373\\
0.61	0.0210523349225651\\
0.62	0.0187790146111328\\
0.63	0.017119236425677\\
0.64	0.0163980864461342\\
0.65	0.0168133955620051\\
0.66	0.0180539739010464\\
0.67	0.019681376400579\\
0.68	0.0212571579979237\\
0.69	0.0224144642016999\\
0.7	0.0230728028057215\\
0.71	0.0232232721751012\\
0.72	0.0228569706749513\\
0.73	0.0220225379208184\\
0.74	0.0209987785299849\\
0.75	0.0201220383701674\\
0.76	0.0197286633090822\\
0.77	0.0200462259700136\\
0.78	0.0208672059985166\\
0.79	0.0218753097957142\\
0.8	0.0227542437627292\\
0.81	0.0232728634535271\\
0.82	0.0235406210334443\\
0.83	0.0237521178206597\\
0.84	0.0241019551333522\\
0.85	0.0247264270476708\\
0.86	0.0255285986716435\\
0.87	0.0263532278712686\\
0.88	0.0270450725125441\\
0.89	0.0274879887999248\\
0.9	0.0277222262916926\\
0.91	0.027827132884586\\
0.92	0.0278820564753436\\
1.08	0.00551493782300629\\
1.09	0.00505186973220445\\
1.1	0.00548362101035607\\
1.11	0.00651793640196416\\
1.12	0.00786256065153172\\
1.13	0.00926236603442924\\
1.14	0.0106107349494972\\
1.15	0.0118381773264437\\
1.16	0.0128752030949765\\
1.17	0.0136601545235393\\
1.18	0.0141627032355175\\
1.19	0.0143603531930319\\
1.2	0.0142306083582035\\
1.21	0.0137901433287323\\
1.22	0.0132123152446344\\
1.23	0.0127096518815052\\
1.24	0.0124946810149399\\
1.25	0.0127206117009571\\
1.26	0.0133033781172688\\
1.27	0.0140995957220103\\
1.28	0.0149658799733168\\
1.29	0.0157816117608373\\
1.3	0.0165172337002744\\
1.31	0.0171659538388445\\
1.32	0.0177209802237638\\
1.33	0.0181815588054068\\
1.34	0.01857108714678\\
1.35	0.0189190007140481\\
1.36	0.0192547349733757\\
1.37	0.019567245307152\\
1.38	0.0196835667626639\\
1.39	0.019390254303423\\
1.4	0.0184738628929408\\
1.41	0.016800103182144\\
1.42	0.0145513085716203\\
1.43	0.0119889681493727\\
1.44	0.00937457100340391\\
1.45	0.00697419757998555\\
1.46	0.00507229375846328\\
1.47	0.00395789677645137\\
1.48	0.00392004387156406\\
1.49	0.00511661572645332\\
1.5	0.0071808668039219\\
1.51	0.00961489501181027\\
1.52	0.0119207982579589\\
1.53	0.0137000111607447\\
1.54	0.0149513151806902\\
1.55	0.0157728284888546\\
1.56	0.0162626692562969\\
1.57	0.0165199047836689\\
1.58	0.0166473988899937\\
1.59	0.0167489645238874\\
1.6	0.0169284146339658\\
1.61	0.0172573965760618\\
1.62	0.0176788953348747\\
1.63	0.0181037303023208\\
1.64	0.0184427208703165\\
1.65	0.0186143414389218\\
1.76	0.01089144571641\\
1.77	0.00923688529644843\\
1.78	0.00731946214366494\\
1.79	0.00557577783382051\\
1.8	0.00444243394267604\\
1.81	0.00422965993548456\\
1.82	0.00474219683546788\\
1.83	0.00565841355533999\\
1.84	0.00665667900781484\\
1.85	0.00747582426274192\\
1.86	0.00809652901851278\\
1.87	0.00855993513065447\\
1.88	0.00890718445469407\\
1.89	0.00917755676967\\
1.9	0.00940288354866617\\
1.91	0.00961313418827787\\
1.92	0.00983827808510037\\
1.93	0.0100864223029741\\
1.94	0.0102782245747202\\
1.95	0.010312480300405\\
1.96	0.0100879848800948\\
1.97	0.00954181427294027\\
1.98	0.00876416667442993\\
1.99	0.00788352083913665\\
2	0.00702835552163332\\
2.01	0.00631429777777249\\
2.02	0.0058055678685256\\
2.03	0.00555353435614377\\
2.04	0.00560956580287808\\
2.05	0.00599788838405388\\
2.06	0.00663415872729359\\
2.07	0.00740689107329382\\
2.08	0.00820459966275113\\
2.09	0.00892890171644456\\
2.1	0.00953382637548252\\
2.11	0.00998650576105572\\
2.12	0.0102540719943549\\
2.13	0.0103175522469666\\
2.14	0.0102135538920603\\
2.15	0.00999257935320149\\
2.16	0.00970513105395535\\
2.17	0.00939860637283761\\
2.18	0.00910798250816545\\
2.19	0.00886513161320644\\
2.2	0.00870192584122814\\
2.21	0.00864423599481737\\
2.22	0.00869392747383798\\
2.23	0.00884686432747312\\
2.24	0.00909891060490589\\
2.25	0.00943676424928475\\
2.26	0.00981045877961946\\
2.27	0.010160861608885\\
2.28	0.0104288401500566\\
2.29	0.010569024513263\\
2.3	0.0105910955972493\\
2.31	0.0105184969979141\\
2.32	0.0103746723111563\\
2.33	0.0101846609201209\\
2.34	0.00997988535693773\\
2.35	0.00979336394098271\\
2.36	0.00965811499163187\\
2.37	0.00960034963063875\\
2.38	0.00961905018926694\\
2.39	0.00970639180115754\\
2.4	0.00985454959995168\\
2.41	0.0100521249259279\\
2.42	0.0102734239459146\\
2.43	0.0104891790333775\\
2.44	0.0106701225617825\\
2.45	0.0107923936512699\\
2.46	0.0108537584086794\\
2.47	0.0108573896875248\\
2.48	0.0108064603413202\\
2.49	0.0107074734678899\\
2.5	0.0105802531422978\\
2.51	0.0104479536839181\\
2.52	0.010333729412125\\
2.53	0.0102564275585041\\
2.54	0.0102176670034877\\
2.55	0.0102147595397197\\
2.56	0.0102450169598437\\
2.57	0.0103039632252725\\
2.58	0.0103799709724944\\
2.59	0.0104596250067665\\
2.6	0.0105295101333459\\
2.61	0.0105784312261539\\
2.62	0.0106040734337682\\
2.63	0.0106063419734306\\
2.64	0.0105851420623832\\
2.65	0.010542114403255\\
2.66	0.010485841640225\\
2.67	0.0104266419028593\\
2.68	0.0103748333207241\\
2.69	0.010338687122373\\
2.7	0.0103182869323096\\
2.71	0.0103116694740246\\
2.72	0.010316871471009\\
2.73	0.0103314635449792\\
2.74	0.0103511519105529\\
2.75	0.0103711766805734\\
2.76	0.0103867779678839\\
2.77	0.0103939488055394\\
2.78	0.010391693907443\\
2.79	0.0103797709077096\\
2.8	0.0103579374404542\\
2.81	0.0103266685609079\\
2.82	0.0102893090087682\\
2.83	0.0102499209448487\\
2.84	0.0102125665299631\\
2.85	0.0101805220227643\\
2.86	0.0101539200732619\\
2.87	0.0101321074293048\\
2.88	0.0101144308387419\\
2.89	0.0100999687194455\\
2.9	0.010086726169382\\
2.91	0.010072439956541\\
2.92	0.0100548468489123\\
2.93	0.0100320981525135\\
2.94	0.0100040033254733\\
2.95	0.009970786363948\\
2.96	0.00993267126409414\\
2.97	0.00989011585929096\\
2.98	0.00984451333180907\\
2.99	0.00979749070114188\\
3	0.00975067498678282\\
3.01	0.00970536019691061\\
3.02	0.00966150829444523\\
3.03	0.00961874823099191\\
3.04	0.00957670895815593\\
3.05	0.00953490354891071\\
3.06	0.00949238156170248\\
3.07	0.00944807667634559\\
3.08	0.00940092257265445\\
3.09	0.00935006941779049\\
3.1	0.0092955333283034\\
3.11	0.0092375469080899\\
3.12	0.00917634276104675\\
3.13	0.0091121907744192\\
3.14	0.00904550996884668\\
3.15	0.00897675664831711\\
3.16	0.00890638711681845\\
3.17	0.00883485767833862\\
3.18	0.00876262463686559\\
3.19	0.00869014429638728\\
};
\addlegendentry{Lfoot z}

\addplot [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.76	0.000866092550099819\\
0.77	0.00125233078626974\\
0.78	0.00241192835266484\\
0.79	0.00399191379881359\\
0.8	0.00563931567424446\\
0.81	0.00706985967967369\\
0.82	0.00827406012056859\\
0.83	0.00931112845358428\\
0.84	0.0102402761353759\\
0.85	0.0111049032243887\\
0.86	0.0118851641862293\\
0.87	0.0125454020882944\\
0.88	0.0130499599979808\\
0.89	0.0134005079880355\\
0.9	0.0137480241526067\\
0.91	0.014280813591193\\
0.92	0.0151871814032927\\
0.93	0.0165805037290348\\
0.94	0.0182744408710692\\
0.95	0.0200077241726762\\
0.96	0.0215190849771363\\
0.97	0.0226106719873574\\
0.98	0.0233383033447584\\
0.99	0.0238212145503859\\
1	0.0241786411052864\\
1.01	0.0244858874113818\\
1.02	0.0246425334740941\\
1.03	0.0245042281997209\\
1.04	0.0239266204945595\\
1.05	0.0228441617560493\\
1.06	0.0215065133461984\\
1.07	0.0202421391181566\\
1.08	0.0193795029250739\\
1.09	0.0191635130681265\\
1.1	0.0195048556405945\\
1.11	0.0202306611837844\\
1.12	0.0211680602390025\\
1.13	0.0221187061826069\\
1.25	0.00149684733754915\\
1.26	0.00273541893769395\\
1.27	0.00451970350117654\\
1.28	0.00646511044085622\\
1.41	0.00767447138991391\\
1.42	0.00560515449435933\\
1.43	0.0036190945153548\\
1.44	0.00200769304039561\\
1.45	0.000998115237081951\\
1.46	0.000560580593433651\\
1.47	0.00060107217757544\\
1.48	0.00102557305763205\\
1.49	0.00173674241356054\\
1.5	0.00262394387264735\\
1.51	0.00357321717401123\\
1.52	0.00447060205677094\\
1.53	0.00522389616504774\\
1.54	0.00582792876297289\\
1.55	0.00629928701968015\\
1.56	0.00665455810430326\\
1.57	0.00691553977645066\\
1.58	0.00712487215762953\\
1.59	0.0073304059598217\\
1.6	0.00757999189500903\\
1.61	0.00791337153225479\\
1.62	0.00833784986894791\\
1.63	0.00885262275955876\\
1.64	0.0094568860585577\\
1.65	0.0101416453980437\\
1.66	0.0108651455206304\\
1.67	0.0115774409465599\\
1.68	0.0122285861960743\\
1.69	0.0127692386660152\\
1.7	0.0131524672596207\\
1.71	0.0133319437567283\\
1.72	0.0132613399371756\\
1.73	0.0129085844697998\\
1.74	0.0122986335794374\\
1.75	0.0114707003799244\\
1.76	0.0104639979850971\\
1.77	0.00933970880558632\\
1.78	0.00824689243920085\\
1.79	0.00735657778054417\\
1.8	0.00683979372421975\\
1.81	0.00681076400365827\\
1.82	0.00715649170759956\\
1.83	0.00770717476361067\\
1.84	0.00829301109925869\\
1.85	0.00876647735793093\\
1.96	0.00404020125358861\\
1.97	0.00319587723293952\\
1.98	0.00233013209655172\\
1.99	0.001571201363478\\
2	0.00104732055277115\\
2.01	0.000853301091733009\\
2.02	0.000950258040661755\\
2.03	0.0012658823681046\\
2.04	0.00172786504260878\\
2.05	0.00227231183190158\\
2.06	0.00286898770043054\\
2.07	0.00349607241182318\\
2.08	0.00413174572970703\\
2.09	0.00475206985259654\\
2.1	0.00532463671855361\\
2.11	0.00581492070052696\\
2.12	0.00618839617146533\\
2.13	0.00642066769570371\\
2.14	0.00652786060312191\\
2.15	0.00653623041498596\\
2.16	0.00647203265256188\\
2.17	0.00636241524496401\\
2.18	0.00623809575269979\\
2.19	0.00613068414412501\\
2.2	0.00607179038759541\\
2.21	0.00608789823007959\\
2.22	0.00618498653299739\\
2.23	0.00636390793638151\\
2.24	0.0066255150802646\\
2.25	0.00696278151013277\\
2.26	0.00733716439328581\\
2.27	0.00770224180247688\\
2.28	0.00801159181045918\\
2.29	0.00822876071479567\\
2.3	0.0083571677122885\\
2.31	0.00841020022454958\\
2.32	0.00840124567319083\\
2.33	0.00834540023476186\\
2.34	0.00826459510556302\\
2.35	0.00818247023683238\\
2.36	0.00812266557980799\\
2.37	0.00810427268609749\\
2.38	0.00812818950878694\\
2.39	0.008190765601332\\
2.4	0.00828835051718833\\
2.41	0.00841443194693738\\
2.42	0.00855105012966388\\
2.43	0.00867738344157835\\
2.44	0.00877261025889128\\
2.45	0.00882118166017943\\
2.46	0.00882863953348444\\
2.47	0.00880579846921419\\
2.48	0.00876347305777655\\
2.49	0.00871223624557059\\
2.5	0.00866169440296025\\
2.51	0.00862121225630063\\
2.52	0.00860015453194687\\
2.53	0.00860493432744962\\
2.54	0.00863015822514163\\
2.55	0.00866748117855121\\
2.56	0.00870855814120662\\
2.57	0.0087465028386397\\
2.58	0.00878026408439636\\
2.59	0.00881024946402607\\
2.6	0.00883686656307828\\
2.61	0.00885966160907767\\
2.62	0.00887473539744972\\
2.63	0.00887732736559515\\
2.64	0.00886267695091464\\
2.65	0.00882807720798693\\
2.66	0.00877903566010282\\
2.67	0.00872311344773116\\
2.68	0.00866787171134075\\
2.69	0.00861960388257312\\
2.7	0.00857953255776046\\
2.71	0.00854761262440766\\
2.72	0.00852379897001958\\
2.73	0.00850750844838699\\
2.74	0.00849600577844414\\
2.75	0.00848601764541117\\
2.76	0.0084742707345082\\
2.77	0.00845798755153781\\
2.78	0.00843637388463237\\
2.79	0.00840913134250667\\
2.8	0.00837596153387553\\
2.81	0.00833706431995734\\
2.82	0.00829463257198493\\
2.83	0.00825135741369472\\
2.84	0.00820992996882314\\
2.85	0.00817255035483244\\
2.86	0.00813945466408825\\
2.87	0.00811038798268203\\
2.88	0.00808509539670522\\
2.89	0.00806307870888716\\
2.9	0.00804286658850864\\
2.91	0.00802274442148833\\
2.92	0.0080009975937449\\
2.93	0.00797619061114516\\
2.94	0.0079480044593486\\
2.95	0.00791639924396284\\
2.96	0.0078813350705955\\
2.97	0.00784296126576092\\
2.98	0.0078021840396003\\
2.99	0.00776009882316151\\
3	0.00771780104749245\\
3.01	0.00767617058106972\\
3.02	0.00763522504208474\\
3.03	0.00759476648615764\\
3.04	0.00755459696890854\\
3.05	0.00751441640152074\\
3.06	0.00747351611743019\\
3.07	0.00743108530563603\\
3.08	0.00738631315513737\\
3.09	0.00733853600978331\\
3.1	0.00728767883282287\\
3.11	0.00723381374235502\\
3.12	0.00717701285647875\\
3.13	0.00711738975534851\\
3.14	0.00705522386734073\\
3.15	0.00699083608288732\\
3.16	0.00692454729242018\\
3.17	0.00685667838637121\\
3.18	0.00678755025517233\\
3.19	0.00671748378925543\\
};
\addlegendentry{Rfoot z}

\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.01	4.40462869889488e-06\\
0.02	6.37633853080249e-06\\
0.03	6.64364627621524e-06\\
0.04	5.93506871562552e-06\\
0.05	4.97912262952574e-06\\
0.06	4.5043247984083e-06\\
0.07	5.2391920027656e-06\\
0.08	7.91224102309005e-06\\
0.09	1.26328244073751e-05\\
0.1	1.70336377736184e-05\\
0.11	1.81282125073186e-05\\
0.12	1.29300799939745e-05\\
0.13	6.95205009564965e-07\\
0.14	-1.03507141080102e-05\\
0.15	-9.73954563037089e-06\\
0.16	1.29968421708629e-05\\
0.17	6.02376227481042e-05\\
0.18	0.000102006136449897\\
0.19	0.00010023676534882\\
0.2	1.68638915174499e-05\\
0.21	-0.000226200949489036\\
0.22	-0.000867137608185064\\
0.23	-0.00218414878160246\\
0.24	-0.00445543716677305\\
0.25	-0.00774209561542359\\
0.26	-0.0112367775980606\\
0.27	-0.0139150267398854\\
0.28	-0.0147523866660996\\
0.29	-0.0130206394006923\\
0.3	-0.00917652056280453\\
0.31	-0.00397300417036484\\
0.32	0.00183693575869799\\
0.33	0.00767279045466957\\
0.34	0.0136439121406928\\
0.35	0.0200321182881247\\
0.36	0.0271192263683226\\
0.37	0.0349983766782097\\
0.38	0.0430080008169739\\
0.39	0.0502978532093689\\
0.4	0.0560176882801486\\
0.41	0.0595248941723322\\
0.42	0.0610073939019998\\
0.43	0.0608607442034965\\
0.44	0.0594805018111678\\
0.45	0.0572952511170715\\
0.46	0.0548656871441162\\
0.47	0.0527855325729229\\
0.48	0.051648510084113\\
0.49	0.0518240068821933\\
0.5	0.0527840682672145\\
0.51	0.0537764040631129\\
0.52	0.0540487240938249\\
0.53	0.0530788042872338\\
0.54	0.0512646849870106\\
0.55	0.0492344726407733\\
0.56	0.0476162736961398\\
0.57	0.0467647489389772\\
0.58	0.0459407765081496\\
0.59	0.0441317888807699\\
0.6	0.0403252185339513\\
0.61	0.0339242628650151\\
0.62	0.0259951789521152\\
0.63	0.0180199887936137\\
0.64	0.0114807143878725\\
0.65	0.00748445231903524\\
0.66	0.00563859751437144\\
0.67	0.00517561948693214\\
0.68	0.00532798774976836\\
0.69	0.00546381918401616\\
0.7	0.00549382014315158\\
0.71	0.00546434434873569\\
0.72	0.00542174552232954\\
0.73	0.00540213999064216\\
0.74	0.00540069450097441\\
0.75	0.00540233840577515\\
0.76	0.00539200105749322\\
0.77	0.00536231093576102\\
0.78	0.00533669302894519\\
0.79	0.00534627145259592\\
0.8	0.00542217032226343\\
0.81	0.00557071349806462\\
0.82	0.00569902381838316\\
0.83	0.00568942386616947\\
0.84	0.00542423622437394\\
0.85	0.0048884380672511\\
0.86	0.00447762493427216\\
0.87	0.00469004695621244\\
0.88	0.00602395426384727\\
0.89	0.00867331153124424\\
0.9	0.0116149416056398\\
0.91	0.0135213818775628\\
0.92	0.0130651697375419\\
1.08	-0.0769659869040156\\
1.09	-0.0674259155300868\\
1.1	-0.0582426480618967\\
1.11	-0.0487387523272855\\
1.12	-0.0382367961540931\\
1.13	-0.0264276310846689\\
1.14	-0.0144752435193999\\
1.15	-0.00391190357318233\\
1.16	0.00373011863908734\\
1.17	0.00740265142511278\\
1.18	0.00799391678299547\\
1.19	0.00687623513343666\\
1.2	0.00542192689713765\\
1.21	0.00471919122304778\\
1.22	0.00471974217310869\\
1.23	0.00509117253751011\\
1.24	0.00550107510644176\\
1.25	0.00568870717011224\\
1.26	0.00567998401880564\\
1.27	0.00557248544282496\\
1.28	0.00546379123247317\\
1.29	0.00542718862371002\\
1.3	0.00543879463512242\\
1.31	0.00545043373095404\\
1.32	0.00541393037544856\\
1.33	0.00530572123520225\\
1.34	0.00520069178622183\\
1.35	0.00519833970686662\\
1.36	0.00539816267549594\\
1.37	0.00580446843083704\\
1.38	0.006040804953089\\
1.39	0.00563553028281885\\
1.4	0.0041170024605936\\
1.41	0.00127660162182183\\
1.42	-0.00204220371872212\\
1.43	-0.00473292295142229\\
1.44	-0.00568906546666276\\
1.45	-0.00418602937650549\\
1.46	-0.00102676767972398\\
1.47	0.00260387790323037\\
1.48	0.00552106565190616\\
1.49	0.00683782451417204\\
1.5	0.00685866611117676\\
1.51	0.00618597273238909\\
1.52	0.00542212666727783\\
1.53	0.00504333006279812\\
1.54	0.00502106449585061\\
1.55	0.00520063140082231\\
1.56	0.00542733221210024\\
1.57	0.00557337126328857\\
1.58	0.00561856448486012\\
1.59	0.00556963070650487\\
1.6	0.0054332887579128\\
1.61	0.0051118230412238\\
1.62	0.00408978024837742\\
1.63	0.0017472726437631\\
1.64	-0.00253558750822969\\
1.65	-0.00927248674502848\\
1.76	-0.0997908329329676\\
1.77	-0.0912551223641978\\
1.78	-0.0814865030370194\\
1.79	-0.0711880991754218\\
1.8	-0.0610630350033949\\
1.81	-0.0516378974257264\\
1.82	-0.0427331240703982\\
1.83	-0.033992615246191\\
1.84	-0.025060271261885\\
1.85	-0.0157988231221559\\
1.86	-0.0069463246152603\\
1.87	0.000540339774649765\\
1.88	0.00570428556342242\\
1.89	0.00792292033556379\\
1.9	0.0079108199502121\\
1.91	0.0067168523351636\\
1.92	0.00538988541821451\\
1.93	0.0047552760706386\\
1.94	0.00474433693761977\\
1.95	0.00506486960781949\\
1.96	0.00542467566989921\\
1.97	0.00559419968804403\\
1.98	0.00559445812853358\\
1.99	0.00550911043317114\\
2	0.00542181604375997\\
2.01	0.00539592302592721\\
2.02	0.00541353394059547\\
2.03	0.00543643997251126\\
2.04	0.00542643230642107\\
2.05	0.00532723078925755\\
2.06	0.00501026991669804\\
2.07	0.00432891284660603\\
2.08	0.00313652273684507\\
2.09	0.00135678066645129\\
2.1	-0.000805360600848642\\
2.11	-0.00307463038015525\\
2.12	-0.00517575798656901\\
2.13	-0.00690263273833695\\
2.14	-0.00832578396629137\\
2.15	-0.00958490100441076\\
2.16	-0.0108196731866736\\
2.17	-0.01212751340587\\
2.18	-0.0134367287900358\\
2.19	-0.0146333500260182\\
2.2	-0.0156034078006643\\
2.21	-0.0162900841023089\\
2.22	-0.0168651661252362\\
2.23	-0.0175575923652178\\
2.24	-0.0185963013180254\\
2.25	-0.0201424492108893\\
2.26	-0.0220860631968749\\
2.27	-0.0242493881605059\\
2.28	-0.0264546689863065\\
2.29	-0.0285436694183993\\
2.3	-0.0304362286393027\\
2.31	-0.0320717046911337\\
2.32	-0.0333894556160095\\
2.33	-0.034340401903068\\
2.34	-0.0349217138295305\\
2.35	-0.035142124119639\\
2.36	-0.0350103654976358\\
2.37	-0.0345514653167452\\
2.38	-0.03385562944612\\
2.39	-0.0330293583838955\\
2.4	-0.0321791526282069\\
2.41	-0.0313924178837316\\
2.42	-0.0306801806813163\\
2.43	-0.0300343727583496\\
2.44	-0.0294469258522204\\
2.45	-0.0289106634840531\\
2.46	-0.028421976309914\\
2.47	-0.0279781467696049\\
2.48	-0.0275764573029275\\
2.49	-0.0272191263041484\\
2.5	-0.0269281159853923\\
2.51	-0.0267303245132487\\
2.52	-0.026652650054307\\
2.53	-0.0267120967154337\\
2.54	-0.0268860923646046\\
2.55	-0.0271421708100724\\
2.56	-0.0274478658600898\\
2.57	-0.0277726928551648\\
2.58	-0.028094093264826\\
2.59	-0.0283914900908571\\
2.6	-0.0286443063350417\\
2.61	-0.0288318034973871\\
2.62	-0.0289325970707944\\
2.63	-0.0289251410463883\\
2.64	-0.0287878894152935\\
2.65	-0.0285087591767447\\
2.66	-0.0281135193624171\\
2.67	-0.027637402012096\\
2.68	-0.0271156391655666\\
2.69	-0.0265811052223932\\
2.7	-0.0260572440212558\\
2.71	-0.0255651417606134\\
2.72	-0.0251258846389248\\
2.73	-0.0247569949168658\\
2.74	-0.0244617391039791\\
2.75	-0.0242398197720243\\
2.76	-0.0240909394927609\\
2.77	-0.0240118497810435\\
2.78	-0.0239874979241071\\
2.79	-0.023999880152282\\
2.8	-0.0240309926958983\\
2.81	-0.0240663440675698\\
2.82	-0.0241054919090436\\
2.83	-0.0241515061443508\\
2.84	-0.0242074566975221\\
2.85	-0.0242764628466761\\
2.86	-0.024361841286283\\
2.87	-0.0244669580649006\\
2.88	-0.0245951792310866\\
2.89	-0.0247485712295599\\
2.9	-0.0249240020896828\\
2.91	-0.0251170402369785\\
2.92	-0.0253232540969701\\
2.93	-0.0255378192792683\\
2.94	-0.0257543401298329\\
2.95	-0.0259660281787109\\
2.96	-0.0261660949559497\\
2.97	-0.0263492568425292\\
2.98	-0.026516249623161\\
2.99	-0.0266693139334897\\
3	-0.0268106904091598\\
3.01	-0.026942729925192\\
3.02	-0.0270682243141111\\
3.03	-0.0271900756478186\\
3.04	-0.0273111859982156\\
3.05	-0.0274337408142752\\
3.06	-0.0275570590532584\\
3.07	-0.0276797430494984\\
3.08	-0.027800395137328\\
3.09	-0.0279175405437049\\
3.1	-0.0280293960660855\\
3.11	-0.0281341013945506\\
3.12	-0.0282297962191812\\
3.13	-0.0283152098861216\\
3.14	-0.0283914303657702\\
3.15	-0.0284601352845887\\
3.16	-0.0285230022690389\\
3.17	-0.0285817089455825\\
3.18	-0.0286379329406814\\
3.19	-0.0286933518807972\\
};
\addlegendentry{Lfoot roll}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.76	-0.0119885168422629\\
0.77	-0.00790371460346136\\
0.78	-0.00623584270369677\\
0.79	-0.00584478672795522\\
0.8	-0.00559043226122284\\
0.81	-0.00459790838699323\\
0.82	-0.00305331818278995\\
0.83	-0.00140800822464403\\
0.84	-0.000113325088586499\\
0.85	0.000493792956843653\\
0.86	0.000534040873075482\\
0.87	0.000242521929030078\\
0.88	-0.000145660606371469\\
0.89	-0.000429505096480893\\
0.9	-0.000544416433741221\\
0.91	-0.000459901142868305\\
0.92	-0.000145465748577996\\
0.93	0.000394257547932098\\
0.94	0.00101413383953734\\
0.95	0.00153390254263133\\
0.96	0.00177330307360768\\
0.97	0.00160726152770316\\
0.98	0.00113145071552717\\
0.99	0.000496730126532267\\
1	-0.000146040749828979\\
1.01	-0.000651677339305799\\
1.02	-0.000897694728454597\\
1.03	-0.000767282919033569\\
1.04	-0.000143631912800912\\
1.05	0.000925504533292649\\
1.06	0.00173411764152628\\
1.07	0.00141163487898662\\
1.08	-0.000912516287239707\\
1.09	-0.0057103153314446\\
1.1	-0.0118593694934342\\
1.11	-0.0178386929543931\\
1.12	-0.0221272998955061\\
1.13	-0.0235783069047021\\
1.25	0.0010870584994669\\
1.26	0.00110998232377232\\
1.27	0.00152423570950139\\
1.28	0.00251500081359895\\
1.41	0.0045379870818848\\
1.42	0.00859119815808164\\
1.43	0.0118468422002635\\
1.44	0.0132763789879484\\
1.45	0.012195218866891\\
1.46	0.00929457444779218\\
1.47	0.00560960890758966\\
1.48	0.00217548542322105\\
1.49	-0.000156946662620605\\
1.5	-0.00127409334422073\\
1.51	-0.00124667445010935\\
1.52	-0.000145409808816476\\
1.53	0.00189842446907417\\
1.54	0.0045113271447641\\
1.55	0.00725924069740115\\
1.56	0.00970810760613314\\
1.57	0.0115052890146742\\
1.58	0.0126238207250033\\
1.59	0.0131181572036661\\
1.6	0.0130427529172079\\
1.61	0.0124702650266379\\
1.62	0.0115461614708201\\
1.63	0.0104341128830822\\
1.64	0.00929778989675192\\
1.65	0.00826048012162432\\
1.66	0.00728393907336326\\
1.67	0.00628953924409987\\
1.68	0.00519865312596527\\
1.69	0.00395697398435491\\
1.7	0.00260747817772153\\
1.71	0.00121746283778215\\
1.72	-0.00014577490374617\\
1.73	-0.00140131293540349\\
1.74	-0.00241372922675825\\
1.75	-0.00303397676763602\\
1.76	-0.00311300854786235\\
1.77	-0.00258161562180345\\
1.78	-0.00168994130198815\\
1.79	-0.000767966965485925\\
1.8	-0.00014567398936627\\
1.81	-4.00259326087673e-05\\
1.82	-0.000215915081833624\\
1.83	-0.000325215905571169\\
1.84	-1.98028723517335e-05\\
1.85	0.000981602177096888\\
1.96	0.0137232855190757\\
1.97	0.0128189489809921\\
1.98	0.0125828971134501\\
1.99	0.0127516442963721\\
2	0.0130617049096807\\
2.01	0.0132807363789933\\
2.02	0.0133009683127075\\
2.03	0.0130457733649156\\
2.04	0.0124385241897101\\
2.05	0.0114609902936434\\
2.06	0.0103285285931085\\
2.07	0.00931489285695865\\
2.08	0.0086938368540471\\
2.09	0.00865721284369634\\
2.1	0.00906926704710661\\
2.11	0.00971234417594753\\
2.12	0.0103687889418887\\
2.13	0.0108572430189144\\
2.14	0.0111415359302676\\
2.15	0.011221794161506\\
2.16	0.0110981441981873\\
2.17	0.0107764056764499\\
2.18	0.0102851708347553\\
2.19	0.00965872506214602\\
2.2	0.00893135374766449\\
2.21	0.00814536695430749\\
2.22	0.0073751734408894\\
2.23	0.0067032066401791\\
2.24	0.00621189998494543\\
2.25	0.00595913955793921\\
2.26	0.00590462204183935\\
2.27	0.00598349676930679\\
2.28	0.00613091307300247\\
2.29	0.00628676378398159\\
2.3	0.00640991572687653\\
2.31	0.00646397922471396\\
2.32	0.00641256460052052\\
2.33	0.00623151892099133\\
2.34	0.00594563622749522\\
2.35	0.00559194730506947\\
2.36	0.00520748293875134\\
2.37	0.00483054833973815\\
2.38	0.00450454642386726\\
2.39	0.00427415453313606\\
2.4	0.00418405000954195\\
2.41	0.00426640797969168\\
2.42	0.00450339470862937\\
2.43	0.00486467424600854\\
2.44	0.00531991064148267\\
2.45	0.00583500504661697\\
2.46	0.00636080702062369\\
2.47	0.00684440322462681\\
2.48	0.00723288031975028\\
2.49	0.00748810027365202\\
2.5	0.00763102628012583\\
2.51	0.00769739683949946\\
2.52	0.00772295045210067\\
2.53	0.00773392336344007\\
2.54	0.0077185427997598\\
2.55	0.00765553373248486\\
2.56	0.00752362113304028\\
2.57	0.00731262787666501\\
2.58	0.00705676845385394\\
2.59	0.00680135525891588\\
2.6	0.00659170068615967\\
2.61	0.00646153175392532\\
2.62	0.00639823397667758\\
2.63	0.00637760749291235\\
2.64	0.00637545244112555\\
2.65	0.00637188710143725\\
2.66	0.00636430232046408\\
2.67	0.00635440708644683\\
2.68	0.00634391038762625\\
2.69	0.006334922938692\\
2.7	0.00633116236012915\\
2.71	0.00633674799887163\\
2.72	0.00635579920185337\\
2.73	0.00639100694140361\\
2.74	0.00643934869143289\\
2.75	0.00649637355124703\\
2.76	0.00655763062015188\\
2.77	0.00661834117040065\\
2.78	0.00667241516603603\\
2.79	0.00671343474404809\\
2.8	0.00673498204142691\\
2.81	0.00673231362029162\\
2.82	0.00670738374327755\\
2.83	0.00666382109814913\\
2.84	0.00660525437267074\\
2.85	0.00653554288094553\\
2.86	0.00645946844243155\\
2.87	0.0063820435029256\\
2.88	0.00630828050822446\\
2.89	0.00624218662488754\\
2.9	0.00618374790252469\\
2.91	0.00613194511150835\\
2.92	0.00608575902221098\\
2.93	0.00604393196406485\\
2.94	0.00600425250274145\\
2.95	0.00596427076297208\\
2.96	0.00592153686948801\\
2.97	0.00587425100884821\\
2.98	0.0058232136149222\\
2.99	0.00576987518340717\\
3	0.00571568621000032\\
3.01	0.00566214542563232\\
3.02	0.00561094450216792\\
3.03	0.00556382334670535\\
3.04	0.00552252186634287\\
3.05	0.00548833250328566\\
3.06	0.00546075784016676\\
3.07	0.00543885299472613\\
3.08	0.00542167308470376\\
3.09	0.00540822787663339\\
3.1	0.00539734573222381\\
3.11	0.00538780966197757\\
3.12	0.00537840267639723\\
3.13	0.00536821025519402\\
3.14	0.00535752775491394\\
3.15	0.00534695300131165\\
3.16	0.00533708382014182\\
3.17	0.00532851803715913\\
3.18	0.00532185347811825\\
3.19	0.00531768796877384\\
};
\addlegendentry{Rfoot roll}

\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.01	4.422167535688e-05\\
0.02	5.05392501260761e-05\\
0.03	3.15873571174013e-05\\
0.04	6.29140668961082e-10\\
0.05	-3.15863009943076e-05\\
0.06	-5.05388004777152e-05\\
0.07	-4.42222364997405e-05\\
0.08	-1.97625057036252e-09\\
0.09	8.21220885437859e-05\\
0.1	0.000151611968014028\\
0.11	0.000145295147755034\\
0.12	-8.86638318374575e-10\\
0.13	-0.000296910711711222\\
0.14	-0.000555917152569141\\
0.15	-0.00053696509645761\\
0.16	5.69377835884962e-10\\
0.17	0.00110551774520543\\
0.18	0.00207205548134846\\
0.19	0.00200256561564401\\
0.2	-1.40708867659974e-11\\
0.21	-0.00446192375464171\\
0.22	-0.0104264246916443\\
0.23	-0.016565956095337\\
0.24	-0.0215529712359781\\
0.25	-0.0244993487552102\\
0.26	-0.0262746687802119\\
0.27	-0.0281879368095458\\
0.28	-0.0315481583417746\\
0.29	-0.037565125595114\\
0.3	-0.047051777666392\\
0.31	-0.0607218403720894\\
0.32	-0.079289039528687\\
0.33	-0.103072867853595\\
0.34	-0.130815885667943\\
0.35	-0.160866420193787\\
0.36	-0.191572798653185\\
0.37	-0.221457830053134\\
0.38	-0.24974225054038\\
0.39	-0.275821278046606\\
0.4	-0.299090130503496\\
0.41	-0.319084857523169\\
0.42	-0.33590483543948\\
0.43	-0.349790272266722\\
0.44	-0.360981376019184\\
0.45	-0.369622794145819\\
0.46	-0.375476931834217\\
0.47	-0.378210633706631\\
0.48	-0.377490744385313\\
0.49	-0.373065330077125\\
0.5	-0.365007343327368\\
0.51	-0.353470958265954\\
0.52	-0.338610349022795\\
0.53	-0.320689515097089\\
0.54	-0.300411757465184\\
0.55	-0.278590202472713\\
0.56	-0.256037976465311\\
0.57	-0.233513443508434\\
0.58	-0.211555918546824\\
0.59	-0.190649954245042\\
0.6	-0.171280103267651\\
0.61	-0.154119596184126\\
0.62	-0.140596375183593\\
0.63	-0.132327060360089\\
0.64	-0.130928271807653\\
0.65	-0.137229026927688\\
0.66	-0.148907932351062\\
0.67	-0.162855992016009\\
0.68	-0.175964209860763\\
0.69	-0.185618773291839\\
0.7	-0.191186603588876\\
0.71	-0.192529805499795\\
0.72	-0.189510483772516\\
0.73	-0.182490135500577\\
0.74	-0.173827827159992\\
0.75	-0.166382017572391\\
0.76	-0.163011165559407\\
0.77	-0.165654768216147\\
0.78	-0.172576475731635\\
0.79	-0.181120976568371\\
0.8	-0.188632959188854\\
0.81	-0.193159118424114\\
0.82	-0.19555417457929\\
0.83	-0.197374854328051\\
0.84	-0.200177884344065\\
0.85	-0.205096403058593\\
0.86	-0.211569195933254\\
0.87	-0.218611460187261\\
0.88	-0.225238393039824\\
0.89	-0.230458337156456\\
0.9	-0.233252216987873\\
0.91	-0.232594102431095\\
0.92	-0.227458063383138\\
1.08	-0.000286087312382423\\
1.09	-0.00778892611436746\\
1.1	-0.016256474408524\\
1.11	-0.0266202689044142\\
1.12	-0.0398118463116002\\
1.13	-0.0562257476856901\\
1.14	-0.0741085314664758\\
1.15	-0.0911697604397954\\
1.16	-0.105118997391486\\
1.17	-0.114185718227843\\
1.18	-0.118679051336979\\
1.19	-0.119428038227467\\
1.2	-0.117261720407875\\
1.21	-0.113119424324083\\
1.22	-0.108381616171205\\
1.23	-0.104539047081661\\
1.24	-0.103082468187875\\
1.25	-0.105071459358381\\
1.26	-0.109840915406183\\
1.27	-0.116294559880394\\
1.28	-0.123336116330132\\
1.29	-0.130036624024567\\
1.3	-0.136136385113096\\
1.31	-0.141543017465167\\
1.32	-0.146164138950232\\
1.33	-0.149970827484309\\
1.34	-0.153188001169694\\
1.35	-0.156104038155252\\
1.36	-0.159007316589848\\
1.37	-0.161800526628017\\
1.38	-0.162843606446987\\
1.39	-0.160110806229659\\
1.4	-0.151576376158931\\
1.41	-0.136029131304666\\
1.42	-0.115516146284582\\
1.43	-0.0928990606033582\\
1.44	-0.0710395137656747\\
1.45	-0.0525763070998576\\
1.46	-0.0392568892288167\\
1.47	-0.032605870599108\\
1.48	-0.0341478616572872\\
1.49	-0.0445577676534093\\
1.5	-0.0611116730515256\\
1.51	-0.0802359571191866\\
1.52	-0.0983569991239429\\
1.53	-0.112599692641056\\
1.54	-0.122882988476628\\
1.55	-0.129824351744475\\
1.56	-0.13404124755841\\
1.57	-0.136206845373097\\
1.58	-0.137217132006602\\
1.59	-0.138023798617839\\
1.6	-0.139578536365722\\
1.61	-0.142441951216268\\
1.62	-0.145610308363895\\
1.63	-0.14768878781012\\
1.64	-0.147282569556463\\
1.65	-0.143053500531233\\
1.76	0.0262454145143949\\
1.77	0.0201780086747644\\
1.78	0.0139266914179497\\
1.79	0.00722645790075006\\
1.8	-0.000187696720035212\\
1.81	-0.00851186036275357\\
1.82	-0.0176664532463374\\
1.83	-0.0275029786648655\\
1.84	-0.0378729399124168\\
1.85	-0.048508950912003\\
1.86	-0.0586680681023676\\
1.87	-0.067488458551187\\
1.88	-0.0741082893261376\\
1.89	-0.0779801094608074\\
1.9	-0.0798139958524309\\
1.91	-0.0806344073641543\\
1.92	-0.0814658028591235\\
1.93	-0.0829902256934171\\
1.94	-0.0845200571948424\\
1.95	-0.0850252631841393\\
1.96	-0.0834758094820475\\
1.97	-0.0791965645243578\\
1.98	-0.0729320072070648\\
1.99	-0.0657815190412139\\
2	-0.0588444815378509\\
2.01	-0.0530998504336653\\
2.02	-0.0490448783679263\\
2.03	-0.047056392205547\\
2.04	-0.0475112188114403\\
2.05	-0.0505613686322021\\
2.06	-0.0554595864411583\\
2.07	-0.0612338005933172\\
2.08	-0.0669119394436866\\
2.09	-0.0716660430232191\\
2.1	-0.0752445980666415\\
2.11	-0.0775402029846245\\
2.12	-0.0784454561878387\\
2.13	-0.0779253345067377\\
2.14	-0.0762343284509058\\
2.15	-0.0736993069497104\\
2.16	-0.0706471389325188\\
2.17	-0.0674038059293089\\
2.18	-0.0642917398725016\\
2.19	-0.061632485295129\\
2.2	-0.0597475867302229\\
2.21	-0.058877029466679\\
2.22	-0.0589345618168485\\
2.23	-0.0597523728489465\\
2.24	-0.0611626516311881\\
2.25	-0.0629638530418641\\
2.26	-0.0648194951995693\\
2.27	-0.066359362032974\\
2.28	-0.0672132374707487\\
2.29	-0.0671099585398592\\
2.3	-0.0661745746604527\\
2.31	-0.0646311883509716\\
2.32	-0.0627039021298582\\
2.33	-0.0606226126802496\\
2.34	-0.0586403933440597\\
2.35	-0.0570161116278972\\
2.36	-0.0560086350383706\\
2.37	-0.0558129844691315\\
2.38	-0.0563687943620036\\
2.39	-0.0575518525458539\\
2.4	-0.0592379468495492\\
2.41	-0.0612851328298888\\
2.42	-0.0634805369554015\\
2.43	-0.0655935534225491\\
2.44	-0.0673935764277926\\
2.45	-0.0686928458807079\\
2.46	-0.0694749845433281\\
2.47	-0.0697664608908004\\
2.48	-0.0695937433982723\\
2.49	-0.069007371656292\\
2.5	-0.0681541697170111\\
2.51	-0.0672050327479819\\
2.52	-0.0663308559167568\\
2.53	-0.0656735922851077\\
2.54	-0.0652594264916837\\
2.55	-0.0650856010693535\\
2.56	-0.0651493585509857\\
2.57	-0.065432448867138\\
2.58	-0.0658546515391236\\
2.59	-0.066320253485945\\
2.6	-0.0667335416266044\\
2.61	-0.0670167320550067\\
2.62	-0.0671637575646662\\
2.63	-0.0671864801239997\\
2.64	-0.067096761701424\\
2.65	-0.0669148755349082\\
2.66	-0.0666947399406295\\
2.67	-0.0664986845043175\\
2.68	-0.0663890388117018\\
2.69	-0.0664130388621812\\
2.7	-0.0665575463098317\\
2.71	-0.0667943292223986\\
2.72	-0.0670951556676271\\
2.73	-0.0674301380396127\\
2.74	-0.0677627660378511\\
2.75	-0.0680548736881881\\
2.76	-0.0682682950164697\\
2.77	-0.0683726721730147\\
2.78	-0.0683688798060338\\
2.79	-0.0682656006882107\\
2.8	-0.0680715175922293\\
2.81	-0.0677990138448665\\
2.82	-0.0674752749892732\\
2.83	-0.0671311871226936\\
2.84	-0.0667976363423717\\
2.85	-0.066499152222244\\
2.86	-0.0662348382430157\\
2.87	-0.0659974413620843\\
2.88	-0.0657797085368473\\
2.89	-0.0655730002146206\\
2.9	-0.0653631308023939\\
2.91	-0.0651345281970756\\
2.92	-0.064871620295574\\
2.93	-0.0645623998264476\\
2.94	-0.0642091188448573\\
2.95	-0.0638175942376141\\
2.96	-0.0633936428915291\\
2.97	-0.0629440696625848\\
2.98	-0.0624796312834487\\
2.99	-0.0620120724559596\\
3	-0.0615531378819564\\
3.01	-0.0611118327822386\\
3.02	-0.0606862044534484\\
3.03	-0.0602715607111889\\
3.04	-0.059863209371063\\
3.05	-0.0594559536215761\\
3.06	-0.0590425781428438\\
3.07	-0.0586153629878842\\
3.08	-0.0581665882097155\\
3.09	-0.0576903157300814\\
3.1	-0.0571877349456287\\
3.11	-0.0566618171217297\\
3.12	-0.056115533523757\\
3.13	-0.0555518061569807\\
3.14	-0.0549733599862628\\
3.15	-0.0543828707163629\\
3.16	-0.0537830140520408\\
3.17	-0.053176465698056\\
3.18	-0.0525659013591684\\
3.19	-0.0519539967401376\\
};
\addlegendentry{Lfoot pitch}

\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0.76	4.0497293065828e-05\\
0.77	-0.0105518445785549\\
0.78	-0.0208360483501595\\
0.79	-0.0310372933126804\\
0.8	-0.0413807587570499\\
0.81	-0.0519801530678842\\
0.82	-0.0625033010045352\\
0.83	-0.0725065564200389\\
0.84	-0.0815462731674311\\
0.85	-0.089259569825378\\
0.86	-0.0956066238750672\\
0.87	-0.100628377523316\\
0.88	-0.104365772976944\\
0.89	-0.107088053692929\\
0.9	-0.109977668128902\\
0.91	-0.114445365992655\\
0.92	-0.121901896991979\\
0.93	-0.133189161054353\\
0.94	-0.146873658985996\\
0.95	-0.160953041812814\\
0.96	-0.173424960560714\\
0.97	-0.1827600643846\\
0.98	-0.189320994955372\\
0.99	-0.193943392072926\\
1	-0.197462895537162\\
1.01	-0.200372623826637\\
1.02	-0.201795610134544\\
1.03	-0.20051236633274\\
1.04	-0.195303404293078\\
1.05	-0.185659448240279\\
1.06	-0.17391207181053\\
1.07	-0.163103060992886\\
1.08	-0.156274201776398\\
1.09	-0.155401429011797\\
1.1	-0.158197272996518\\
1.11	-0.161308412889671\\
1.12	-0.161381527850367\\
1.13	-0.155876127921334\\
1.25	-0.0142332835148905\\
1.26	-0.0252986249421804\\
1.27	-0.0382293165525663\\
1.28	-0.0493940611670565\\
1.41	0.0536078712635034\\
1.42	0.0364704146278331\\
1.43	0.0194816790483469\\
1.44	0.00619620978875845\\
1.45	-0.000891251521550708\\
1.46	-0.00352517779052799\\
1.47	-0.004509845560453\\
1.48	-0.00664953137360536\\
1.49	-0.0120060642150097\\
1.5	-0.0196714828406706\\
1.51	-0.0279953784493378\\
1.52	-0.035327342239761\\
1.53	-0.0403968887991\\
1.54	-0.0434532262681553\\
1.55	-0.0451254861761378\\
1.56	-0.0460428000522581\\
1.57	-0.0467785354964351\\
1.58	-0.0476830043914193\\
1.59	-0.0490507546906696\\
1.6	-0.0511763343476447\\
1.61	-0.054285714027922\\
1.62	-0.0583305552455546\\
1.63	-0.0631939422267143\\
1.64	-0.068758959197573\\
1.65	-0.0748819047413629\\
1.66	-0.0813119348695568\\
1.67	-0.0877714199506883\\
1.68	-0.0939827303532904\\
1.69	-0.0995947980924801\\
1.7	-0.103962801769708\\
1.71	-0.106368481633007\\
1.72	-0.106093577930412\\
1.73	-0.102672800639015\\
1.74	-0.0966527386521428\\
1.75	-0.0888329505921804\\
1.76	-0.0800129950815128\\
1.77	-0.0710466397074005\\
1.78	-0.0630044879166043\\
1.79	-0.0570113521207603\\
1.8	-0.0541920447315047\\
1.81	-0.055180754280253\\
1.82	-0.0586491737775397\\
1.83	-0.0627783723536793\\
1.84	-0.0657494191389857\\
1.85	-0.0659712791621418\\
1.96	0.0205154347173663\\
1.97	0.014747746012707\\
1.98	0.00875819657858997\\
1.99	0.00341177732461852\\
2	-0.000426520839604147\\
2.01	-0.0022338322053216\\
2.02	-0.00285579186716336\\
2.03	-0.00348016012060568\\
2.04	-0.00529469726112476\\
2.05	-0.00915106404163996\\
2.06	-0.0145565230448437\\
2.07	-0.0206822373108711\\
2.08	-0.0266993698798573\\
2.09	-0.0319163293224849\\
2.1	-0.0361905063316251\\
2.11	-0.0395165371306959\\
2.12	-0.0418890579431154\\
2.13	-0.0433327065140171\\
2.14	-0.0439921266753949\\
2.15	-0.0440419637809582\\
2.16	-0.0436568631844161\\
2.17	-0.0430219563861734\\
2.18	-0.0423643194734162\\
2.19	-0.0419215146800263\\
2.2	-0.0419311042398853\\
2.21	-0.0425827319423897\\
2.22	-0.0438743677989949\\
2.23	-0.0457560633766711\\
2.24	-0.0481778702423883\\
2.25	-0.05104364662891\\
2.26	-0.0540724774321718\\
2.27	-0.0569372542139024\\
2.28	-0.0593108685358307\\
2.29	-0.0609425843855547\\
2.3	-0.06188715545415\\
2.31	-0.0622757078585611\\
2.32	-0.0622393677157328\\
2.33	-0.0619148296071756\\
2.34	-0.0614610619726629\\
2.35	-0.0610426017165339\\
2.36	-0.0608239857431276\\
2.37	-0.0609324058554515\\
2.38	-0.0613456734511862\\
2.39	-0.0620042548266804\\
2.4	-0.062848616278283\\
2.41	-0.0638046984551608\\
2.42	-0.0647403394177535\\
2.43	-0.0655088515793188\\
2.44	-0.0659635473531144\\
2.45	-0.0660027115458509\\
2.46	-0.0657045185380499\\
2.47	-0.0651921151036858\\
2.48	-0.0645886480167331\\
2.49	-0.0640051401265107\\
2.5	-0.063504118583716\\
2.51	-0.0631359866143907\\
2.52	-0.0629511474445768\\
2.53	-0.0629828922365278\\
2.54	-0.0631960638973433\\
2.55	-0.0635383932703349\\
2.56	-0.0639576111988139\\
2.57	-0.0644055629775584\\
2.58	-0.0648505517072135\\
2.59	-0.0652649949398912\\
2.6	-0.0656213102277032\\
2.61	-0.0658928791541391\\
2.62	-0.0660569394281998\\
2.63	-0.0660916927902639\\
2.64	-0.0659753409807098\\
2.65	-0.0656996541671755\\
2.66	-0.0653106762263363\\
2.67	-0.0648680194621269\\
2.68	-0.064431296178482\\
2.69	-0.0640496511109043\\
2.7	-0.0637303587211691\\
2.71	-0.0634702259026197\\
2.72	-0.0632660595485992\\
2.73	-0.0631113247256535\\
2.74	-0.0629861191931368\\
2.75	-0.0628671988836061\\
2.76	-0.0627313197296181\\
2.77	-0.062559440491485\\
2.78	-0.0623493312405414\\
2.79	-0.0621029648758771\\
2.8	-0.0618223142965822\\
2.81	-0.0615122095196779\\
2.82	-0.0611889090339107\\
2.83	-0.0608715284459585\\
2.84	-0.060579183362499\\
2.85	-0.0603268939978111\\
2.86	-0.0601132989965774\\
2.87	-0.0599329416110816\\
2.88	-0.0597803650936074\\
2.89	-0.0596488474704232\\
2.9	-0.0595266058637371\\
2.91	-0.0594005921697422\\
2.92	-0.0592577582846313\\
2.93	-0.0590874558757\\
2.94	-0.058888635694654\\
2.95	-0.0586626482643019\\
2.96	-0.0584108441074519\\
2.97	-0.058135647327025\\
2.98	-0.057843776346392\\
2.99	-0.0575430231690362\\
3	-0.0572411797984409\\
3.01	-0.0569442785234689\\
3.02	-0.0566513127745008\\
3.03	-0.0563595162672964\\
3.04	-0.0560661227176157\\
3.05	-0.0557678536702918\\
3.06	-0.0554593819864502\\
3.07	-0.0551348683562894\\
3.08	-0.0547884734700081\\
3.09	-0.0544155670686271\\
3.1	-0.0540163550964564\\
3.11	-0.0535922525486284\\
3.12	-0.0531446744202754\\
3.13	-0.0526751612942064\\
3.14	-0.0521857561039376\\
3.15	-0.0516786273706617\\
3.16	-0.0511559436155715\\
3.17	-0.0506198733598599\\
3.18	-0.0500725851247196\\
3.19	-0.0495162474313435\\
};
\addlegendentry{Rfoot roll}

\end{axis}
\end{tikzpicture}%
